A Local False Discovery Rate Framework for Compound p-values

Compound p-values relax individual p-value validity to an average condition across the null hypotheses. This flexibility, however, need not protect particular rejections, especially when paired with an average error criterion such as the false discovery rate (FDR). In this work, we introduce "density-compound p-values," a concept that connects compound p-values and the frequentist local FDR paradigm. Under independence, we establish boundary FDR (bFDR) guarantees for the support-line (SL) procedure, with nominal-level control for weighted and compound-e-weighted p-values. For general density-compound p-values, our bounds depend on a tractable null-distribution parameter, and we show that without further restrictions on this parameter, the bFDR can substantially exceed its nominal level. Our theory extends to discrete compound p-values constructed by pooling permutation tests. Applications illustrate the method in low-resolution testing problems, where individually valid permutation p-values are too coarse to yield discoveries after multiplicity correction.

==> images/inflation_alpha_prime.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/jerryzhu/Documents/uchicago/projects/cp-lfdr/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/jerryzhu/Documents/uchicago/projects/cp-lfdr/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/jerryzhu/Documents/uchicago/projects/cp-lfdr/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{5.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{5.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470000in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{5.152000in}}%
\pgfpathlineto{\pgfqpoint{1.470000in}{5.152000in}}%
\pgfpathlineto{\pgfqpoint{1.470000in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.660909in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{1.660909in}{5.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660909in}{0.952000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.660909in,y=0.854778in,,top]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.424545in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{2.424545in}{5.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424545in}{0.952000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.424545in,y=0.854778in,,top]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.002}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.188182in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{3.188182in}{5.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188182in}{0.952000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.188182in,y=0.854778in,,top]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.004}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.951818in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{3.951818in}{5.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.951818in}{0.952000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.951818in,y=0.854778in,,top]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.006}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.715455in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{4.715455in}{5.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.715455in}{0.952000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.715455in,y=0.854778in,,top]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.008}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.479091in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{5.479091in}{5.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.479091in}{0.952000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.479091in,y=0.854778in,,top]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.010}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.570000in,y=0.563111in,,top]{\color{textcolor}{\sffamily\fontsize{23.000000}{27.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Threshold $\alpha^\prime$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.470000in}{1.449727in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{1.449727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470000in}{1.449727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.511267in, y=1.370585in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.01005}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.470000in}{2.533818in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{2.533818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470000in}{2.533818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.511267in, y=2.454676in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.01020}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.470000in}{3.617909in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{3.617909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470000in}{3.617909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.511267in, y=3.538767in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.01035}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.470000in}{4.702000in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{4.702000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470000in}{4.702000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.511267in, y=4.622858in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.01050}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.427933in,y=3.052000in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{23.000000}{27.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}bFDR bound $\left(\frac{\alpha}{1 - \gamma_{\alpha^\prime}}\right)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.243137,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660909in}{1.088364in}}%
\pgfpathlineto{\pgfqpoint{1.664731in}{1.418376in}}%
\pgfpathlineto{\pgfqpoint{1.924627in}{1.418376in}}%
\pgfpathlineto{\pgfqpoint{1.928449in}{1.751416in}}%
\pgfpathlineto{\pgfqpoint{2.325938in}{1.751416in}}%
\pgfpathlineto{\pgfqpoint{2.329760in}{2.087526in}}%
\pgfpathlineto{\pgfqpoint{2.559080in}{2.087526in}}%
\pgfpathlineto{\pgfqpoint{2.562902in}{2.426747in}}%
\pgfpathlineto{\pgfqpoint{2.887772in}{2.426747in}}%
\pgfpathlineto{\pgfqpoint{2.891594in}{2.769125in}}%
\pgfpathlineto{\pgfqpoint{3.185889in}{2.769125in}}%
\pgfpathlineto{\pgfqpoint{3.189711in}{3.114702in}}%
\pgfpathlineto{\pgfqpoint{3.633063in}{3.114702in}}%
\pgfpathlineto{\pgfqpoint{3.636885in}{3.463524in}}%
\pgfpathlineto{\pgfqpoint{4.145212in}{3.463524in}}%
\pgfpathlineto{\pgfqpoint{4.149034in}{3.815636in}}%
\pgfpathlineto{\pgfqpoint{5.479091in}{3.815636in}}%
\pgfpathlineto{\pgfqpoint{5.479091in}{3.815636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.470000in}{3.815636in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{3.815636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.470000in}{1.751416in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{1.751416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.470000in}{1.418376in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{1.418376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470000in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{1.470000in}{5.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470000in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{0.952000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.647083in}{4.878166in}}%
\pgfpathlineto{\pgfqpoint{1.753333in}{4.878166in}}%
\pgfpathlineto{\pgfqpoint{1.859583in}{4.878166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.954028in,y=4.795527in,left,base]{\color{textcolor}{\sffamily\fontsize{17.000000}{20.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Fixed Inflation ($\gamma_\alpha$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.647083in}{4.583027in}}%
\pgfpathlineto{\pgfqpoint{1.753333in}{4.583027in}}%
\pgfpathlineto{\pgfqpoint{1.859583in}{4.583027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.954028in,y=4.500389in,left,base]{\color{textcolor}{\sffamily\fontsize{17.000000}{20.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Fixed Inflation ($\gamma_{\mathrm{BH}}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.647083in}{4.287888in}}%
\pgfpathlineto{\pgfqpoint{1.753333in}{4.287888in}}%
\pgfpathlineto{\pgfqpoint{1.859583in}{4.287888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.954028in,y=4.205250in,left,base]{\color{textcolor}{\sffamily\fontsize{17.000000}{20.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Fixed Inflation ($\gamma_{-}$)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/pvalue_histogram.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/jerryzhu/Documents/uchicago/projects/cp-lfdr/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/jerryzhu/Documents/uchicago/projects/cp-lfdr/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/jerryzhu/Documents/uchicago/projects/cp-lfdr/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{5.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{5.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470000in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{5.152000in}}%
\pgfpathlineto{\pgfqpoint{1.470000in}{5.152000in}}%
\pgfpathlineto{\pgfqpoint{1.470000in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660909in}{0.952000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.660909in,y=0.854778in,,top]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424545in}{0.952000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.424545in,y=0.854778in,,top]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188182in}{0.952000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.188182in,y=0.854778in,,top]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.951818in}{0.952000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.951818in,y=0.854778in,,top]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.715455in}{0.952000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.715455in,y=0.854778in,,top]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.479091in}{0.952000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.479091in,y=0.854778in,,top]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.570000in,y=0.590889in,,top]{\color{textcolor}{\sffamily\fontsize{23.000000}{27.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p$-value}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470000in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{0.952000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470000in}{0.952000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.240230in, y=0.872858in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470000in}{1.763524in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{1.763524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470000in}{1.763524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.842586in, y=1.684381in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470000in}{2.575047in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{2.575047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470000in}{2.575047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.842586in, y=2.495905in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470000in}{3.386571in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{3.386571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470000in}{3.386571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.842586in, y=3.307429in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470000in}{4.198095in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{4.198095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470000in}{4.198095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.842586in, y=4.118952in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470000in}{5.009618in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{5.009618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470000in}{5.009618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.842586in, y=4.930476in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5000}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.787030in,y=3.052000in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{23.000000}{27.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Count}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660909in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{1.756364in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{1.756364in}{4.764538in}}%
\pgfpathlineto{\pgfqpoint{1.660909in}{4.764538in}}%
\pgfpathlineto{\pgfqpoint{1.660909in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756364in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{1.851818in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{1.851818in}{1.844676in}}%
\pgfpathlineto{\pgfqpoint{1.756364in}{1.844676in}}%
\pgfpathlineto{\pgfqpoint{1.756364in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851818in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{1.947273in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{1.947273in}{1.713209in}}%
\pgfpathlineto{\pgfqpoint{1.851818in}{1.713209in}}%
\pgfpathlineto{\pgfqpoint{1.851818in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947273in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{2.042727in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{2.042727in}{1.499778in}}%
\pgfpathlineto{\pgfqpoint{1.947273in}{1.499778in}}%
\pgfpathlineto{\pgfqpoint{1.947273in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042727in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{2.138182in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{2.138182in}{1.559020in}}%
\pgfpathlineto{\pgfqpoint{2.042727in}{1.559020in}}%
\pgfpathlineto{\pgfqpoint{2.042727in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138182in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{2.233636in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{2.233636in}{1.431610in}}%
\pgfpathlineto{\pgfqpoint{2.138182in}{1.431610in}}%
\pgfpathlineto{\pgfqpoint{2.138182in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233636in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{2.329091in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{2.329091in}{1.339097in}}%
\pgfpathlineto{\pgfqpoint{2.233636in}{1.339097in}}%
\pgfpathlineto{\pgfqpoint{2.233636in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329091in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{2.424545in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{2.424545in}{1.323678in}}%
\pgfpathlineto{\pgfqpoint{2.329091in}{1.323678in}}%
\pgfpathlineto{\pgfqpoint{2.329091in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424545in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{2.520000in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{2.520000in}{1.386165in}}%
\pgfpathlineto{\pgfqpoint{2.424545in}{1.386165in}}%
\pgfpathlineto{\pgfqpoint{2.424545in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520000in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{2.615455in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{2.615455in}{1.305013in}}%
\pgfpathlineto{\pgfqpoint{2.520000in}{1.305013in}}%
\pgfpathlineto{\pgfqpoint{2.520000in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615455in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{2.710909in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{2.710909in}{1.348835in}}%
\pgfpathlineto{\pgfqpoint{2.615455in}{1.348835in}}%
\pgfpathlineto{\pgfqpoint{2.615455in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710909in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{2.806364in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{2.806364in}{1.344777in}}%
\pgfpathlineto{\pgfqpoint{2.710909in}{1.344777in}}%
\pgfpathlineto{\pgfqpoint{2.710909in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806364in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{2.901818in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{2.901818in}{1.221426in}}%
\pgfpathlineto{\pgfqpoint{2.806364in}{1.221426in}}%
\pgfpathlineto{\pgfqpoint{2.806364in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.901818in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{2.997273in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{2.997273in}{1.313128in}}%
\pgfpathlineto{\pgfqpoint{2.901818in}{1.313128in}}%
\pgfpathlineto{\pgfqpoint{2.901818in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997273in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{3.092727in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{3.092727in}{1.246583in}}%
\pgfpathlineto{\pgfqpoint{2.997273in}{1.246583in}}%
\pgfpathlineto{\pgfqpoint{2.997273in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092727in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{3.188182in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{3.188182in}{1.243337in}}%
\pgfpathlineto{\pgfqpoint{3.092727in}{1.243337in}}%
\pgfpathlineto{\pgfqpoint{3.092727in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.188182in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{3.283636in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{3.283636in}{1.281479in}}%
\pgfpathlineto{\pgfqpoint{3.188182in}{1.281479in}}%
\pgfpathlineto{\pgfqpoint{3.188182in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.283636in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.218180in}}%
\pgfpathlineto{\pgfqpoint{3.283636in}{1.218180in}}%
\pgfpathlineto{\pgfqpoint{3.283636in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379091in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{3.474545in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{3.474545in}{1.270929in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.270929in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.474545in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{3.570000in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{3.570000in}{1.188965in}}%
\pgfpathlineto{\pgfqpoint{3.474545in}{1.188965in}}%
\pgfpathlineto{\pgfqpoint{3.474545in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570000in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{3.665455in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{3.665455in}{1.257944in}}%
\pgfpathlineto{\pgfqpoint{3.570000in}{1.257944in}}%
\pgfpathlineto{\pgfqpoint{3.570000in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665455in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{3.760909in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{3.760909in}{1.196269in}}%
\pgfpathlineto{\pgfqpoint{3.665455in}{1.196269in}}%
\pgfpathlineto{\pgfqpoint{3.665455in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760909in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{3.856364in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{3.856364in}{1.253887in}}%
\pgfpathlineto{\pgfqpoint{3.760909in}{1.253887in}}%
\pgfpathlineto{\pgfqpoint{3.760909in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856364in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{3.951818in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{3.951818in}{1.253887in}}%
\pgfpathlineto{\pgfqpoint{3.856364in}{1.253887in}}%
\pgfpathlineto{\pgfqpoint{3.856364in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951818in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{4.047273in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{4.047273in}{1.212499in}}%
\pgfpathlineto{\pgfqpoint{3.951818in}{1.212499in}}%
\pgfpathlineto{\pgfqpoint{3.951818in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.047273in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{4.142727in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{4.142727in}{1.204384in}}%
\pgfpathlineto{\pgfqpoint{4.047273in}{1.204384in}}%
\pgfpathlineto{\pgfqpoint{4.047273in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142727in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{4.238182in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{4.238182in}{1.232787in}}%
\pgfpathlineto{\pgfqpoint{4.142727in}{1.232787in}}%
\pgfpathlineto{\pgfqpoint{4.142727in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.238182in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{4.333636in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{4.333636in}{1.269306in}}%
\pgfpathlineto{\pgfqpoint{4.238182in}{1.269306in}}%
\pgfpathlineto{\pgfqpoint{4.238182in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.333636in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{4.429091in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{4.429091in}{1.185719in}}%
\pgfpathlineto{\pgfqpoint{4.333636in}{1.185719in}}%
\pgfpathlineto{\pgfqpoint{4.333636in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429091in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{4.524545in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{4.524545in}{1.171111in}}%
\pgfpathlineto{\pgfqpoint{4.429091in}{1.171111in}}%
\pgfpathlineto{\pgfqpoint{4.429091in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524545in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{4.620000in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{4.620000in}{1.221426in}}%
\pgfpathlineto{\pgfqpoint{4.524545in}{1.221426in}}%
\pgfpathlineto{\pgfqpoint{4.524545in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.620000in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{4.715455in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{4.715455in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{4.620000in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{4.620000in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.715455in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{4.810909in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{4.810909in}{1.207630in}}%
\pgfpathlineto{\pgfqpoint{4.715455in}{1.207630in}}%
\pgfpathlineto{\pgfqpoint{4.715455in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810909in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{4.906364in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{4.906364in}{1.223860in}}%
\pgfpathlineto{\pgfqpoint{4.810909in}{1.223860in}}%
\pgfpathlineto{\pgfqpoint{4.810909in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.906364in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{5.001818in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{5.001818in}{1.186530in}}%
\pgfpathlineto{\pgfqpoint{4.906364in}{1.186530in}}%
\pgfpathlineto{\pgfqpoint{4.906364in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.001818in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{5.097273in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{5.097273in}{1.174357in}}%
\pgfpathlineto{\pgfqpoint{5.001818in}{1.174357in}}%
\pgfpathlineto{\pgfqpoint{5.001818in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.097273in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{5.192727in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{5.192727in}{1.238468in}}%
\pgfpathlineto{\pgfqpoint{5.097273in}{1.238468in}}%
\pgfpathlineto{\pgfqpoint{5.097273in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.192727in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{5.288182in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{5.288182in}{1.224672in}}%
\pgfpathlineto{\pgfqpoint{5.192727in}{1.224672in}}%
\pgfpathlineto{\pgfqpoint{5.192727in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.288182in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{5.383636in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{5.383636in}{1.180038in}}%
\pgfpathlineto{\pgfqpoint{5.288182in}{1.180038in}}%
\pgfpathlineto{\pgfqpoint{5.288182in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.383636in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{5.479091in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{5.479091in}{1.220614in}}%
\pgfpathlineto{\pgfqpoint{5.383636in}{1.220614in}}%
\pgfpathlineto{\pgfqpoint{5.383636in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660909in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{1.756364in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{1.756364in}{4.952000in}}%
\pgfpathlineto{\pgfqpoint{1.660909in}{4.952000in}}%
\pgfpathlineto{\pgfqpoint{1.660909in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756364in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{1.851818in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{1.851818in}{1.842241in}}%
\pgfpathlineto{\pgfqpoint{1.756364in}{1.842241in}}%
\pgfpathlineto{\pgfqpoint{1.756364in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851818in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{1.947273in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{1.947273in}{1.592292in}}%
\pgfpathlineto{\pgfqpoint{1.851818in}{1.592292in}}%
\pgfpathlineto{\pgfqpoint{1.851818in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947273in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{2.042727in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{2.042727in}{1.532239in}}%
\pgfpathlineto{\pgfqpoint{1.947273in}{1.532239in}}%
\pgfpathlineto{\pgfqpoint{1.947273in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042727in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{2.138182in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{2.138182in}{1.490852in}}%
\pgfpathlineto{\pgfqpoint{2.042727in}{1.490852in}}%
\pgfpathlineto{\pgfqpoint{2.042727in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138182in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{2.233636in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{2.233636in}{1.414568in}}%
\pgfpathlineto{\pgfqpoint{2.138182in}{1.414568in}}%
\pgfpathlineto{\pgfqpoint{2.138182in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233636in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{2.329091in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{2.329091in}{1.359385in}}%
\pgfpathlineto{\pgfqpoint{2.233636in}{1.359385in}}%
\pgfpathlineto{\pgfqpoint{2.233636in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329091in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{2.424545in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{2.424545in}{1.370746in}}%
\pgfpathlineto{\pgfqpoint{2.329091in}{1.370746in}}%
\pgfpathlineto{\pgfqpoint{2.329091in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424545in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{2.520000in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{2.520000in}{1.332605in}}%
\pgfpathlineto{\pgfqpoint{2.424545in}{1.332605in}}%
\pgfpathlineto{\pgfqpoint{2.424545in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520000in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{2.615455in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{2.615455in}{1.343966in}}%
\pgfpathlineto{\pgfqpoint{2.520000in}{1.343966in}}%
\pgfpathlineto{\pgfqpoint{2.520000in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615455in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{2.710909in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{2.710909in}{1.317997in}}%
\pgfpathlineto{\pgfqpoint{2.615455in}{1.317997in}}%
\pgfpathlineto{\pgfqpoint{2.615455in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710909in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{2.806364in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{2.806364in}{1.294463in}}%
\pgfpathlineto{\pgfqpoint{2.710909in}{1.294463in}}%
\pgfpathlineto{\pgfqpoint{2.710909in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806364in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{2.901818in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{2.901818in}{1.269306in}}%
\pgfpathlineto{\pgfqpoint{2.806364in}{1.269306in}}%
\pgfpathlineto{\pgfqpoint{2.806364in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.901818in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{2.997273in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{2.997273in}{1.270929in}}%
\pgfpathlineto{\pgfqpoint{2.901818in}{1.270929in}}%
\pgfpathlineto{\pgfqpoint{2.901818in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997273in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{3.092727in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{3.092727in}{1.276609in}}%
\pgfpathlineto{\pgfqpoint{2.997273in}{1.276609in}}%
\pgfpathlineto{\pgfqpoint{2.997273in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092727in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{3.188182in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{3.188182in}{1.264437in}}%
\pgfpathlineto{\pgfqpoint{3.092727in}{1.264437in}}%
\pgfpathlineto{\pgfqpoint{3.092727in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.188182in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{3.283636in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{3.283636in}{1.262814in}}%
\pgfpathlineto{\pgfqpoint{3.188182in}{1.262814in}}%
\pgfpathlineto{\pgfqpoint{3.188182in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.283636in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.258756in}}%
\pgfpathlineto{\pgfqpoint{3.283636in}{1.258756in}}%
\pgfpathlineto{\pgfqpoint{3.283636in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379091in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{3.474545in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{3.474545in}{1.230353in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.230353in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.474545in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{3.570000in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{3.570000in}{1.230353in}}%
\pgfpathlineto{\pgfqpoint{3.474545in}{1.230353in}}%
\pgfpathlineto{\pgfqpoint{3.474545in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570000in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{3.665455in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{3.665455in}{1.215745in}}%
\pgfpathlineto{\pgfqpoint{3.570000in}{1.215745in}}%
\pgfpathlineto{\pgfqpoint{3.570000in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665455in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{3.760909in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{3.760909in}{1.231976in}}%
\pgfpathlineto{\pgfqpoint{3.665455in}{1.231976in}}%
\pgfpathlineto{\pgfqpoint{3.665455in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760909in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{3.856364in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{3.856364in}{1.201138in}}%
\pgfpathlineto{\pgfqpoint{3.760909in}{1.201138in}}%
\pgfpathlineto{\pgfqpoint{3.760909in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856364in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{3.951818in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{3.951818in}{1.212499in}}%
\pgfpathlineto{\pgfqpoint{3.856364in}{1.212499in}}%
\pgfpathlineto{\pgfqpoint{3.856364in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951818in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{4.047273in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{4.047273in}{1.258756in}}%
\pgfpathlineto{\pgfqpoint{3.951818in}{1.258756in}}%
\pgfpathlineto{\pgfqpoint{3.951818in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.047273in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{4.142727in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{4.142727in}{1.223049in}}%
\pgfpathlineto{\pgfqpoint{4.047273in}{1.223049in}}%
\pgfpathlineto{\pgfqpoint{4.047273in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142727in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{4.238182in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{4.238182in}{1.220614in}}%
\pgfpathlineto{\pgfqpoint{4.142727in}{1.220614in}}%
\pgfpathlineto{\pgfqpoint{4.142727in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.238182in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{4.333636in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{4.333636in}{1.221426in}}%
\pgfpathlineto{\pgfqpoint{4.238182in}{1.221426in}}%
\pgfpathlineto{\pgfqpoint{4.238182in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.333636in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{4.429091in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{4.429091in}{1.242525in}}%
\pgfpathlineto{\pgfqpoint{4.333636in}{1.242525in}}%
\pgfpathlineto{\pgfqpoint{4.333636in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429091in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{4.524545in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{4.524545in}{1.197080in}}%
\pgfpathlineto{\pgfqpoint{4.429091in}{1.197080in}}%
\pgfpathlineto{\pgfqpoint{4.429091in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524545in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{4.620000in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{4.620000in}{1.187342in}}%
\pgfpathlineto{\pgfqpoint{4.524545in}{1.187342in}}%
\pgfpathlineto{\pgfqpoint{4.524545in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.620000in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{4.715455in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{4.715455in}{1.183284in}}%
\pgfpathlineto{\pgfqpoint{4.620000in}{1.183284in}}%
\pgfpathlineto{\pgfqpoint{4.620000in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.715455in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{4.810909in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{4.810909in}{1.190588in}}%
\pgfpathlineto{\pgfqpoint{4.715455in}{1.190588in}}%
\pgfpathlineto{\pgfqpoint{4.715455in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810909in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{4.906364in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{4.906364in}{1.184096in}}%
\pgfpathlineto{\pgfqpoint{4.810909in}{1.184096in}}%
\pgfpathlineto{\pgfqpoint{4.810909in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.906364in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{5.001818in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{5.001818in}{1.212499in}}%
\pgfpathlineto{\pgfqpoint{4.906364in}{1.212499in}}%
\pgfpathlineto{\pgfqpoint{4.906364in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.001818in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{5.097273in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{5.097273in}{1.210065in}}%
\pgfpathlineto{\pgfqpoint{5.001818in}{1.210065in}}%
\pgfpathlineto{\pgfqpoint{5.001818in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.097273in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{5.192727in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{5.192727in}{1.205195in}}%
\pgfpathlineto{\pgfqpoint{5.097273in}{1.205195in}}%
\pgfpathlineto{\pgfqpoint{5.097273in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.192727in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{5.288182in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{5.288182in}{1.206007in}}%
\pgfpathlineto{\pgfqpoint{5.192727in}{1.206007in}}%
\pgfpathlineto{\pgfqpoint{5.192727in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.288182in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{5.383636in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{5.383636in}{1.211688in}}%
\pgfpathlineto{\pgfqpoint{5.288182in}{1.211688in}}%
\pgfpathlineto{\pgfqpoint{5.288182in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.383636in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{5.479091in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{5.479091in}{1.190588in}}%
\pgfpathlineto{\pgfqpoint{5.383636in}{1.190588in}}%
\pgfpathlineto{\pgfqpoint{5.383636in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660909in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{1.660909in}{4.764538in}}%
\pgfpathlineto{\pgfqpoint{1.756364in}{4.764538in}}%
\pgfpathlineto{\pgfqpoint{1.756364in}{1.844676in}}%
\pgfpathlineto{\pgfqpoint{1.851818in}{1.844676in}}%
\pgfpathlineto{\pgfqpoint{1.851818in}{1.713209in}}%
\pgfpathlineto{\pgfqpoint{1.947273in}{1.713209in}}%
\pgfpathlineto{\pgfqpoint{1.947273in}{1.499778in}}%
\pgfpathlineto{\pgfqpoint{2.042727in}{1.499778in}}%
\pgfpathlineto{\pgfqpoint{2.042727in}{1.559020in}}%
\pgfpathlineto{\pgfqpoint{2.138182in}{1.559020in}}%
\pgfpathlineto{\pgfqpoint{2.138182in}{1.431610in}}%
\pgfpathlineto{\pgfqpoint{2.233636in}{1.431610in}}%
\pgfpathlineto{\pgfqpoint{2.233636in}{1.339097in}}%
\pgfpathlineto{\pgfqpoint{2.329091in}{1.339097in}}%
\pgfpathlineto{\pgfqpoint{2.329091in}{1.323678in}}%
\pgfpathlineto{\pgfqpoint{2.424545in}{1.323678in}}%
\pgfpathlineto{\pgfqpoint{2.424545in}{1.386165in}}%
\pgfpathlineto{\pgfqpoint{2.520000in}{1.386165in}}%
\pgfpathlineto{\pgfqpoint{2.520000in}{1.305013in}}%
\pgfpathlineto{\pgfqpoint{2.615455in}{1.305013in}}%
\pgfpathlineto{\pgfqpoint{2.615455in}{1.348835in}}%
\pgfpathlineto{\pgfqpoint{2.710909in}{1.348835in}}%
\pgfpathlineto{\pgfqpoint{2.710909in}{1.344777in}}%
\pgfpathlineto{\pgfqpoint{2.806364in}{1.344777in}}%
\pgfpathlineto{\pgfqpoint{2.806364in}{1.221426in}}%
\pgfpathlineto{\pgfqpoint{2.901818in}{1.221426in}}%
\pgfpathlineto{\pgfqpoint{2.901818in}{1.313128in}}%
\pgfpathlineto{\pgfqpoint{2.997273in}{1.313128in}}%
\pgfpathlineto{\pgfqpoint{2.997273in}{1.246583in}}%
\pgfpathlineto{\pgfqpoint{3.092727in}{1.246583in}}%
\pgfpathlineto{\pgfqpoint{3.092727in}{1.243337in}}%
\pgfpathlineto{\pgfqpoint{3.188182in}{1.243337in}}%
\pgfpathlineto{\pgfqpoint{3.188182in}{1.281479in}}%
\pgfpathlineto{\pgfqpoint{3.283636in}{1.281479in}}%
\pgfpathlineto{\pgfqpoint{3.283636in}{1.218180in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.218180in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.270929in}}%
\pgfpathlineto{\pgfqpoint{3.474545in}{1.270929in}}%
\pgfpathlineto{\pgfqpoint{3.474545in}{1.188965in}}%
\pgfpathlineto{\pgfqpoint{3.570000in}{1.188965in}}%
\pgfpathlineto{\pgfqpoint{3.570000in}{1.257944in}}%
\pgfpathlineto{\pgfqpoint{3.665455in}{1.257944in}}%
\pgfpathlineto{\pgfqpoint{3.665455in}{1.196269in}}%
\pgfpathlineto{\pgfqpoint{3.760909in}{1.196269in}}%
\pgfpathlineto{\pgfqpoint{3.760909in}{1.253887in}}%
\pgfpathlineto{\pgfqpoint{3.856364in}{1.253887in}}%
\pgfpathlineto{\pgfqpoint{3.856364in}{1.253887in}}%
\pgfpathlineto{\pgfqpoint{3.951818in}{1.253887in}}%
\pgfpathlineto{\pgfqpoint{3.951818in}{1.212499in}}%
\pgfpathlineto{\pgfqpoint{4.047273in}{1.212499in}}%
\pgfpathlineto{\pgfqpoint{4.047273in}{1.204384in}}%
\pgfpathlineto{\pgfqpoint{4.142727in}{1.204384in}}%
\pgfpathlineto{\pgfqpoint{4.142727in}{1.232787in}}%
\pgfpathlineto{\pgfqpoint{4.238182in}{1.232787in}}%
\pgfpathlineto{\pgfqpoint{4.238182in}{1.269306in}}%
\pgfpathlineto{\pgfqpoint{4.333636in}{1.269306in}}%
\pgfpathlineto{\pgfqpoint{4.333636in}{1.185719in}}%
\pgfpathlineto{\pgfqpoint{4.429091in}{1.185719in}}%
\pgfpathlineto{\pgfqpoint{4.429091in}{1.171111in}}%
\pgfpathlineto{\pgfqpoint{4.524545in}{1.171111in}}%
\pgfpathlineto{\pgfqpoint{4.524545in}{1.221426in}}%
\pgfpathlineto{\pgfqpoint{4.620000in}{1.221426in}}%
\pgfpathlineto{\pgfqpoint{4.620000in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{4.715455in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{4.715455in}{1.207630in}}%
\pgfpathlineto{\pgfqpoint{4.810909in}{1.207630in}}%
\pgfpathlineto{\pgfqpoint{4.810909in}{1.223860in}}%
\pgfpathlineto{\pgfqpoint{4.906364in}{1.223860in}}%
\pgfpathlineto{\pgfqpoint{4.906364in}{1.186530in}}%
\pgfpathlineto{\pgfqpoint{5.001818in}{1.186530in}}%
\pgfpathlineto{\pgfqpoint{5.001818in}{1.174357in}}%
\pgfpathlineto{\pgfqpoint{5.097273in}{1.174357in}}%
\pgfpathlineto{\pgfqpoint{5.097273in}{1.238468in}}%
\pgfpathlineto{\pgfqpoint{5.192727in}{1.238468in}}%
\pgfpathlineto{\pgfqpoint{5.192727in}{1.224672in}}%
\pgfpathlineto{\pgfqpoint{5.288182in}{1.224672in}}%
\pgfpathlineto{\pgfqpoint{5.288182in}{1.180038in}}%
\pgfpathlineto{\pgfqpoint{5.383636in}{1.180038in}}%
\pgfpathlineto{\pgfqpoint{5.383636in}{1.220614in}}%
\pgfpathlineto{\pgfqpoint{5.479091in}{1.220614in}}%
\pgfpathlineto{\pgfqpoint{5.479091in}{0.952000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660909in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{1.660909in}{4.952000in}}%
\pgfpathlineto{\pgfqpoint{1.756364in}{4.952000in}}%
\pgfpathlineto{\pgfqpoint{1.756364in}{1.842241in}}%
\pgfpathlineto{\pgfqpoint{1.851818in}{1.842241in}}%
\pgfpathlineto{\pgfqpoint{1.851818in}{1.592292in}}%
\pgfpathlineto{\pgfqpoint{1.947273in}{1.592292in}}%
\pgfpathlineto{\pgfqpoint{1.947273in}{1.532239in}}%
\pgfpathlineto{\pgfqpoint{2.042727in}{1.532239in}}%
\pgfpathlineto{\pgfqpoint{2.042727in}{1.490852in}}%
\pgfpathlineto{\pgfqpoint{2.138182in}{1.490852in}}%
\pgfpathlineto{\pgfqpoint{2.138182in}{1.414568in}}%
\pgfpathlineto{\pgfqpoint{2.233636in}{1.414568in}}%
\pgfpathlineto{\pgfqpoint{2.233636in}{1.359385in}}%
\pgfpathlineto{\pgfqpoint{2.329091in}{1.359385in}}%
\pgfpathlineto{\pgfqpoint{2.329091in}{1.370746in}}%
\pgfpathlineto{\pgfqpoint{2.424545in}{1.370746in}}%
\pgfpathlineto{\pgfqpoint{2.424545in}{1.332605in}}%
\pgfpathlineto{\pgfqpoint{2.520000in}{1.332605in}}%
\pgfpathlineto{\pgfqpoint{2.520000in}{1.343966in}}%
\pgfpathlineto{\pgfqpoint{2.615455in}{1.343966in}}%
\pgfpathlineto{\pgfqpoint{2.615455in}{1.317997in}}%
\pgfpathlineto{\pgfqpoint{2.710909in}{1.317997in}}%
\pgfpathlineto{\pgfqpoint{2.710909in}{1.294463in}}%
\pgfpathlineto{\pgfqpoint{2.806364in}{1.294463in}}%
\pgfpathlineto{\pgfqpoint{2.806364in}{1.269306in}}%
\pgfpathlineto{\pgfqpoint{2.901818in}{1.269306in}}%
\pgfpathlineto{\pgfqpoint{2.901818in}{1.270929in}}%
\pgfpathlineto{\pgfqpoint{2.997273in}{1.270929in}}%
\pgfpathlineto{\pgfqpoint{2.997273in}{1.276609in}}%
\pgfpathlineto{\pgfqpoint{3.092727in}{1.276609in}}%
\pgfpathlineto{\pgfqpoint{3.092727in}{1.264437in}}%
\pgfpathlineto{\pgfqpoint{3.188182in}{1.264437in}}%
\pgfpathlineto{\pgfqpoint{3.188182in}{1.262814in}}%
\pgfpathlineto{\pgfqpoint{3.283636in}{1.262814in}}%
\pgfpathlineto{\pgfqpoint{3.283636in}{1.258756in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.258756in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.230353in}}%
\pgfpathlineto{\pgfqpoint{3.474545in}{1.230353in}}%
\pgfpathlineto{\pgfqpoint{3.474545in}{1.230353in}}%
\pgfpathlineto{\pgfqpoint{3.570000in}{1.230353in}}%
\pgfpathlineto{\pgfqpoint{3.570000in}{1.215745in}}%
\pgfpathlineto{\pgfqpoint{3.665455in}{1.215745in}}%
\pgfpathlineto{\pgfqpoint{3.665455in}{1.231976in}}%
\pgfpathlineto{\pgfqpoint{3.760909in}{1.231976in}}%
\pgfpathlineto{\pgfqpoint{3.760909in}{1.201138in}}%
\pgfpathlineto{\pgfqpoint{3.856364in}{1.201138in}}%
\pgfpathlineto{\pgfqpoint{3.856364in}{1.212499in}}%
\pgfpathlineto{\pgfqpoint{3.951818in}{1.212499in}}%
\pgfpathlineto{\pgfqpoint{3.951818in}{1.258756in}}%
\pgfpathlineto{\pgfqpoint{4.047273in}{1.258756in}}%
\pgfpathlineto{\pgfqpoint{4.047273in}{1.223049in}}%
\pgfpathlineto{\pgfqpoint{4.142727in}{1.223049in}}%
\pgfpathlineto{\pgfqpoint{4.142727in}{1.220614in}}%
\pgfpathlineto{\pgfqpoint{4.238182in}{1.220614in}}%
\pgfpathlineto{\pgfqpoint{4.238182in}{1.221426in}}%
\pgfpathlineto{\pgfqpoint{4.333636in}{1.221426in}}%
\pgfpathlineto{\pgfqpoint{4.333636in}{1.242525in}}%
\pgfpathlineto{\pgfqpoint{4.429091in}{1.242525in}}%
\pgfpathlineto{\pgfqpoint{4.429091in}{1.197080in}}%
\pgfpathlineto{\pgfqpoint{4.524545in}{1.197080in}}%
\pgfpathlineto{\pgfqpoint{4.524545in}{1.187342in}}%
\pgfpathlineto{\pgfqpoint{4.620000in}{1.187342in}}%
\pgfpathlineto{\pgfqpoint{4.620000in}{1.183284in}}%
\pgfpathlineto{\pgfqpoint{4.715455in}{1.183284in}}%
\pgfpathlineto{\pgfqpoint{4.715455in}{1.190588in}}%
\pgfpathlineto{\pgfqpoint{4.810909in}{1.190588in}}%
\pgfpathlineto{\pgfqpoint{4.810909in}{1.184096in}}%
\pgfpathlineto{\pgfqpoint{4.906364in}{1.184096in}}%
\pgfpathlineto{\pgfqpoint{4.906364in}{1.212499in}}%
\pgfpathlineto{\pgfqpoint{5.001818in}{1.212499in}}%
\pgfpathlineto{\pgfqpoint{5.001818in}{1.210065in}}%
\pgfpathlineto{\pgfqpoint{5.097273in}{1.210065in}}%
\pgfpathlineto{\pgfqpoint{5.097273in}{1.205195in}}%
\pgfpathlineto{\pgfqpoint{5.192727in}{1.205195in}}%
\pgfpathlineto{\pgfqpoint{5.192727in}{1.206007in}}%
\pgfpathlineto{\pgfqpoint{5.288182in}{1.206007in}}%
\pgfpathlineto{\pgfqpoint{5.288182in}{1.211688in}}%
\pgfpathlineto{\pgfqpoint{5.383636in}{1.211688in}}%
\pgfpathlineto{\pgfqpoint{5.383636in}{1.190588in}}%
\pgfpathlineto{\pgfqpoint{5.479091in}{1.190588in}}%
\pgfpathlineto{\pgfqpoint{5.479091in}{0.952000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470000in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{1.470000in}{5.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470000in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{0.952000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959518in}{4.795528in}}%
\pgfpathlineto{\pgfqpoint{3.172018in}{4.795528in}}%
\pgfpathlineto{\pgfqpoint{3.172018in}{4.960805in}}%
\pgfpathlineto{\pgfqpoint{2.959518in}{4.960805in}}%
\pgfpathlineto{\pgfqpoint{2.959518in}{4.795528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.266463in,y=4.795527in,left,base]{\color{textcolor}{\sffamily\fontsize{17.000000}{20.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p$-values}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959518in}{4.500389in}}%
\pgfpathlineto{\pgfqpoint{3.172018in}{4.500389in}}%
\pgfpathlineto{\pgfqpoint{3.172018in}{4.665666in}}%
\pgfpathlineto{\pgfqpoint{2.959518in}{4.665666in}}%
\pgfpathlineto{\pgfqpoint{2.959518in}{4.500389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.266463in,y=4.500389in,left,base]{\color{textcolor}{\sffamily\fontsize{17.000000}{20.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Density-compound}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/qq_tail_plot.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/jerryzhu/Documents/uchicago/projects/cp-lfdr/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/jerryzhu/Documents/uchicago/projects/cp-lfdr/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/jerryzhu/Documents/uchicago/projects/cp-lfdr/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{5.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{5.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470000in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{5.152000in}}%
\pgfpathlineto{\pgfqpoint{1.470000in}{5.152000in}}%
\pgfpathlineto{\pgfqpoint{1.470000in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.070000in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{5.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070000in}{0.952000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.070000in,y=0.854778in,,top]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.270000in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{3.270000in}{5.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.270000in}{0.952000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.270000in,y=0.854778in,,top]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.470000in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{5.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.470000in}{0.952000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.470000in,y=0.854778in,,top]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.670000in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{5.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.670000in}{0.952000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.670000in,y=0.854778in,,top]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.570000in,y=0.563111in,,top]{\color{textcolor}{\sffamily\fontsize{23.000000}{27.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Expected $\log_{10}(p)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.470000in}{1.552000in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{1.552000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470000in}{1.552000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.084674in, y=1.472858in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.470000in}{2.752000in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{2.752000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470000in}{2.752000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.084674in, y=2.672858in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.470000in}{3.952000in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{3.952000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470000in}{3.952000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.084674in, y=3.872858in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.470000in}{5.152000in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{5.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470000in}{5.152000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.240230in, y=5.072858in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.001341in,y=3.052000in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{23.000000}{27.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Observed $\log_{10}(p)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.056667in}{1.133333in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.613333in,height=4.020000in]{qq_tail_plot-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470000in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{1.470000in}{5.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470000in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{0.952000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.549020,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.470000in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{5.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.549020,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.647083in}{4.878166in}}%
\pgfpathlineto{\pgfqpoint{1.753333in}{4.878166in}}%
\pgfpathlineto{\pgfqpoint{1.859583in}{4.878166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.954028in,y=4.795527in,left,base]{\color{textcolor}{\sffamily\fontsize{17.000000}{20.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Uniform Null}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753333in}{4.545357in}}%
\pgfpathcurveto{\pgfqpoint{1.757845in}{4.545357in}}{\pgfqpoint{1.762172in}{4.547150in}}{\pgfqpoint{1.765361in}{4.550340in}}%
\pgfpathcurveto{\pgfqpoint{1.768551in}{4.553529in}}{\pgfqpoint{1.770344in}{4.557857in}}{\pgfqpoint{1.770344in}{4.562368in}}%
\pgfpathcurveto{\pgfqpoint{1.770344in}{4.566879in}}{\pgfqpoint{1.768551in}{4.571206in}}{\pgfqpoint{1.765361in}{4.574396in}}%
\pgfpathcurveto{\pgfqpoint{1.762172in}{4.577586in}}{\pgfqpoint{1.757845in}{4.579378in}}{\pgfqpoint{1.753333in}{4.579378in}}%
\pgfpathcurveto{\pgfqpoint{1.748822in}{4.579378in}}{\pgfqpoint{1.744495in}{4.577586in}}{\pgfqpoint{1.741305in}{4.574396in}}%
\pgfpathcurveto{\pgfqpoint{1.738115in}{4.571206in}}{\pgfqpoint{1.736323in}{4.566879in}}{\pgfqpoint{1.736323in}{4.562368in}}%
\pgfpathcurveto{\pgfqpoint{1.736323in}{4.557857in}}{\pgfqpoint{1.738115in}{4.553529in}}{\pgfqpoint{1.741305in}{4.550340in}}%
\pgfpathcurveto{\pgfqpoint{1.744495in}{4.547150in}}{\pgfqpoint{1.748822in}{4.545357in}}{\pgfqpoint{1.753333in}{4.545357in}}%
\pgfpathlineto{\pgfqpoint{1.753333in}{4.545357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.954028in,y=4.500389in,left,base]{\color{textcolor}{\sffamily\fontsize{17.000000}{20.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p$-values}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753333in}{4.247587in}}%
\pgfpathcurveto{\pgfqpoint{1.758542in}{4.247587in}}{\pgfqpoint{1.763539in}{4.249657in}}{\pgfqpoint{1.767222in}{4.253340in}}%
\pgfpathcurveto{\pgfqpoint{1.770906in}{4.257023in}}{\pgfqpoint{1.772975in}{4.262020in}}{\pgfqpoint{1.772975in}{4.267229in}}%
\pgfpathcurveto{\pgfqpoint{1.772975in}{4.272438in}}{\pgfqpoint{1.770906in}{4.277434in}}{\pgfqpoint{1.767222in}{4.281118in}}%
\pgfpathcurveto{\pgfqpoint{1.763539in}{4.284801in}}{\pgfqpoint{1.758542in}{4.286871in}}{\pgfqpoint{1.753333in}{4.286871in}}%
\pgfpathcurveto{\pgfqpoint{1.748124in}{4.286871in}}{\pgfqpoint{1.743128in}{4.284801in}}{\pgfqpoint{1.739444in}{4.281118in}}%
\pgfpathcurveto{\pgfqpoint{1.735761in}{4.277434in}}{\pgfqpoint{1.733691in}{4.272438in}}{\pgfqpoint{1.733691in}{4.267229in}}%
\pgfpathcurveto{\pgfqpoint{1.733691in}{4.262020in}}{\pgfqpoint{1.735761in}{4.257023in}}{\pgfqpoint{1.739444in}{4.253340in}}%
\pgfpathcurveto{\pgfqpoint{1.743128in}{4.249657in}}{\pgfqpoint{1.748124in}{4.247587in}}{\pgfqpoint{1.753333in}{4.247587in}}%
\pgfpathlineto{\pgfqpoint{1.753333in}{4.247587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.954028in,y=4.205250in,left,base]{\color{textcolor}{\sffamily\fontsize{17.000000}{20.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Density-compound}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/rd_exact_pool_comparison.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/jerryzhu/Documents/uchicago/projects/cp-lfdr/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/jerryzhu/Documents/uchicago/projects/cp-lfdr/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/jerryzhu/Documents/uchicago/projects/cp-lfdr/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{5.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{5.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470000in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{5.152000in}}%
\pgfpathlineto{\pgfqpoint{1.470000in}{5.152000in}}%
\pgfpathlineto{\pgfqpoint{1.470000in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.660909in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{1.660909in}{5.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660909in}{0.952000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.660909in,y=0.854778in,,top]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.929830in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{2.929830in}{5.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.929830in}{0.952000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.929830in,y=0.854778in,,top]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.198750in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{4.198750in}{5.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198750in}{0.952000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.198750in,y=0.854778in,,top]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.467671in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{5.467671in}{5.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.467671in}{0.952000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.467671in,y=0.854778in,,top]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.570000in,y=0.590889in,,top]{\color{textcolor}{\sffamily\fontsize{23.000000}{27.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Nominal level $\alpha$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.470000in}{1.079273in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{1.079273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470000in}{1.079273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.240230in, y=1.000130in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.470000in}{1.588364in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{1.588364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470000in}{1.588364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.240230in, y=1.509221in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.470000in}{2.097455in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{2.097455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470000in}{2.097455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.240230in, y=2.018312in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.470000in}{2.606545in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{2.606545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470000in}{2.606545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.240230in, y=2.527403in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.470000in}{3.115636in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{3.115636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470000in}{3.115636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.240230in, y=3.036494in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.470000in}{3.624727in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{3.624727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470000in}{3.624727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.240230in, y=3.545585in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.470000in}{4.133818in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{4.133818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470000in}{4.133818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.240230in, y=4.054676in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.470000in}{4.642909in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{4.642909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470000in}{4.642909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.240230in, y=4.563767in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.470000in}{5.152000in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{5.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470000in}{5.152000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.240230in, y=5.072858in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.184674in,y=3.052000in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{23.000000}{27.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Rejection Count}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660909in}{1.079273in}}%
\pgfpathlineto{\pgfqpoint{4.976598in}{1.079273in}}%
\pgfpathlineto{\pgfqpoint{4.977867in}{3.624727in}}%
\pgfpathlineto{\pgfqpoint{5.479091in}{3.624727in}}%
\pgfpathlineto{\pgfqpoint{5.479091in}{3.624727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.208250pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660909in}{1.079273in}}%
\pgfpathlineto{\pgfqpoint{4.052824in}{1.079273in}}%
\pgfpathlineto{\pgfqpoint{4.054093in}{3.624727in}}%
\pgfpathlineto{\pgfqpoint{5.479091in}{3.624727in}}%
\pgfpathlineto{\pgfqpoint{5.479091in}{3.624727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.208250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660909in}{1.079273in}}%
\pgfpathlineto{\pgfqpoint{4.022370in}{1.079273in}}%
\pgfpathlineto{\pgfqpoint{4.023639in}{3.624727in}}%
\pgfpathlineto{\pgfqpoint{5.479091in}{3.624727in}}%
\pgfpathlineto{\pgfqpoint{5.479091in}{3.624727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470000in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{1.470000in}{5.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470000in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{0.952000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647083in}{4.878166in}}%
\pgfpathlineto{\pgfqpoint{1.753333in}{4.878166in}}%
\pgfpathlineto{\pgfqpoint{1.859583in}{4.878166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.954028in,y=4.795527in,left,base]{\color{textcolor}{\sffamily\fontsize{17.000000}{20.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SL ($p$-values)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.208250pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647083in}{4.583027in}}%
\pgfpathlineto{\pgfqpoint{1.753333in}{4.583027in}}%
\pgfpathlineto{\pgfqpoint{1.859583in}{4.583027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.954028in,y=4.500389in,left,base]{\color{textcolor}{\sffamily\fontsize{17.000000}{20.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SL (Density-compound)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.208250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647083in}{4.287888in}}%
\pgfpathlineto{\pgfqpoint{1.753333in}{4.287888in}}%
\pgfpathlineto{\pgfqpoint{1.859583in}{4.287888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.954028in,y=4.205250in,left,base]{\color{textcolor}{\sffamily\fontsize{17.000000}{20.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SL (Compound)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/rd_exact_pool_qq_tail_plot.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/jerryzhu/Documents/uchicago/projects/cp-lfdr/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/jerryzhu/Documents/uchicago/projects/cp-lfdr/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/jerryzhu/Documents/uchicago/projects/cp-lfdr/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{5.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{5.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470000in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{5.152000in}}%
\pgfpathlineto{\pgfqpoint{1.470000in}{5.152000in}}%
\pgfpathlineto{\pgfqpoint{1.470000in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.470000in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{1.470000in}{5.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470000in}{0.952000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.470000in,y=0.854778in,,top]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.870000in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{2.870000in}{5.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.870000in}{0.952000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.870000in,y=0.854778in,,top]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.270000in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{4.270000in}{5.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.270000in}{0.952000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.270000in,y=0.854778in,,top]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.670000in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{5.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.670000in}{0.952000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.670000in,y=0.854778in,,top]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.570000in,y=0.563111in,,top]{\color{textcolor}{\sffamily\fontsize{23.000000}{27.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Expected $\log_{10}(p)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.470000in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{0.952000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470000in}{0.952000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.084674in, y=0.872858in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.470000in}{2.352000in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{2.352000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470000in}{2.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.084674in, y=2.272858in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.470000in}{3.752000in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{3.752000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470000in}{3.752000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.084674in, y=3.672858in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.470000in}{5.152000in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{5.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470000in}{5.152000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.240230in, y=5.072858in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.001341in,y=3.052000in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{23.000000}{27.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Observed $\log_{10}(p)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.093333in}{1.026667in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.576667in,height=4.126667in]{rd_exact_pool_qq_tail_plot-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470000in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{1.470000in}{5.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470000in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{0.952000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.549020,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.470000in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{5.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.549020,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.647083in}{4.878166in}}%
\pgfpathlineto{\pgfqpoint{1.753333in}{4.878166in}}%
\pgfpathlineto{\pgfqpoint{1.859583in}{4.878166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.954028in,y=4.795527in,left,base]{\color{textcolor}{\sffamily\fontsize{17.000000}{20.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Uniform Null}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753333in}{4.545357in}}%
\pgfpathcurveto{\pgfqpoint{1.757845in}{4.545357in}}{\pgfqpoint{1.762172in}{4.547150in}}{\pgfqpoint{1.765361in}{4.550340in}}%
\pgfpathcurveto{\pgfqpoint{1.768551in}{4.553529in}}{\pgfqpoint{1.770344in}{4.557857in}}{\pgfqpoint{1.770344in}{4.562368in}}%
\pgfpathcurveto{\pgfqpoint{1.770344in}{4.566879in}}{\pgfqpoint{1.768551in}{4.571206in}}{\pgfqpoint{1.765361in}{4.574396in}}%
\pgfpathcurveto{\pgfqpoint{1.762172in}{4.577586in}}{\pgfqpoint{1.757845in}{4.579378in}}{\pgfqpoint{1.753333in}{4.579378in}}%
\pgfpathcurveto{\pgfqpoint{1.748822in}{4.579378in}}{\pgfqpoint{1.744495in}{4.577586in}}{\pgfqpoint{1.741305in}{4.574396in}}%
\pgfpathcurveto{\pgfqpoint{1.738115in}{4.571206in}}{\pgfqpoint{1.736323in}{4.566879in}}{\pgfqpoint{1.736323in}{4.562368in}}%
\pgfpathcurveto{\pgfqpoint{1.736323in}{4.557857in}}{\pgfqpoint{1.738115in}{4.553529in}}{\pgfqpoint{1.741305in}{4.550340in}}%
\pgfpathcurveto{\pgfqpoint{1.744495in}{4.547150in}}{\pgfqpoint{1.748822in}{4.545357in}}{\pgfqpoint{1.753333in}{4.545357in}}%
\pgfpathlineto{\pgfqpoint{1.753333in}{4.545357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.954028in,y=4.500389in,left,base]{\color{textcolor}{\sffamily\fontsize{17.000000}{20.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p$-values}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753333in}{4.247587in}}%
\pgfpathcurveto{\pgfqpoint{1.758542in}{4.247587in}}{\pgfqpoint{1.763539in}{4.249657in}}{\pgfqpoint{1.767222in}{4.253340in}}%
\pgfpathcurveto{\pgfqpoint{1.770906in}{4.257023in}}{\pgfqpoint{1.772975in}{4.262020in}}{\pgfqpoint{1.772975in}{4.267229in}}%
\pgfpathcurveto{\pgfqpoint{1.772975in}{4.272438in}}{\pgfqpoint{1.770906in}{4.277434in}}{\pgfqpoint{1.767222in}{4.281118in}}%
\pgfpathcurveto{\pgfqpoint{1.763539in}{4.284801in}}{\pgfqpoint{1.758542in}{4.286871in}}{\pgfqpoint{1.753333in}{4.286871in}}%
\pgfpathcurveto{\pgfqpoint{1.748124in}{4.286871in}}{\pgfqpoint{1.743128in}{4.284801in}}{\pgfqpoint{1.739444in}{4.281118in}}%
\pgfpathcurveto{\pgfqpoint{1.735761in}{4.277434in}}{\pgfqpoint{1.733691in}{4.272438in}}{\pgfqpoint{1.733691in}{4.267229in}}%
\pgfpathcurveto{\pgfqpoint{1.733691in}{4.262020in}}{\pgfqpoint{1.735761in}{4.257023in}}{\pgfqpoint{1.739444in}{4.253340in}}%
\pgfpathcurveto{\pgfqpoint{1.743128in}{4.249657in}}{\pgfqpoint{1.748124in}{4.247587in}}{\pgfqpoint{1.753333in}{4.247587in}}%
\pgfpathlineto{\pgfqpoint{1.753333in}{4.247587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.954028in,y=4.205250in,left,base]{\color{textcolor}{\sffamily\fontsize{17.000000}{20.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Density-compound}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753333in}{3.952448in}}%
\pgfpathcurveto{\pgfqpoint{1.758542in}{3.952448in}}{\pgfqpoint{1.763539in}{3.954518in}}{\pgfqpoint{1.767222in}{3.958201in}}%
\pgfpathcurveto{\pgfqpoint{1.770906in}{3.961884in}}{\pgfqpoint{1.772975in}{3.966881in}}{\pgfqpoint{1.772975in}{3.972090in}}%
\pgfpathcurveto{\pgfqpoint{1.772975in}{3.977299in}}{\pgfqpoint{1.770906in}{3.982295in}}{\pgfqpoint{1.767222in}{3.985979in}}%
\pgfpathcurveto{\pgfqpoint{1.763539in}{3.989662in}}{\pgfqpoint{1.758542in}{3.991732in}}{\pgfqpoint{1.753333in}{3.991732in}}%
\pgfpathcurveto{\pgfqpoint{1.748124in}{3.991732in}}{\pgfqpoint{1.743128in}{3.989662in}}{\pgfqpoint{1.739444in}{3.985979in}}%
\pgfpathcurveto{\pgfqpoint{1.735761in}{3.982295in}}{\pgfqpoint{1.733691in}{3.977299in}}{\pgfqpoint{1.733691in}{3.972090in}}%
\pgfpathcurveto{\pgfqpoint{1.733691in}{3.966881in}}{\pgfqpoint{1.735761in}{3.961884in}}{\pgfqpoint{1.739444in}{3.958201in}}%
\pgfpathcurveto{\pgfqpoint{1.743128in}{3.954518in}}{\pgfqpoint{1.748124in}{3.952448in}}{\pgfqpoint{1.753333in}{3.952448in}}%
\pgfpathlineto{\pgfqpoint{1.753333in}{3.952448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.954028in,y=3.910111in,left,base]{\color{textcolor}{\sffamily\fontsize{17.000000}{20.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Compound}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/rd_inflation_curve.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/jerryzhu/Documents/uchicago/projects/cp-lfdr/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/jerryzhu/Documents/uchicago/projects/cp-lfdr/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/jerryzhu/Documents/uchicago/projects/cp-lfdr/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{5.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{5.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470000in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{5.152000in}}%
\pgfpathlineto{\pgfqpoint{1.470000in}{5.152000in}}%
\pgfpathlineto{\pgfqpoint{1.470000in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.660909in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{1.660909in}{5.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660909in}{0.952000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.660909in,y=0.854778in,,top]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.615455in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{2.615455in}{5.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615455in}{0.952000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.615455in,y=0.854778in,,top]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.570000in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{3.570000in}{5.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.570000in}{0.952000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.570000in,y=0.854778in,,top]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.524545in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{4.524545in}{5.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.524545in}{0.952000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.524545in,y=0.854778in,,top]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.479091in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{5.479091in}{5.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.479091in}{0.952000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.479091in,y=0.854778in,,top]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.20}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.570000in,y=0.590889in,,top]{\color{textcolor}{\sffamily\fontsize{23.000000}{27.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Threshold $\alpha^\prime$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.470000in}{1.088364in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{1.088364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470000in}{1.088364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.908911in, y=1.009221in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.470000in}{1.579273in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{1.579273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470000in}{1.579273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.908911in, y=1.500130in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.22}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.470000in}{2.070182in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{2.070182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470000in}{2.070182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.908911in, y=1.991040in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.24}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.470000in}{2.561091in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{2.561091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470000in}{2.561091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.908911in, y=2.481949in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.26}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.470000in}{3.052000in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{3.052000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470000in}{3.052000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.908911in, y=2.972858in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.28}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.470000in}{3.542909in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{3.542909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470000in}{3.542909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.908911in, y=3.463767in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.470000in}{4.033818in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{4.033818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470000in}{4.033818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.908911in, y=3.954676in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.32}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.470000in}{4.524727in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{4.524727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470000in}{4.524727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.908911in, y=4.445585in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.34}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.470000in}{5.015636in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{5.015636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470000in}{5.015636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.908911in, y=4.936494in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.36}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.853355in,y=3.052000in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{23.000000}{27.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}bFDR bound $\left(\frac{\alpha}{1-\gamma_{\alpha^\prime}}\right)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.243137,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660909in}{1.088364in}}%
\pgfpathlineto{\pgfqpoint{1.861866in}{1.633818in}}%
\pgfpathlineto{\pgfqpoint{2.062823in}{1.812656in}}%
\pgfpathlineto{\pgfqpoint{2.263780in}{1.906545in}}%
\pgfpathlineto{\pgfqpoint{2.464737in}{2.104038in}}%
\pgfpathlineto{\pgfqpoint{2.665694in}{2.315636in}}%
\pgfpathlineto{\pgfqpoint{2.866651in}{2.542909in}}%
\pgfpathlineto{\pgfqpoint{3.067608in}{2.787664in}}%
\pgfpathlineto{\pgfqpoint{3.268565in}{2.917241in}}%
\pgfpathlineto{\pgfqpoint{3.469522in}{3.052000in}}%
\pgfpathlineto{\pgfqpoint{3.670478in}{3.052000in}}%
\pgfpathlineto{\pgfqpoint{3.871435in}{3.052000in}}%
\pgfpathlineto{\pgfqpoint{4.072392in}{3.192260in}}%
\pgfpathlineto{\pgfqpoint{4.273349in}{3.192260in}}%
\pgfpathlineto{\pgfqpoint{4.474306in}{3.338364in}}%
\pgfpathlineto{\pgfqpoint{4.675263in}{3.490685in}}%
\pgfpathlineto{\pgfqpoint{4.876220in}{3.490685in}}%
\pgfpathlineto{\pgfqpoint{5.077177in}{3.649628in}}%
\pgfpathlineto{\pgfqpoint{5.278134in}{3.649628in}}%
\pgfpathlineto{\pgfqpoint{5.479091in}{3.815636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.470000in}{3.815636in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{3.815636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.470000in}{1.385884in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{1.385884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.470000in}{1.308174in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{1.308174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470000in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{1.470000in}{5.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470000in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{0.952000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.647083in}{4.878166in}}%
\pgfpathlineto{\pgfqpoint{1.753333in}{4.878166in}}%
\pgfpathlineto{\pgfqpoint{1.859583in}{4.878166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.954028in,y=4.795527in,left,base]{\color{textcolor}{\sffamily\fontsize{17.000000}{20.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Fixed Inflation ($\gamma_\alpha$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.647083in}{4.583027in}}%
\pgfpathlineto{\pgfqpoint{1.753333in}{4.583027in}}%
\pgfpathlineto{\pgfqpoint{1.859583in}{4.583027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.954028in,y=4.500389in,left,base]{\color{textcolor}{\sffamily\fontsize{17.000000}{20.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Fixed Inflation ($\gamma_{\mathrm{BH}}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.647083in}{4.287888in}}%
\pgfpathlineto{\pgfqpoint{1.753333in}{4.287888in}}%
\pgfpathlineto{\pgfqpoint{1.859583in}{4.287888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.954028in,y=4.205250in,left,base]{\color{textcolor}{\sffamily\fontsize{17.000000}{20.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Fixed Inflation ($\gamma_{-}$)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/rd_local_fits.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/jerryzhu/Documents/uchicago/projects/cp-lfdr/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/jerryzhu/Documents/uchicago/projects/cp-lfdr/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/jerryzhu/Documents/uchicago/projects/cp-lfdr/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.000000in}{5.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{5.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470000in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{5.152000in}}%
\pgfpathlineto{\pgfqpoint{1.470000in}{5.152000in}}%
\pgfpathlineto{\pgfqpoint{1.470000in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.636667in}{1.116667in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.866667in,height=3.870000in]{rd_local_fits-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.050519in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{2.050519in}{5.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050519in}{0.952000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.050519in,y=0.854778in,,top]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.829740in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{2.829740in}{5.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.829740in}{0.952000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.829740in,y=0.854778in,,top]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.608961in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{3.608961in}{5.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.608961in}{0.952000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.608961in,y=0.854778in,,top]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.388182in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{4.388182in}{5.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.388182in}{0.952000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.388182in,y=0.854778in,,top]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.167403in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{5.167403in}{5.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.167403in}{0.952000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.167403in,y=0.854778in,,top]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.570000in,y=0.590889in,,top]{\color{textcolor}{\sffamily\fontsize{23.000000}{27.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Distance to Cutoff}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.470000in}{1.250326in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{1.250326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470000in}{1.250326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.041459in, y=1.171184in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.470000in}{1.738585in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{1.738585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470000in}{1.738585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.041459in, y=1.659442in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.470000in}{2.226843in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{2.226843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470000in}{2.226843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.041459in, y=2.147701in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.470000in}{2.715102in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{2.715102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470000in}{2.715102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.041459in, y=2.635959in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.470000in}{3.203360in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{3.203360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470000in}{3.203360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.041459in, y=3.124218in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.470000in}{3.691619in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{3.691619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470000in}{3.691619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.041459in, y=3.612476in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.470000in}{4.179877in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{4.179877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470000in}{4.179877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.041459in, y=4.100735in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.470000in}{4.668136in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{4.668136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470000in}{4.668136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.041459in, y=4.588993in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.985903in,y=3.052000in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{23.000000}{27.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Baccalaureate Grade}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.380000in}{1.946667in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.420000in,height=2.610000in]{rd_local_fits-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.549020,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.608961in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{3.608961in}{5.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470000in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{1.470000in}{5.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470000in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{0.952000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.243137,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215451in}{3.463820in}}%
\pgfpathlineto{\pgfqpoint{2.229523in}{3.461820in}}%
\pgfpathlineto{\pgfqpoint{2.243595in}{3.459821in}}%
\pgfpathlineto{\pgfqpoint{2.257666in}{3.457821in}}%
\pgfpathlineto{\pgfqpoint{2.271738in}{3.455821in}}%
\pgfpathlineto{\pgfqpoint{2.285810in}{3.453821in}}%
\pgfpathlineto{\pgfqpoint{2.299882in}{3.451822in}}%
\pgfpathlineto{\pgfqpoint{2.313954in}{3.449822in}}%
\pgfpathlineto{\pgfqpoint{2.328026in}{3.447822in}}%
\pgfpathlineto{\pgfqpoint{2.342098in}{3.445822in}}%
\pgfpathlineto{\pgfqpoint{2.356170in}{3.443823in}}%
\pgfpathlineto{\pgfqpoint{2.370242in}{3.441823in}}%
\pgfpathlineto{\pgfqpoint{2.384314in}{3.439823in}}%
\pgfpathlineto{\pgfqpoint{2.398386in}{3.437823in}}%
\pgfpathlineto{\pgfqpoint{2.412458in}{3.435824in}}%
\pgfpathlineto{\pgfqpoint{2.426530in}{3.433824in}}%
\pgfpathlineto{\pgfqpoint{2.440602in}{3.431824in}}%
\pgfpathlineto{\pgfqpoint{2.454673in}{3.429824in}}%
\pgfpathlineto{\pgfqpoint{2.468745in}{3.427825in}}%
\pgfpathlineto{\pgfqpoint{2.482817in}{3.425825in}}%
\pgfpathlineto{\pgfqpoint{2.496889in}{3.423825in}}%
\pgfpathlineto{\pgfqpoint{2.510961in}{3.421825in}}%
\pgfpathlineto{\pgfqpoint{2.525033in}{3.419826in}}%
\pgfpathlineto{\pgfqpoint{2.539105in}{3.417826in}}%
\pgfpathlineto{\pgfqpoint{2.553177in}{3.415826in}}%
\pgfpathlineto{\pgfqpoint{2.567249in}{3.413826in}}%
\pgfpathlineto{\pgfqpoint{2.581321in}{3.411827in}}%
\pgfpathlineto{\pgfqpoint{2.595393in}{3.409827in}}%
\pgfpathlineto{\pgfqpoint{2.609465in}{3.407827in}}%
\pgfpathlineto{\pgfqpoint{2.623537in}{3.405827in}}%
\pgfpathlineto{\pgfqpoint{2.637608in}{3.403828in}}%
\pgfpathlineto{\pgfqpoint{2.651680in}{3.401828in}}%
\pgfpathlineto{\pgfqpoint{2.665752in}{3.399828in}}%
\pgfpathlineto{\pgfqpoint{2.679824in}{3.397828in}}%
\pgfpathlineto{\pgfqpoint{2.693896in}{3.395829in}}%
\pgfpathlineto{\pgfqpoint{2.707968in}{3.393829in}}%
\pgfpathlineto{\pgfqpoint{2.722040in}{3.391829in}}%
\pgfpathlineto{\pgfqpoint{2.736112in}{3.389830in}}%
\pgfpathlineto{\pgfqpoint{2.750184in}{3.387830in}}%
\pgfpathlineto{\pgfqpoint{2.764256in}{3.385830in}}%
\pgfpathlineto{\pgfqpoint{2.778328in}{3.383830in}}%
\pgfpathlineto{\pgfqpoint{2.792400in}{3.381831in}}%
\pgfpathlineto{\pgfqpoint{2.806472in}{3.379831in}}%
\pgfpathlineto{\pgfqpoint{2.820544in}{3.377831in}}%
\pgfpathlineto{\pgfqpoint{2.834615in}{3.375831in}}%
\pgfpathlineto{\pgfqpoint{2.848687in}{3.373832in}}%
\pgfpathlineto{\pgfqpoint{2.862759in}{3.371832in}}%
\pgfpathlineto{\pgfqpoint{2.876831in}{3.369832in}}%
\pgfpathlineto{\pgfqpoint{2.890903in}{3.367832in}}%
\pgfpathlineto{\pgfqpoint{2.904975in}{3.365833in}}%
\pgfpathlineto{\pgfqpoint{2.919047in}{3.363833in}}%
\pgfpathlineto{\pgfqpoint{2.933119in}{3.361833in}}%
\pgfpathlineto{\pgfqpoint{2.947191in}{3.359833in}}%
\pgfpathlineto{\pgfqpoint{2.961263in}{3.357834in}}%
\pgfpathlineto{\pgfqpoint{2.975335in}{3.355834in}}%
\pgfpathlineto{\pgfqpoint{2.989407in}{3.353834in}}%
\pgfpathlineto{\pgfqpoint{3.003479in}{3.351834in}}%
\pgfpathlineto{\pgfqpoint{3.017551in}{3.349835in}}%
\pgfpathlineto{\pgfqpoint{3.031622in}{3.347835in}}%
\pgfpathlineto{\pgfqpoint{3.045694in}{3.345835in}}%
\pgfpathlineto{\pgfqpoint{3.059766in}{3.343835in}}%
\pgfpathlineto{\pgfqpoint{3.073838in}{3.341836in}}%
\pgfpathlineto{\pgfqpoint{3.087910in}{3.339836in}}%
\pgfpathlineto{\pgfqpoint{3.101982in}{3.337836in}}%
\pgfpathlineto{\pgfqpoint{3.116054in}{3.335836in}}%
\pgfpathlineto{\pgfqpoint{3.130126in}{3.333837in}}%
\pgfpathlineto{\pgfqpoint{3.144198in}{3.331837in}}%
\pgfpathlineto{\pgfqpoint{3.158270in}{3.329837in}}%
\pgfpathlineto{\pgfqpoint{3.172342in}{3.327837in}}%
\pgfpathlineto{\pgfqpoint{3.186414in}{3.325838in}}%
\pgfpathlineto{\pgfqpoint{3.200486in}{3.323838in}}%
\pgfpathlineto{\pgfqpoint{3.214557in}{3.321838in}}%
\pgfpathlineto{\pgfqpoint{3.228629in}{3.319838in}}%
\pgfpathlineto{\pgfqpoint{3.242701in}{3.317839in}}%
\pgfpathlineto{\pgfqpoint{3.256773in}{3.315839in}}%
\pgfpathlineto{\pgfqpoint{3.270845in}{3.313839in}}%
\pgfpathlineto{\pgfqpoint{3.284917in}{3.311839in}}%
\pgfpathlineto{\pgfqpoint{3.298989in}{3.309840in}}%
\pgfpathlineto{\pgfqpoint{3.313061in}{3.307840in}}%
\pgfpathlineto{\pgfqpoint{3.327133in}{3.305840in}}%
\pgfpathlineto{\pgfqpoint{3.341205in}{3.303840in}}%
\pgfpathlineto{\pgfqpoint{3.355277in}{3.301841in}}%
\pgfpathlineto{\pgfqpoint{3.369349in}{3.299841in}}%
\pgfpathlineto{\pgfqpoint{3.383421in}{3.297841in}}%
\pgfpathlineto{\pgfqpoint{3.397493in}{3.295841in}}%
\pgfpathlineto{\pgfqpoint{3.411564in}{3.293842in}}%
\pgfpathlineto{\pgfqpoint{3.425636in}{3.291842in}}%
\pgfpathlineto{\pgfqpoint{3.439708in}{3.289842in}}%
\pgfpathlineto{\pgfqpoint{3.453780in}{3.287842in}}%
\pgfpathlineto{\pgfqpoint{3.467852in}{3.285843in}}%
\pgfpathlineto{\pgfqpoint{3.481924in}{3.283843in}}%
\pgfpathlineto{\pgfqpoint{3.495996in}{3.281843in}}%
\pgfpathlineto{\pgfqpoint{3.510068in}{3.279844in}}%
\pgfpathlineto{\pgfqpoint{3.524140in}{3.277844in}}%
\pgfpathlineto{\pgfqpoint{3.538212in}{3.275844in}}%
\pgfpathlineto{\pgfqpoint{3.552284in}{3.273844in}}%
\pgfpathlineto{\pgfqpoint{3.566356in}{3.271845in}}%
\pgfpathlineto{\pgfqpoint{3.580428in}{3.269845in}}%
\pgfpathlineto{\pgfqpoint{3.594500in}{3.267845in}}%
\pgfpathlineto{\pgfqpoint{3.608571in}{3.265845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.243137,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609351in}{3.820415in}}%
\pgfpathlineto{\pgfqpoint{3.623423in}{3.821630in}}%
\pgfpathlineto{\pgfqpoint{3.637495in}{3.822845in}}%
\pgfpathlineto{\pgfqpoint{3.651566in}{3.824060in}}%
\pgfpathlineto{\pgfqpoint{3.665638in}{3.825274in}}%
\pgfpathlineto{\pgfqpoint{3.679710in}{3.826489in}}%
\pgfpathlineto{\pgfqpoint{3.693782in}{3.827704in}}%
\pgfpathlineto{\pgfqpoint{3.707854in}{3.828919in}}%
\pgfpathlineto{\pgfqpoint{3.721926in}{3.830133in}}%
\pgfpathlineto{\pgfqpoint{3.735998in}{3.831348in}}%
\pgfpathlineto{\pgfqpoint{3.750070in}{3.832563in}}%
\pgfpathlineto{\pgfqpoint{3.764142in}{3.833778in}}%
\pgfpathlineto{\pgfqpoint{3.778214in}{3.834992in}}%
\pgfpathlineto{\pgfqpoint{3.792286in}{3.836207in}}%
\pgfpathlineto{\pgfqpoint{3.806358in}{3.837422in}}%
\pgfpathlineto{\pgfqpoint{3.820430in}{3.838637in}}%
\pgfpathlineto{\pgfqpoint{3.834501in}{3.839851in}}%
\pgfpathlineto{\pgfqpoint{3.848573in}{3.841066in}}%
\pgfpathlineto{\pgfqpoint{3.862645in}{3.842281in}}%
\pgfpathlineto{\pgfqpoint{3.876717in}{3.843496in}}%
\pgfpathlineto{\pgfqpoint{3.890789in}{3.844710in}}%
\pgfpathlineto{\pgfqpoint{3.904861in}{3.845925in}}%
\pgfpathlineto{\pgfqpoint{3.918933in}{3.847140in}}%
\pgfpathlineto{\pgfqpoint{3.933005in}{3.848355in}}%
\pgfpathlineto{\pgfqpoint{3.947077in}{3.849569in}}%
\pgfpathlineto{\pgfqpoint{3.961149in}{3.850784in}}%
\pgfpathlineto{\pgfqpoint{3.975221in}{3.851999in}}%
\pgfpathlineto{\pgfqpoint{3.989293in}{3.853214in}}%
\pgfpathlineto{\pgfqpoint{4.003365in}{3.854428in}}%
\pgfpathlineto{\pgfqpoint{4.017437in}{3.855643in}}%
\pgfpathlineto{\pgfqpoint{4.031508in}{3.856858in}}%
\pgfpathlineto{\pgfqpoint{4.045580in}{3.858073in}}%
\pgfpathlineto{\pgfqpoint{4.059652in}{3.859288in}}%
\pgfpathlineto{\pgfqpoint{4.073724in}{3.860502in}}%
\pgfpathlineto{\pgfqpoint{4.087796in}{3.861717in}}%
\pgfpathlineto{\pgfqpoint{4.101868in}{3.862932in}}%
\pgfpathlineto{\pgfqpoint{4.115940in}{3.864147in}}%
\pgfpathlineto{\pgfqpoint{4.130012in}{3.865361in}}%
\pgfpathlineto{\pgfqpoint{4.144084in}{3.866576in}}%
\pgfpathlineto{\pgfqpoint{4.158156in}{3.867791in}}%
\pgfpathlineto{\pgfqpoint{4.172228in}{3.869006in}}%
\pgfpathlineto{\pgfqpoint{4.186300in}{3.870220in}}%
\pgfpathlineto{\pgfqpoint{4.200372in}{3.871435in}}%
\pgfpathlineto{\pgfqpoint{4.214443in}{3.872650in}}%
\pgfpathlineto{\pgfqpoint{4.228515in}{3.873865in}}%
\pgfpathlineto{\pgfqpoint{4.242587in}{3.875079in}}%
\pgfpathlineto{\pgfqpoint{4.256659in}{3.876294in}}%
\pgfpathlineto{\pgfqpoint{4.270731in}{3.877509in}}%
\pgfpathlineto{\pgfqpoint{4.284803in}{3.878724in}}%
\pgfpathlineto{\pgfqpoint{4.298875in}{3.879938in}}%
\pgfpathlineto{\pgfqpoint{4.312947in}{3.881153in}}%
\pgfpathlineto{\pgfqpoint{4.327019in}{3.882368in}}%
\pgfpathlineto{\pgfqpoint{4.341091in}{3.883583in}}%
\pgfpathlineto{\pgfqpoint{4.355163in}{3.884797in}}%
\pgfpathlineto{\pgfqpoint{4.369235in}{3.886012in}}%
\pgfpathlineto{\pgfqpoint{4.383307in}{3.887227in}}%
\pgfpathlineto{\pgfqpoint{4.397379in}{3.888442in}}%
\pgfpathlineto{\pgfqpoint{4.411450in}{3.889656in}}%
\pgfpathlineto{\pgfqpoint{4.425522in}{3.890871in}}%
\pgfpathlineto{\pgfqpoint{4.439594in}{3.892086in}}%
\pgfpathlineto{\pgfqpoint{4.453666in}{3.893301in}}%
\pgfpathlineto{\pgfqpoint{4.467738in}{3.894515in}}%
\pgfpathlineto{\pgfqpoint{4.481810in}{3.895730in}}%
\pgfpathlineto{\pgfqpoint{4.495882in}{3.896945in}}%
\pgfpathlineto{\pgfqpoint{4.509954in}{3.898160in}}%
\pgfpathlineto{\pgfqpoint{4.524026in}{3.899375in}}%
\pgfpathlineto{\pgfqpoint{4.538098in}{3.900589in}}%
\pgfpathlineto{\pgfqpoint{4.552170in}{3.901804in}}%
\pgfpathlineto{\pgfqpoint{4.566242in}{3.903019in}}%
\pgfpathlineto{\pgfqpoint{4.580314in}{3.904234in}}%
\pgfpathlineto{\pgfqpoint{4.594386in}{3.905448in}}%
\pgfpathlineto{\pgfqpoint{4.608457in}{3.906663in}}%
\pgfpathlineto{\pgfqpoint{4.622529in}{3.907878in}}%
\pgfpathlineto{\pgfqpoint{4.636601in}{3.909093in}}%
\pgfpathlineto{\pgfqpoint{4.650673in}{3.910307in}}%
\pgfpathlineto{\pgfqpoint{4.664745in}{3.911522in}}%
\pgfpathlineto{\pgfqpoint{4.678817in}{3.912737in}}%
\pgfpathlineto{\pgfqpoint{4.692889in}{3.913952in}}%
\pgfpathlineto{\pgfqpoint{4.706961in}{3.915166in}}%
\pgfpathlineto{\pgfqpoint{4.721033in}{3.916381in}}%
\pgfpathlineto{\pgfqpoint{4.735105in}{3.917596in}}%
\pgfpathlineto{\pgfqpoint{4.749177in}{3.918811in}}%
\pgfpathlineto{\pgfqpoint{4.763249in}{3.920025in}}%
\pgfpathlineto{\pgfqpoint{4.777321in}{3.921240in}}%
\pgfpathlineto{\pgfqpoint{4.791392in}{3.922455in}}%
\pgfpathlineto{\pgfqpoint{4.805464in}{3.923670in}}%
\pgfpathlineto{\pgfqpoint{4.819536in}{3.924884in}}%
\pgfpathlineto{\pgfqpoint{4.833608in}{3.926099in}}%
\pgfpathlineto{\pgfqpoint{4.847680in}{3.927314in}}%
\pgfpathlineto{\pgfqpoint{4.861752in}{3.928529in}}%
\pgfpathlineto{\pgfqpoint{4.875824in}{3.929743in}}%
\pgfpathlineto{\pgfqpoint{4.889896in}{3.930958in}}%
\pgfpathlineto{\pgfqpoint{4.903968in}{3.932173in}}%
\pgfpathlineto{\pgfqpoint{4.918040in}{3.933388in}}%
\pgfpathlineto{\pgfqpoint{4.932112in}{3.934602in}}%
\pgfpathlineto{\pgfqpoint{4.946184in}{3.935817in}}%
\pgfpathlineto{\pgfqpoint{4.960256in}{3.937032in}}%
\pgfpathlineto{\pgfqpoint{4.974328in}{3.938247in}}%
\pgfpathlineto{\pgfqpoint{4.988399in}{3.939461in}}%
\pgfpathlineto{\pgfqpoint{5.002471in}{3.940676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.470000in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{11.670000in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{11.670000in}{5.152000in}}%
\pgfpathlineto{\pgfqpoint{7.470000in}{5.152000in}}%
\pgfpathlineto{\pgfqpoint{7.470000in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.636667in}{2.250000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.866667in,height=2.570000in]{rd_local_fits-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.046584in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{8.046584in}{5.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.046584in}{0.952000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.046584in,y=0.854778in,,top]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.817934in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{8.817934in}{5.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.817934in}{0.952000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.817934in,y=0.854778in,,top]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.589284in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{9.589284in}{5.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.589284in}{0.952000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.589284in,y=0.854778in,,top]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.360634in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{10.360634in}{5.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.360634in}{0.952000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.360634in,y=0.854778in,,top]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.131983in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{11.131983in}{5.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.131983in}{0.952000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.131983in,y=0.854778in,,top]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.570000in,y=0.590889in,,top]{\color{textcolor}{\sffamily\fontsize{23.000000}{27.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Distance to Cutoff}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.470000in}{1.250326in}}%
\pgfpathlineto{\pgfqpoint{11.670000in}{1.250326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.470000in}{1.250326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.041459in, y=1.171184in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.470000in}{1.738585in}}%
\pgfpathlineto{\pgfqpoint{11.670000in}{1.738585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.470000in}{1.738585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.041459in, y=1.659442in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.470000in}{2.226843in}}%
\pgfpathlineto{\pgfqpoint{11.670000in}{2.226843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.470000in}{2.226843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.041459in, y=2.147701in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.470000in}{2.715102in}}%
\pgfpathlineto{\pgfqpoint{11.670000in}{2.715102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.470000in}{2.715102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.041459in, y=2.635959in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.470000in}{3.203360in}}%
\pgfpathlineto{\pgfqpoint{11.670000in}{3.203360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.470000in}{3.203360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.041459in, y=3.124218in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.470000in}{3.691619in}}%
\pgfpathlineto{\pgfqpoint{11.670000in}{3.691619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.470000in}{3.691619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.041459in, y=3.612476in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.470000in}{4.179877in}}%
\pgfpathlineto{\pgfqpoint{11.670000in}{4.179877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.470000in}{4.179877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.041459in, y=4.100735in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.470000in}{4.668136in}}%
\pgfpathlineto{\pgfqpoint{11.670000in}{4.668136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.470000in}{4.668136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.041459in, y=4.588993in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.985903in,y=3.052000in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{23.000000}{27.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Baccalaureate Grade}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.360000in}{2.846667in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.420000in,height=1.526667in]{rd_local_fits-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.549020,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.589284in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{9.589284in}{5.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.470000in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{7.470000in}{5.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.470000in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{11.670000in}{0.952000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.243137,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.212486in}{3.952595in}}%
\pgfpathlineto{\pgfqpoint{8.226389in}{3.946527in}}%
\pgfpathlineto{\pgfqpoint{8.240292in}{3.940458in}}%
\pgfpathlineto{\pgfqpoint{8.254195in}{3.934389in}}%
\pgfpathlineto{\pgfqpoint{8.268098in}{3.928320in}}%
\pgfpathlineto{\pgfqpoint{8.282001in}{3.922251in}}%
\pgfpathlineto{\pgfqpoint{8.295905in}{3.916183in}}%
\pgfpathlineto{\pgfqpoint{8.309808in}{3.910114in}}%
\pgfpathlineto{\pgfqpoint{8.323711in}{3.904045in}}%
\pgfpathlineto{\pgfqpoint{8.337614in}{3.897976in}}%
\pgfpathlineto{\pgfqpoint{8.351517in}{3.891908in}}%
\pgfpathlineto{\pgfqpoint{8.365420in}{3.885839in}}%
\pgfpathlineto{\pgfqpoint{8.379324in}{3.879770in}}%
\pgfpathlineto{\pgfqpoint{8.393227in}{3.873701in}}%
\pgfpathlineto{\pgfqpoint{8.407130in}{3.867633in}}%
\pgfpathlineto{\pgfqpoint{8.421033in}{3.861564in}}%
\pgfpathlineto{\pgfqpoint{8.434936in}{3.855495in}}%
\pgfpathlineto{\pgfqpoint{8.448839in}{3.849426in}}%
\pgfpathlineto{\pgfqpoint{8.462742in}{3.843357in}}%
\pgfpathlineto{\pgfqpoint{8.476646in}{3.837289in}}%
\pgfpathlineto{\pgfqpoint{8.490549in}{3.831220in}}%
\pgfpathlineto{\pgfqpoint{8.504452in}{3.825151in}}%
\pgfpathlineto{\pgfqpoint{8.518355in}{3.819082in}}%
\pgfpathlineto{\pgfqpoint{8.532258in}{3.813014in}}%
\pgfpathlineto{\pgfqpoint{8.546161in}{3.806945in}}%
\pgfpathlineto{\pgfqpoint{8.560065in}{3.800876in}}%
\pgfpathlineto{\pgfqpoint{8.573968in}{3.794807in}}%
\pgfpathlineto{\pgfqpoint{8.587871in}{3.788739in}}%
\pgfpathlineto{\pgfqpoint{8.601774in}{3.782670in}}%
\pgfpathlineto{\pgfqpoint{8.615677in}{3.776601in}}%
\pgfpathlineto{\pgfqpoint{8.629580in}{3.770532in}}%
\pgfpathlineto{\pgfqpoint{8.643484in}{3.764464in}}%
\pgfpathlineto{\pgfqpoint{8.657387in}{3.758395in}}%
\pgfpathlineto{\pgfqpoint{8.671290in}{3.752326in}}%
\pgfpathlineto{\pgfqpoint{8.685193in}{3.746257in}}%
\pgfpathlineto{\pgfqpoint{8.699096in}{3.740188in}}%
\pgfpathlineto{\pgfqpoint{8.712999in}{3.734120in}}%
\pgfpathlineto{\pgfqpoint{8.726902in}{3.728051in}}%
\pgfpathlineto{\pgfqpoint{8.740806in}{3.721982in}}%
\pgfpathlineto{\pgfqpoint{8.754709in}{3.715913in}}%
\pgfpathlineto{\pgfqpoint{8.768612in}{3.709845in}}%
\pgfpathlineto{\pgfqpoint{8.782515in}{3.703776in}}%
\pgfpathlineto{\pgfqpoint{8.796418in}{3.697707in}}%
\pgfpathlineto{\pgfqpoint{8.810321in}{3.691638in}}%
\pgfpathlineto{\pgfqpoint{8.824225in}{3.685570in}}%
\pgfpathlineto{\pgfqpoint{8.838128in}{3.679501in}}%
\pgfpathlineto{\pgfqpoint{8.852031in}{3.673432in}}%
\pgfpathlineto{\pgfqpoint{8.865934in}{3.667363in}}%
\pgfpathlineto{\pgfqpoint{8.879837in}{3.661294in}}%
\pgfpathlineto{\pgfqpoint{8.893740in}{3.655226in}}%
\pgfpathlineto{\pgfqpoint{8.907643in}{3.649157in}}%
\pgfpathlineto{\pgfqpoint{8.921547in}{3.643088in}}%
\pgfpathlineto{\pgfqpoint{8.935450in}{3.637019in}}%
\pgfpathlineto{\pgfqpoint{8.949353in}{3.630951in}}%
\pgfpathlineto{\pgfqpoint{8.963256in}{3.624882in}}%
\pgfpathlineto{\pgfqpoint{8.977159in}{3.618813in}}%
\pgfpathlineto{\pgfqpoint{8.991062in}{3.612744in}}%
\pgfpathlineto{\pgfqpoint{9.004966in}{3.606676in}}%
\pgfpathlineto{\pgfqpoint{9.018869in}{3.600607in}}%
\pgfpathlineto{\pgfqpoint{9.032772in}{3.594538in}}%
\pgfpathlineto{\pgfqpoint{9.046675in}{3.588469in}}%
\pgfpathlineto{\pgfqpoint{9.060578in}{3.582400in}}%
\pgfpathlineto{\pgfqpoint{9.074481in}{3.576332in}}%
\pgfpathlineto{\pgfqpoint{9.088384in}{3.570263in}}%
\pgfpathlineto{\pgfqpoint{9.102288in}{3.564194in}}%
\pgfpathlineto{\pgfqpoint{9.116191in}{3.558125in}}%
\pgfpathlineto{\pgfqpoint{9.130094in}{3.552057in}}%
\pgfpathlineto{\pgfqpoint{9.143997in}{3.545988in}}%
\pgfpathlineto{\pgfqpoint{9.157900in}{3.539919in}}%
\pgfpathlineto{\pgfqpoint{9.171803in}{3.533850in}}%
\pgfpathlineto{\pgfqpoint{9.185707in}{3.527782in}}%
\pgfpathlineto{\pgfqpoint{9.199610in}{3.521713in}}%
\pgfpathlineto{\pgfqpoint{9.213513in}{3.515644in}}%
\pgfpathlineto{\pgfqpoint{9.227416in}{3.509575in}}%
\pgfpathlineto{\pgfqpoint{9.241319in}{3.503507in}}%
\pgfpathlineto{\pgfqpoint{9.255222in}{3.497438in}}%
\pgfpathlineto{\pgfqpoint{9.269126in}{3.491369in}}%
\pgfpathlineto{\pgfqpoint{9.283029in}{3.485300in}}%
\pgfpathlineto{\pgfqpoint{9.296932in}{3.479231in}}%
\pgfpathlineto{\pgfqpoint{9.310835in}{3.473163in}}%
\pgfpathlineto{\pgfqpoint{9.324738in}{3.467094in}}%
\pgfpathlineto{\pgfqpoint{9.338641in}{3.461025in}}%
\pgfpathlineto{\pgfqpoint{9.352544in}{3.454956in}}%
\pgfpathlineto{\pgfqpoint{9.366448in}{3.448888in}}%
\pgfpathlineto{\pgfqpoint{9.380351in}{3.442819in}}%
\pgfpathlineto{\pgfqpoint{9.394254in}{3.436750in}}%
\pgfpathlineto{\pgfqpoint{9.408157in}{3.430681in}}%
\pgfpathlineto{\pgfqpoint{9.422060in}{3.424613in}}%
\pgfpathlineto{\pgfqpoint{9.435963in}{3.418544in}}%
\pgfpathlineto{\pgfqpoint{9.449867in}{3.412475in}}%
\pgfpathlineto{\pgfqpoint{9.463770in}{3.406406in}}%
\pgfpathlineto{\pgfqpoint{9.477673in}{3.400337in}}%
\pgfpathlineto{\pgfqpoint{9.491576in}{3.394269in}}%
\pgfpathlineto{\pgfqpoint{9.505479in}{3.388200in}}%
\pgfpathlineto{\pgfqpoint{9.519382in}{3.382131in}}%
\pgfpathlineto{\pgfqpoint{9.533285in}{3.376062in}}%
\pgfpathlineto{\pgfqpoint{9.547189in}{3.369994in}}%
\pgfpathlineto{\pgfqpoint{9.561092in}{3.363925in}}%
\pgfpathlineto{\pgfqpoint{9.574995in}{3.357856in}}%
\pgfpathlineto{\pgfqpoint{9.588898in}{3.351787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.243137,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.589669in}{4.031837in}}%
\pgfpathlineto{\pgfqpoint{9.603573in}{4.031998in}}%
\pgfpathlineto{\pgfqpoint{9.617476in}{4.032159in}}%
\pgfpathlineto{\pgfqpoint{9.631379in}{4.032320in}}%
\pgfpathlineto{\pgfqpoint{9.645282in}{4.032481in}}%
\pgfpathlineto{\pgfqpoint{9.659185in}{4.032642in}}%
\pgfpathlineto{\pgfqpoint{9.673088in}{4.032803in}}%
\pgfpathlineto{\pgfqpoint{9.686992in}{4.032964in}}%
\pgfpathlineto{\pgfqpoint{9.700895in}{4.033125in}}%
\pgfpathlineto{\pgfqpoint{9.714798in}{4.033285in}}%
\pgfpathlineto{\pgfqpoint{9.728701in}{4.033446in}}%
\pgfpathlineto{\pgfqpoint{9.742604in}{4.033607in}}%
\pgfpathlineto{\pgfqpoint{9.756507in}{4.033768in}}%
\pgfpathlineto{\pgfqpoint{9.770410in}{4.033929in}}%
\pgfpathlineto{\pgfqpoint{9.784314in}{4.034090in}}%
\pgfpathlineto{\pgfqpoint{9.798217in}{4.034251in}}%
\pgfpathlineto{\pgfqpoint{9.812120in}{4.034412in}}%
\pgfpathlineto{\pgfqpoint{9.826023in}{4.034573in}}%
\pgfpathlineto{\pgfqpoint{9.839926in}{4.034734in}}%
\pgfpathlineto{\pgfqpoint{9.853829in}{4.034895in}}%
\pgfpathlineto{\pgfqpoint{9.867733in}{4.035056in}}%
\pgfpathlineto{\pgfqpoint{9.881636in}{4.035216in}}%
\pgfpathlineto{\pgfqpoint{9.895539in}{4.035377in}}%
\pgfpathlineto{\pgfqpoint{9.909442in}{4.035538in}}%
\pgfpathlineto{\pgfqpoint{9.923345in}{4.035699in}}%
\pgfpathlineto{\pgfqpoint{9.937248in}{4.035860in}}%
\pgfpathlineto{\pgfqpoint{9.951151in}{4.036021in}}%
\pgfpathlineto{\pgfqpoint{9.965055in}{4.036182in}}%
\pgfpathlineto{\pgfqpoint{9.978958in}{4.036343in}}%
\pgfpathlineto{\pgfqpoint{9.992861in}{4.036504in}}%
\pgfpathlineto{\pgfqpoint{10.006764in}{4.036665in}}%
\pgfpathlineto{\pgfqpoint{10.020667in}{4.036826in}}%
\pgfpathlineto{\pgfqpoint{10.034570in}{4.036986in}}%
\pgfpathlineto{\pgfqpoint{10.048474in}{4.037147in}}%
\pgfpathlineto{\pgfqpoint{10.062377in}{4.037308in}}%
\pgfpathlineto{\pgfqpoint{10.076280in}{4.037469in}}%
\pgfpathlineto{\pgfqpoint{10.090183in}{4.037630in}}%
\pgfpathlineto{\pgfqpoint{10.104086in}{4.037791in}}%
\pgfpathlineto{\pgfqpoint{10.117989in}{4.037952in}}%
\pgfpathlineto{\pgfqpoint{10.131892in}{4.038113in}}%
\pgfpathlineto{\pgfqpoint{10.145796in}{4.038274in}}%
\pgfpathlineto{\pgfqpoint{10.159699in}{4.038435in}}%
\pgfpathlineto{\pgfqpoint{10.173602in}{4.038596in}}%
\pgfpathlineto{\pgfqpoint{10.187505in}{4.038757in}}%
\pgfpathlineto{\pgfqpoint{10.201408in}{4.038917in}}%
\pgfpathlineto{\pgfqpoint{10.215311in}{4.039078in}}%
\pgfpathlineto{\pgfqpoint{10.229215in}{4.039239in}}%
\pgfpathlineto{\pgfqpoint{10.243118in}{4.039400in}}%
\pgfpathlineto{\pgfqpoint{10.257021in}{4.039561in}}%
\pgfpathlineto{\pgfqpoint{10.270924in}{4.039722in}}%
\pgfpathlineto{\pgfqpoint{10.284827in}{4.039883in}}%
\pgfpathlineto{\pgfqpoint{10.298730in}{4.040044in}}%
\pgfpathlineto{\pgfqpoint{10.312633in}{4.040205in}}%
\pgfpathlineto{\pgfqpoint{10.326537in}{4.040366in}}%
\pgfpathlineto{\pgfqpoint{10.340440in}{4.040527in}}%
\pgfpathlineto{\pgfqpoint{10.354343in}{4.040687in}}%
\pgfpathlineto{\pgfqpoint{10.368246in}{4.040848in}}%
\pgfpathlineto{\pgfqpoint{10.382149in}{4.041009in}}%
\pgfpathlineto{\pgfqpoint{10.396052in}{4.041170in}}%
\pgfpathlineto{\pgfqpoint{10.409956in}{4.041331in}}%
\pgfpathlineto{\pgfqpoint{10.423859in}{4.041492in}}%
\pgfpathlineto{\pgfqpoint{10.437762in}{4.041653in}}%
\pgfpathlineto{\pgfqpoint{10.451665in}{4.041814in}}%
\pgfpathlineto{\pgfqpoint{10.465568in}{4.041975in}}%
\pgfpathlineto{\pgfqpoint{10.479471in}{4.042136in}}%
\pgfpathlineto{\pgfqpoint{10.493375in}{4.042297in}}%
\pgfpathlineto{\pgfqpoint{10.507278in}{4.042458in}}%
\pgfpathlineto{\pgfqpoint{10.521181in}{4.042618in}}%
\pgfpathlineto{\pgfqpoint{10.535084in}{4.042779in}}%
\pgfpathlineto{\pgfqpoint{10.548987in}{4.042940in}}%
\pgfpathlineto{\pgfqpoint{10.562890in}{4.043101in}}%
\pgfpathlineto{\pgfqpoint{10.576793in}{4.043262in}}%
\pgfpathlineto{\pgfqpoint{10.590697in}{4.043423in}}%
\pgfpathlineto{\pgfqpoint{10.604600in}{4.043584in}}%
\pgfpathlineto{\pgfqpoint{10.618503in}{4.043745in}}%
\pgfpathlineto{\pgfqpoint{10.632406in}{4.043906in}}%
\pgfpathlineto{\pgfqpoint{10.646309in}{4.044067in}}%
\pgfpathlineto{\pgfqpoint{10.660212in}{4.044228in}}%
\pgfpathlineto{\pgfqpoint{10.674116in}{4.044389in}}%
\pgfpathlineto{\pgfqpoint{10.688019in}{4.044549in}}%
\pgfpathlineto{\pgfqpoint{10.701922in}{4.044710in}}%
\pgfpathlineto{\pgfqpoint{10.715825in}{4.044871in}}%
\pgfpathlineto{\pgfqpoint{10.729728in}{4.045032in}}%
\pgfpathlineto{\pgfqpoint{10.743631in}{4.045193in}}%
\pgfpathlineto{\pgfqpoint{10.757534in}{4.045354in}}%
\pgfpathlineto{\pgfqpoint{10.771438in}{4.045515in}}%
\pgfpathlineto{\pgfqpoint{10.785341in}{4.045676in}}%
\pgfpathlineto{\pgfqpoint{10.799244in}{4.045837in}}%
\pgfpathlineto{\pgfqpoint{10.813147in}{4.045998in}}%
\pgfpathlineto{\pgfqpoint{10.827050in}{4.046159in}}%
\pgfpathlineto{\pgfqpoint{10.840953in}{4.046319in}}%
\pgfpathlineto{\pgfqpoint{10.854857in}{4.046480in}}%
\pgfpathlineto{\pgfqpoint{10.868760in}{4.046641in}}%
\pgfpathlineto{\pgfqpoint{10.882663in}{4.046802in}}%
\pgfpathlineto{\pgfqpoint{10.896566in}{4.046963in}}%
\pgfpathlineto{\pgfqpoint{10.910469in}{4.047124in}}%
\pgfpathlineto{\pgfqpoint{10.924372in}{4.047285in}}%
\pgfpathlineto{\pgfqpoint{10.938275in}{4.047446in}}%
\pgfpathlineto{\pgfqpoint{10.952179in}{4.047607in}}%
\pgfpathlineto{\pgfqpoint{10.966082in}{4.047768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/rd_placebo_pvalue_histograms.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/jerryzhu/Documents/uchicago/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/jerryzhu/Documents/uchicago/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/jerryzhu/Documents/uchicago/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.111319in}{10.795847in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.111319in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.111319in}{10.795847in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{10.795847in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724471in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{3.441981in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{3.441981in}{9.720847in}}%
\pgfpathlineto{\pgfqpoint{0.724471in}{9.720847in}}%
\pgfpathlineto{\pgfqpoint{0.724471in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847994in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{0.971517in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{0.971517in}{9.027288in}}%
\pgfpathlineto{\pgfqpoint{0.847994in}{9.027288in}}%
\pgfpathlineto{\pgfqpoint{0.847994in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971517in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{1.095040in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{1.095040in}{9.257515in}}%
\pgfpathlineto{\pgfqpoint{0.971517in}{9.257515in}}%
\pgfpathlineto{\pgfqpoint{0.971517in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095040in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{1.218564in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{1.218564in}{9.171180in}}%
\pgfpathlineto{\pgfqpoint{1.095040in}{9.171180in}}%
\pgfpathlineto{\pgfqpoint{1.095040in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218564in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{1.342087in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{1.342087in}{9.056066in}}%
\pgfpathlineto{\pgfqpoint{1.218564in}{9.056066in}}%
\pgfpathlineto{\pgfqpoint{1.218564in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342087in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{1.465610in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{1.465610in}{8.912174in}}%
\pgfpathlineto{\pgfqpoint{1.342087in}{8.912174in}}%
\pgfpathlineto{\pgfqpoint{1.342087in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465610in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{1.589133in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{1.589133in}{8.940953in}}%
\pgfpathlineto{\pgfqpoint{1.465610in}{8.940953in}}%
\pgfpathlineto{\pgfqpoint{1.465610in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589133in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{1.712656in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{1.712656in}{8.998509in}}%
\pgfpathlineto{\pgfqpoint{1.589133in}{8.998509in}}%
\pgfpathlineto{\pgfqpoint{1.589133in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712656in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{1.836180in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{1.836180in}{9.142401in}}%
\pgfpathlineto{\pgfqpoint{1.712656in}{9.142401in}}%
\pgfpathlineto{\pgfqpoint{1.712656in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836180in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{1.959703in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{1.959703in}{9.113623in}}%
\pgfpathlineto{\pgfqpoint{1.836180in}{9.113623in}}%
\pgfpathlineto{\pgfqpoint{1.836180in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959703in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{2.083226in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{2.083226in}{8.854617in}}%
\pgfpathlineto{\pgfqpoint{1.959703in}{8.854617in}}%
\pgfpathlineto{\pgfqpoint{1.959703in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083226in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{2.206749in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{2.206749in}{9.631634in}}%
\pgfpathlineto{\pgfqpoint{2.083226in}{9.631634in}}%
\pgfpathlineto{\pgfqpoint{2.083226in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206749in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{2.330273in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{2.330273in}{9.257515in}}%
\pgfpathlineto{\pgfqpoint{2.206749in}{9.257515in}}%
\pgfpathlineto{\pgfqpoint{2.206749in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330273in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{2.453796in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{2.453796in}{8.797061in}}%
\pgfpathlineto{\pgfqpoint{2.330273in}{8.797061in}}%
\pgfpathlineto{\pgfqpoint{2.330273in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453796in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{2.577319in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{2.577319in}{8.969731in}}%
\pgfpathlineto{\pgfqpoint{2.453796in}{8.969731in}}%
\pgfpathlineto{\pgfqpoint{2.453796in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577319in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{2.700842in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{2.700842in}{9.171180in}}%
\pgfpathlineto{\pgfqpoint{2.577319in}{9.171180in}}%
\pgfpathlineto{\pgfqpoint{2.577319in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700842in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{2.824365in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{2.824365in}{8.969731in}}%
\pgfpathlineto{\pgfqpoint{2.700842in}{8.969731in}}%
\pgfpathlineto{\pgfqpoint{2.700842in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824365in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{2.947889in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{2.947889in}{9.171180in}}%
\pgfpathlineto{\pgfqpoint{2.824365in}{9.171180in}}%
\pgfpathlineto{\pgfqpoint{2.824365in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.947889in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{3.071412in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{3.071412in}{9.027288in}}%
\pgfpathlineto{\pgfqpoint{2.947889in}{9.027288in}}%
\pgfpathlineto{\pgfqpoint{2.947889in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.071412in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{3.194935in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{3.194935in}{8.768282in}}%
\pgfpathlineto{\pgfqpoint{3.071412in}{8.768282in}}%
\pgfpathlineto{\pgfqpoint{3.071412in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.194935in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{3.318458in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{3.318458in}{9.315071in}}%
\pgfpathlineto{\pgfqpoint{3.194935in}{9.315071in}}%
\pgfpathlineto{\pgfqpoint{3.194935in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847994in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{0.971517in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{0.971517in}{8.969731in}}%
\pgfpathlineto{\pgfqpoint{0.847994in}{8.969731in}}%
\pgfpathlineto{\pgfqpoint{0.847994in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971517in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{1.095040in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{1.095040in}{9.545298in}}%
\pgfpathlineto{\pgfqpoint{0.971517in}{9.545298in}}%
\pgfpathlineto{\pgfqpoint{0.971517in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095040in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{1.218564in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{1.218564in}{8.912174in}}%
\pgfpathlineto{\pgfqpoint{1.095040in}{8.912174in}}%
\pgfpathlineto{\pgfqpoint{1.095040in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218564in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{1.342087in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{1.342087in}{9.027288in}}%
\pgfpathlineto{\pgfqpoint{1.218564in}{9.027288in}}%
\pgfpathlineto{\pgfqpoint{1.218564in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342087in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{1.465610in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{1.465610in}{9.027288in}}%
\pgfpathlineto{\pgfqpoint{1.342087in}{9.027288in}}%
\pgfpathlineto{\pgfqpoint{1.342087in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465610in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{1.589133in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{1.589133in}{8.854617in}}%
\pgfpathlineto{\pgfqpoint{1.465610in}{8.854617in}}%
\pgfpathlineto{\pgfqpoint{1.465610in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589133in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{1.712656in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{1.712656in}{8.969731in}}%
\pgfpathlineto{\pgfqpoint{1.589133in}{8.969731in}}%
\pgfpathlineto{\pgfqpoint{1.589133in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712656in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{1.836180in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{1.836180in}{9.199958in}}%
\pgfpathlineto{\pgfqpoint{1.712656in}{9.199958in}}%
\pgfpathlineto{\pgfqpoint{1.712656in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836180in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{1.959703in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{1.959703in}{9.142401in}}%
\pgfpathlineto{\pgfqpoint{1.836180in}{9.142401in}}%
\pgfpathlineto{\pgfqpoint{1.836180in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959703in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{2.083226in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{2.083226in}{8.912174in}}%
\pgfpathlineto{\pgfqpoint{1.959703in}{8.912174in}}%
\pgfpathlineto{\pgfqpoint{1.959703in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083226in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{2.206749in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{2.206749in}{9.545298in}}%
\pgfpathlineto{\pgfqpoint{2.083226in}{9.545298in}}%
\pgfpathlineto{\pgfqpoint{2.083226in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206749in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{2.330273in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{2.330273in}{9.286293in}}%
\pgfpathlineto{\pgfqpoint{2.206749in}{9.286293in}}%
\pgfpathlineto{\pgfqpoint{2.206749in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330273in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{2.453796in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{2.453796in}{8.854617in}}%
\pgfpathlineto{\pgfqpoint{2.330273in}{8.854617in}}%
\pgfpathlineto{\pgfqpoint{2.330273in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453796in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{2.577319in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{2.577319in}{8.854617in}}%
\pgfpathlineto{\pgfqpoint{2.453796in}{8.854617in}}%
\pgfpathlineto{\pgfqpoint{2.453796in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577319in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{2.700842in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{2.700842in}{9.142401in}}%
\pgfpathlineto{\pgfqpoint{2.577319in}{9.142401in}}%
\pgfpathlineto{\pgfqpoint{2.577319in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700842in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{2.824365in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{2.824365in}{9.084844in}}%
\pgfpathlineto{\pgfqpoint{2.700842in}{9.084844in}}%
\pgfpathlineto{\pgfqpoint{2.700842in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824365in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{2.947889in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{2.947889in}{9.084844in}}%
\pgfpathlineto{\pgfqpoint{2.824365in}{9.084844in}}%
\pgfpathlineto{\pgfqpoint{2.824365in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.947889in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{3.071412in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{3.071412in}{8.998509in}}%
\pgfpathlineto{\pgfqpoint{2.947889in}{8.998509in}}%
\pgfpathlineto{\pgfqpoint{2.947889in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.071412in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{3.194935in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{3.194935in}{8.912174in}}%
\pgfpathlineto{\pgfqpoint{3.071412in}{8.912174in}}%
\pgfpathlineto{\pgfqpoint{3.071412in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.194935in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{3.318458in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{3.318458in}{9.228736in}}%
\pgfpathlineto{\pgfqpoint{3.194935in}{9.228736in}}%
\pgfpathlineto{\pgfqpoint{3.194935in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847994in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{0.971517in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{0.971517in}{8.940953in}}%
\pgfpathlineto{\pgfqpoint{0.847994in}{8.940953in}}%
\pgfpathlineto{\pgfqpoint{0.847994in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971517in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{1.095040in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{1.095040in}{9.545298in}}%
\pgfpathlineto{\pgfqpoint{0.971517in}{9.545298in}}%
\pgfpathlineto{\pgfqpoint{0.971517in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095040in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{1.218564in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{1.218564in}{8.940953in}}%
\pgfpathlineto{\pgfqpoint{1.095040in}{8.940953in}}%
\pgfpathlineto{\pgfqpoint{1.095040in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218564in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{1.342087in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{1.342087in}{9.056066in}}%
\pgfpathlineto{\pgfqpoint{1.218564in}{9.056066in}}%
\pgfpathlineto{\pgfqpoint{1.218564in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342087in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{1.465610in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{1.465610in}{9.027288in}}%
\pgfpathlineto{\pgfqpoint{1.342087in}{9.027288in}}%
\pgfpathlineto{\pgfqpoint{1.342087in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465610in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{1.589133in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{1.589133in}{8.854617in}}%
\pgfpathlineto{\pgfqpoint{1.465610in}{8.854617in}}%
\pgfpathlineto{\pgfqpoint{1.465610in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589133in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{1.712656in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{1.712656in}{8.969731in}}%
\pgfpathlineto{\pgfqpoint{1.589133in}{8.969731in}}%
\pgfpathlineto{\pgfqpoint{1.589133in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712656in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{1.836180in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{1.836180in}{9.228736in}}%
\pgfpathlineto{\pgfqpoint{1.712656in}{9.228736in}}%
\pgfpathlineto{\pgfqpoint{1.712656in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836180in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{1.959703in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{1.959703in}{9.113623in}}%
\pgfpathlineto{\pgfqpoint{1.836180in}{9.113623in}}%
\pgfpathlineto{\pgfqpoint{1.836180in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959703in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{2.083226in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{2.083226in}{8.940953in}}%
\pgfpathlineto{\pgfqpoint{1.959703in}{8.940953in}}%
\pgfpathlineto{\pgfqpoint{1.959703in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083226in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{2.206749in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{2.206749in}{9.516520in}}%
\pgfpathlineto{\pgfqpoint{2.083226in}{9.516520in}}%
\pgfpathlineto{\pgfqpoint{2.083226in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206749in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{2.330273in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{2.330273in}{9.315071in}}%
\pgfpathlineto{\pgfqpoint{2.206749in}{9.315071in}}%
\pgfpathlineto{\pgfqpoint{2.206749in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330273in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{2.453796in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{2.453796in}{8.797061in}}%
\pgfpathlineto{\pgfqpoint{2.330273in}{8.797061in}}%
\pgfpathlineto{\pgfqpoint{2.330273in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453796in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{2.577319in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{2.577319in}{8.998509in}}%
\pgfpathlineto{\pgfqpoint{2.453796in}{8.998509in}}%
\pgfpathlineto{\pgfqpoint{2.453796in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577319in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{2.700842in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{2.700842in}{8.998509in}}%
\pgfpathlineto{\pgfqpoint{2.577319in}{8.998509in}}%
\pgfpathlineto{\pgfqpoint{2.577319in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700842in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{2.824365in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{2.824365in}{9.084844in}}%
\pgfpathlineto{\pgfqpoint{2.700842in}{9.084844in}}%
\pgfpathlineto{\pgfqpoint{2.700842in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824365in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{2.947889in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{2.947889in}{9.084844in}}%
\pgfpathlineto{\pgfqpoint{2.824365in}{9.084844in}}%
\pgfpathlineto{\pgfqpoint{2.824365in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.947889in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{3.071412in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{3.071412in}{8.998509in}}%
\pgfpathlineto{\pgfqpoint{2.947889in}{8.998509in}}%
\pgfpathlineto{\pgfqpoint{2.947889in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.071412in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{3.194935in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{3.194935in}{8.969731in}}%
\pgfpathlineto{\pgfqpoint{3.071412in}{8.969731in}}%
\pgfpathlineto{\pgfqpoint{3.071412in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.194935in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{3.318458in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{3.318458in}{9.171180in}}%
\pgfpathlineto{\pgfqpoint{3.194935in}{9.171180in}}%
\pgfpathlineto{\pgfqpoint{3.194935in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847994in}{7.847374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.465610in}{7.847374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083226in}{7.847374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700842in}{7.847374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.318458in}{7.847374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724471in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{3.441981in}{7.847374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724471in}{7.847374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.512374in, y=7.778784in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724471in}{8.422942in}}%
\pgfpathlineto{\pgfqpoint{3.441981in}{8.422942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724471in}{8.422942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=8.354352in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724471in}{8.998509in}}%
\pgfpathlineto{\pgfqpoint{3.441981in}{8.998509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724471in}{8.998509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=8.929919in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724471in}{9.574077in}}%
\pgfpathlineto{\pgfqpoint{3.441981in}{9.574077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724471in}{9.574077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=9.505487in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=8.784110in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont Count}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847994in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{0.847994in}{9.027288in}}%
\pgfpathlineto{\pgfqpoint{0.971517in}{9.027288in}}%
\pgfpathlineto{\pgfqpoint{0.971517in}{9.257515in}}%
\pgfpathlineto{\pgfqpoint{1.095040in}{9.257515in}}%
\pgfpathlineto{\pgfqpoint{1.095040in}{9.171180in}}%
\pgfpathlineto{\pgfqpoint{1.218564in}{9.171180in}}%
\pgfpathlineto{\pgfqpoint{1.218564in}{9.056066in}}%
\pgfpathlineto{\pgfqpoint{1.342087in}{9.056066in}}%
\pgfpathlineto{\pgfqpoint{1.342087in}{8.912174in}}%
\pgfpathlineto{\pgfqpoint{1.465610in}{8.912174in}}%
\pgfpathlineto{\pgfqpoint{1.465610in}{8.940953in}}%
\pgfpathlineto{\pgfqpoint{1.589133in}{8.940953in}}%
\pgfpathlineto{\pgfqpoint{1.589133in}{8.998509in}}%
\pgfpathlineto{\pgfqpoint{1.712656in}{8.998509in}}%
\pgfpathlineto{\pgfqpoint{1.712656in}{9.142401in}}%
\pgfpathlineto{\pgfqpoint{1.836180in}{9.142401in}}%
\pgfpathlineto{\pgfqpoint{1.836180in}{9.113623in}}%
\pgfpathlineto{\pgfqpoint{1.959703in}{9.113623in}}%
\pgfpathlineto{\pgfqpoint{1.959703in}{8.854617in}}%
\pgfpathlineto{\pgfqpoint{2.083226in}{8.854617in}}%
\pgfpathlineto{\pgfqpoint{2.083226in}{9.631634in}}%
\pgfpathlineto{\pgfqpoint{2.206749in}{9.631634in}}%
\pgfpathlineto{\pgfqpoint{2.206749in}{9.257515in}}%
\pgfpathlineto{\pgfqpoint{2.330273in}{9.257515in}}%
\pgfpathlineto{\pgfqpoint{2.330273in}{8.797061in}}%
\pgfpathlineto{\pgfqpoint{2.453796in}{8.797061in}}%
\pgfpathlineto{\pgfqpoint{2.453796in}{8.969731in}}%
\pgfpathlineto{\pgfqpoint{2.577319in}{8.969731in}}%
\pgfpathlineto{\pgfqpoint{2.577319in}{9.171180in}}%
\pgfpathlineto{\pgfqpoint{2.700842in}{9.171180in}}%
\pgfpathlineto{\pgfqpoint{2.700842in}{8.969731in}}%
\pgfpathlineto{\pgfqpoint{2.824365in}{8.969731in}}%
\pgfpathlineto{\pgfqpoint{2.824365in}{9.171180in}}%
\pgfpathlineto{\pgfqpoint{2.947889in}{9.171180in}}%
\pgfpathlineto{\pgfqpoint{2.947889in}{9.027288in}}%
\pgfpathlineto{\pgfqpoint{3.071412in}{9.027288in}}%
\pgfpathlineto{\pgfqpoint{3.071412in}{8.768282in}}%
\pgfpathlineto{\pgfqpoint{3.194935in}{8.768282in}}%
\pgfpathlineto{\pgfqpoint{3.194935in}{9.315071in}}%
\pgfpathlineto{\pgfqpoint{3.318458in}{9.315071in}}%
\pgfpathlineto{\pgfqpoint{3.318458in}{7.847374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847994in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{0.847994in}{8.969731in}}%
\pgfpathlineto{\pgfqpoint{0.971517in}{8.969731in}}%
\pgfpathlineto{\pgfqpoint{0.971517in}{9.545298in}}%
\pgfpathlineto{\pgfqpoint{1.095040in}{9.545298in}}%
\pgfpathlineto{\pgfqpoint{1.095040in}{8.912174in}}%
\pgfpathlineto{\pgfqpoint{1.218564in}{8.912174in}}%
\pgfpathlineto{\pgfqpoint{1.218564in}{9.027288in}}%
\pgfpathlineto{\pgfqpoint{1.342087in}{9.027288in}}%
\pgfpathlineto{\pgfqpoint{1.342087in}{9.027288in}}%
\pgfpathlineto{\pgfqpoint{1.465610in}{9.027288in}}%
\pgfpathlineto{\pgfqpoint{1.465610in}{8.854617in}}%
\pgfpathlineto{\pgfqpoint{1.589133in}{8.854617in}}%
\pgfpathlineto{\pgfqpoint{1.589133in}{8.969731in}}%
\pgfpathlineto{\pgfqpoint{1.712656in}{8.969731in}}%
\pgfpathlineto{\pgfqpoint{1.712656in}{9.199958in}}%
\pgfpathlineto{\pgfqpoint{1.836180in}{9.199958in}}%
\pgfpathlineto{\pgfqpoint{1.836180in}{9.142401in}}%
\pgfpathlineto{\pgfqpoint{1.959703in}{9.142401in}}%
\pgfpathlineto{\pgfqpoint{1.959703in}{8.912174in}}%
\pgfpathlineto{\pgfqpoint{2.083226in}{8.912174in}}%
\pgfpathlineto{\pgfqpoint{2.083226in}{9.545298in}}%
\pgfpathlineto{\pgfqpoint{2.206749in}{9.545298in}}%
\pgfpathlineto{\pgfqpoint{2.206749in}{9.286293in}}%
\pgfpathlineto{\pgfqpoint{2.330273in}{9.286293in}}%
\pgfpathlineto{\pgfqpoint{2.330273in}{8.854617in}}%
\pgfpathlineto{\pgfqpoint{2.453796in}{8.854617in}}%
\pgfpathlineto{\pgfqpoint{2.453796in}{8.854617in}}%
\pgfpathlineto{\pgfqpoint{2.577319in}{8.854617in}}%
\pgfpathlineto{\pgfqpoint{2.577319in}{9.142401in}}%
\pgfpathlineto{\pgfqpoint{2.700842in}{9.142401in}}%
\pgfpathlineto{\pgfqpoint{2.700842in}{9.084844in}}%
\pgfpathlineto{\pgfqpoint{2.824365in}{9.084844in}}%
\pgfpathlineto{\pgfqpoint{2.824365in}{9.084844in}}%
\pgfpathlineto{\pgfqpoint{2.947889in}{9.084844in}}%
\pgfpathlineto{\pgfqpoint{2.947889in}{8.998509in}}%
\pgfpathlineto{\pgfqpoint{3.071412in}{8.998509in}}%
\pgfpathlineto{\pgfqpoint{3.071412in}{8.912174in}}%
\pgfpathlineto{\pgfqpoint{3.194935in}{8.912174in}}%
\pgfpathlineto{\pgfqpoint{3.194935in}{9.228736in}}%
\pgfpathlineto{\pgfqpoint{3.318458in}{9.228736in}}%
\pgfpathlineto{\pgfqpoint{3.318458in}{7.847374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847994in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{0.847994in}{8.940953in}}%
\pgfpathlineto{\pgfqpoint{0.971517in}{8.940953in}}%
\pgfpathlineto{\pgfqpoint{0.971517in}{9.545298in}}%
\pgfpathlineto{\pgfqpoint{1.095040in}{9.545298in}}%
\pgfpathlineto{\pgfqpoint{1.095040in}{8.940953in}}%
\pgfpathlineto{\pgfqpoint{1.218564in}{8.940953in}}%
\pgfpathlineto{\pgfqpoint{1.218564in}{9.056066in}}%
\pgfpathlineto{\pgfqpoint{1.342087in}{9.056066in}}%
\pgfpathlineto{\pgfqpoint{1.342087in}{9.027288in}}%
\pgfpathlineto{\pgfqpoint{1.465610in}{9.027288in}}%
\pgfpathlineto{\pgfqpoint{1.465610in}{8.854617in}}%
\pgfpathlineto{\pgfqpoint{1.589133in}{8.854617in}}%
\pgfpathlineto{\pgfqpoint{1.589133in}{8.969731in}}%
\pgfpathlineto{\pgfqpoint{1.712656in}{8.969731in}}%
\pgfpathlineto{\pgfqpoint{1.712656in}{9.228736in}}%
\pgfpathlineto{\pgfqpoint{1.836180in}{9.228736in}}%
\pgfpathlineto{\pgfqpoint{1.836180in}{9.113623in}}%
\pgfpathlineto{\pgfqpoint{1.959703in}{9.113623in}}%
\pgfpathlineto{\pgfqpoint{1.959703in}{8.940953in}}%
\pgfpathlineto{\pgfqpoint{2.083226in}{8.940953in}}%
\pgfpathlineto{\pgfqpoint{2.083226in}{9.516520in}}%
\pgfpathlineto{\pgfqpoint{2.206749in}{9.516520in}}%
\pgfpathlineto{\pgfqpoint{2.206749in}{9.315071in}}%
\pgfpathlineto{\pgfqpoint{2.330273in}{9.315071in}}%
\pgfpathlineto{\pgfqpoint{2.330273in}{8.797061in}}%
\pgfpathlineto{\pgfqpoint{2.453796in}{8.797061in}}%
\pgfpathlineto{\pgfqpoint{2.453796in}{8.998509in}}%
\pgfpathlineto{\pgfqpoint{2.577319in}{8.998509in}}%
\pgfpathlineto{\pgfqpoint{2.577319in}{8.998509in}}%
\pgfpathlineto{\pgfqpoint{2.700842in}{8.998509in}}%
\pgfpathlineto{\pgfqpoint{2.700842in}{9.084844in}}%
\pgfpathlineto{\pgfqpoint{2.824365in}{9.084844in}}%
\pgfpathlineto{\pgfqpoint{2.824365in}{9.084844in}}%
\pgfpathlineto{\pgfqpoint{2.947889in}{9.084844in}}%
\pgfpathlineto{\pgfqpoint{2.947889in}{8.998509in}}%
\pgfpathlineto{\pgfqpoint{3.071412in}{8.998509in}}%
\pgfpathlineto{\pgfqpoint{3.071412in}{8.969731in}}%
\pgfpathlineto{\pgfqpoint{3.194935in}{8.969731in}}%
\pgfpathlineto{\pgfqpoint{3.194935in}{9.171180in}}%
\pgfpathlineto{\pgfqpoint{3.318458in}{9.171180in}}%
\pgfpathlineto{\pgfqpoint{3.318458in}{7.847374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724471in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{0.724471in}{9.720847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724471in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{3.441981in}{7.847374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.083226in,y=9.804180in,,base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle h=0.01\) (\(\displaystyle m=855\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970397in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{6.687907in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{6.687907in}{9.720847in}}%
\pgfpathlineto{\pgfqpoint{3.970397in}{9.720847in}}%
\pgfpathlineto{\pgfqpoint{3.970397in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093920in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{4.217443in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{4.217443in}{8.966910in}}%
\pgfpathlineto{\pgfqpoint{4.093920in}{8.966910in}}%
\pgfpathlineto{\pgfqpoint{4.093920in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.217443in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{4.340966in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{4.340966in}{9.281779in}}%
\pgfpathlineto{\pgfqpoint{4.217443in}{9.281779in}}%
\pgfpathlineto{\pgfqpoint{4.217443in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.340966in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{4.464490in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{4.464490in}{9.526677in}}%
\pgfpathlineto{\pgfqpoint{4.340966in}{9.526677in}}%
\pgfpathlineto{\pgfqpoint{4.340966in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464490in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{4.588013in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{4.588013in}{8.791982in}}%
\pgfpathlineto{\pgfqpoint{4.464490in}{8.791982in}}%
\pgfpathlineto{\pgfqpoint{4.464490in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.588013in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{4.711536in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{4.711536in}{9.246793in}}%
\pgfpathlineto{\pgfqpoint{4.588013in}{9.246793in}}%
\pgfpathlineto{\pgfqpoint{4.588013in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.711536in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{4.835059in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{4.835059in}{9.631634in}}%
\pgfpathlineto{\pgfqpoint{4.711536in}{9.631634in}}%
\pgfpathlineto{\pgfqpoint{4.711536in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.835059in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{4.958582in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{4.958582in}{9.351750in}}%
\pgfpathlineto{\pgfqpoint{4.835059in}{9.351750in}}%
\pgfpathlineto{\pgfqpoint{4.835059in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.958582in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{5.082106in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{5.082106in}{9.036880in}}%
\pgfpathlineto{\pgfqpoint{4.958582in}{9.036880in}}%
\pgfpathlineto{\pgfqpoint{4.958582in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.082106in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{5.205629in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{5.205629in}{9.036880in}}%
\pgfpathlineto{\pgfqpoint{5.082106in}{9.036880in}}%
\pgfpathlineto{\pgfqpoint{5.082106in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.205629in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{5.329152in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{5.329152in}{9.561663in}}%
\pgfpathlineto{\pgfqpoint{5.205629in}{9.561663in}}%
\pgfpathlineto{\pgfqpoint{5.205629in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.329152in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{5.452675in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{5.452675in}{9.281779in}}%
\pgfpathlineto{\pgfqpoint{5.329152in}{9.281779in}}%
\pgfpathlineto{\pgfqpoint{5.329152in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452675in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{5.576198in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{5.576198in}{9.071866in}}%
\pgfpathlineto{\pgfqpoint{5.452675in}{9.071866in}}%
\pgfpathlineto{\pgfqpoint{5.452675in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.576198in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{5.699722in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{5.699722in}{9.106851in}}%
\pgfpathlineto{\pgfqpoint{5.576198in}{9.106851in}}%
\pgfpathlineto{\pgfqpoint{5.576198in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.699722in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{5.823245in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{5.823245in}{9.246793in}}%
\pgfpathlineto{\pgfqpoint{5.699722in}{9.246793in}}%
\pgfpathlineto{\pgfqpoint{5.699722in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.823245in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{5.946768in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{5.946768in}{9.036880in}}%
\pgfpathlineto{\pgfqpoint{5.823245in}{9.036880in}}%
\pgfpathlineto{\pgfqpoint{5.823245in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.946768in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{6.070291in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{6.070291in}{8.861953in}}%
\pgfpathlineto{\pgfqpoint{5.946768in}{8.861953in}}%
\pgfpathlineto{\pgfqpoint{5.946768in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.070291in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{6.193814in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{6.193814in}{8.722011in}}%
\pgfpathlineto{\pgfqpoint{6.070291in}{8.722011in}}%
\pgfpathlineto{\pgfqpoint{6.070291in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.193814in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{6.317338in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{6.317338in}{8.966910in}}%
\pgfpathlineto{\pgfqpoint{6.193814in}{8.966910in}}%
\pgfpathlineto{\pgfqpoint{6.193814in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.317338in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{6.440861in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{6.440861in}{9.071866in}}%
\pgfpathlineto{\pgfqpoint{6.317338in}{9.071866in}}%
\pgfpathlineto{\pgfqpoint{6.317338in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.440861in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{6.564384in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{6.564384in}{8.896939in}}%
\pgfpathlineto{\pgfqpoint{6.440861in}{8.896939in}}%
\pgfpathlineto{\pgfqpoint{6.440861in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093920in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{4.217443in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{4.217443in}{9.071866in}}%
\pgfpathlineto{\pgfqpoint{4.093920in}{9.071866in}}%
\pgfpathlineto{\pgfqpoint{4.093920in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.217443in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{4.340966in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{4.340966in}{9.316764in}}%
\pgfpathlineto{\pgfqpoint{4.217443in}{9.316764in}}%
\pgfpathlineto{\pgfqpoint{4.217443in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.340966in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{4.464490in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{4.464490in}{9.316764in}}%
\pgfpathlineto{\pgfqpoint{4.340966in}{9.316764in}}%
\pgfpathlineto{\pgfqpoint{4.340966in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464490in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{4.588013in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{4.588013in}{9.001895in}}%
\pgfpathlineto{\pgfqpoint{4.464490in}{9.001895in}}%
\pgfpathlineto{\pgfqpoint{4.464490in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.588013in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{4.711536in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{4.711536in}{9.246793in}}%
\pgfpathlineto{\pgfqpoint{4.588013in}{9.246793in}}%
\pgfpathlineto{\pgfqpoint{4.588013in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.711536in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{4.835059in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{4.835059in}{9.386735in}}%
\pgfpathlineto{\pgfqpoint{4.711536in}{9.386735in}}%
\pgfpathlineto{\pgfqpoint{4.711536in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.835059in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{4.958582in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{4.958582in}{9.421721in}}%
\pgfpathlineto{\pgfqpoint{4.835059in}{9.421721in}}%
\pgfpathlineto{\pgfqpoint{4.835059in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.958582in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{5.082106in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{5.082106in}{8.931924in}}%
\pgfpathlineto{\pgfqpoint{4.958582in}{8.931924in}}%
\pgfpathlineto{\pgfqpoint{4.958582in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.082106in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{5.205629in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{5.205629in}{9.351750in}}%
\pgfpathlineto{\pgfqpoint{5.082106in}{9.351750in}}%
\pgfpathlineto{\pgfqpoint{5.082106in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.205629in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{5.329152in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{5.329152in}{9.386735in}}%
\pgfpathlineto{\pgfqpoint{5.205629in}{9.386735in}}%
\pgfpathlineto{\pgfqpoint{5.205629in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.329152in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{5.452675in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{5.452675in}{9.036880in}}%
\pgfpathlineto{\pgfqpoint{5.329152in}{9.036880in}}%
\pgfpathlineto{\pgfqpoint{5.329152in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452675in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{5.576198in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{5.576198in}{9.211808in}}%
\pgfpathlineto{\pgfqpoint{5.452675in}{9.211808in}}%
\pgfpathlineto{\pgfqpoint{5.452675in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.576198in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{5.699722in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{5.699722in}{9.106851in}}%
\pgfpathlineto{\pgfqpoint{5.576198in}{9.106851in}}%
\pgfpathlineto{\pgfqpoint{5.576198in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.699722in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{5.823245in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{5.823245in}{9.141837in}}%
\pgfpathlineto{\pgfqpoint{5.699722in}{9.141837in}}%
\pgfpathlineto{\pgfqpoint{5.699722in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.823245in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{5.946768in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{5.946768in}{9.211808in}}%
\pgfpathlineto{\pgfqpoint{5.823245in}{9.211808in}}%
\pgfpathlineto{\pgfqpoint{5.823245in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.946768in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{6.070291in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{6.070291in}{8.861953in}}%
\pgfpathlineto{\pgfqpoint{5.946768in}{8.861953in}}%
\pgfpathlineto{\pgfqpoint{5.946768in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.070291in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{6.193814in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{6.193814in}{8.582069in}}%
\pgfpathlineto{\pgfqpoint{6.070291in}{8.582069in}}%
\pgfpathlineto{\pgfqpoint{6.070291in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.193814in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{6.317338in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{6.317338in}{9.211808in}}%
\pgfpathlineto{\pgfqpoint{6.193814in}{9.211808in}}%
\pgfpathlineto{\pgfqpoint{6.193814in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.317338in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{6.440861in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{6.440861in}{9.036880in}}%
\pgfpathlineto{\pgfqpoint{6.317338in}{9.036880in}}%
\pgfpathlineto{\pgfqpoint{6.317338in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.440861in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{6.564384in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{6.564384in}{8.861953in}}%
\pgfpathlineto{\pgfqpoint{6.440861in}{8.861953in}}%
\pgfpathlineto{\pgfqpoint{6.440861in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093920in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{4.217443in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{4.217443in}{9.036880in}}%
\pgfpathlineto{\pgfqpoint{4.093920in}{9.036880in}}%
\pgfpathlineto{\pgfqpoint{4.093920in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.217443in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{4.340966in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{4.340966in}{9.351750in}}%
\pgfpathlineto{\pgfqpoint{4.217443in}{9.351750in}}%
\pgfpathlineto{\pgfqpoint{4.217443in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.340966in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{4.464490in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{4.464490in}{9.246793in}}%
\pgfpathlineto{\pgfqpoint{4.340966in}{9.246793in}}%
\pgfpathlineto{\pgfqpoint{4.340966in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464490in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{4.588013in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{4.588013in}{9.001895in}}%
\pgfpathlineto{\pgfqpoint{4.464490in}{9.001895in}}%
\pgfpathlineto{\pgfqpoint{4.464490in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.588013in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{4.711536in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{4.711536in}{9.316764in}}%
\pgfpathlineto{\pgfqpoint{4.588013in}{9.316764in}}%
\pgfpathlineto{\pgfqpoint{4.588013in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.711536in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{4.835059in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{4.835059in}{9.386735in}}%
\pgfpathlineto{\pgfqpoint{4.711536in}{9.386735in}}%
\pgfpathlineto{\pgfqpoint{4.711536in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.835059in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{4.958582in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{4.958582in}{9.491692in}}%
\pgfpathlineto{\pgfqpoint{4.835059in}{9.491692in}}%
\pgfpathlineto{\pgfqpoint{4.835059in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.958582in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{5.082106in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{5.082106in}{8.861953in}}%
\pgfpathlineto{\pgfqpoint{4.958582in}{8.861953in}}%
\pgfpathlineto{\pgfqpoint{4.958582in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.082106in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{5.205629in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{5.205629in}{9.421721in}}%
\pgfpathlineto{\pgfqpoint{5.082106in}{9.421721in}}%
\pgfpathlineto{\pgfqpoint{5.082106in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.205629in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{5.329152in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{5.329152in}{9.351750in}}%
\pgfpathlineto{\pgfqpoint{5.205629in}{9.351750in}}%
\pgfpathlineto{\pgfqpoint{5.205629in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.329152in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{5.452675in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{5.452675in}{9.106851in}}%
\pgfpathlineto{\pgfqpoint{5.329152in}{9.106851in}}%
\pgfpathlineto{\pgfqpoint{5.329152in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452675in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{5.576198in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{5.576198in}{9.106851in}}%
\pgfpathlineto{\pgfqpoint{5.452675in}{9.106851in}}%
\pgfpathlineto{\pgfqpoint{5.452675in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.576198in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{5.699722in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{5.699722in}{9.246793in}}%
\pgfpathlineto{\pgfqpoint{5.576198in}{9.246793in}}%
\pgfpathlineto{\pgfqpoint{5.576198in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.699722in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{5.823245in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{5.823245in}{9.001895in}}%
\pgfpathlineto{\pgfqpoint{5.699722in}{9.001895in}}%
\pgfpathlineto{\pgfqpoint{5.699722in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.823245in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{5.946768in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{5.946768in}{9.211808in}}%
\pgfpathlineto{\pgfqpoint{5.823245in}{9.211808in}}%
\pgfpathlineto{\pgfqpoint{5.823245in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.946768in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{6.070291in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{6.070291in}{8.861953in}}%
\pgfpathlineto{\pgfqpoint{5.946768in}{8.861953in}}%
\pgfpathlineto{\pgfqpoint{5.946768in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.070291in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{6.193814in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{6.193814in}{8.582069in}}%
\pgfpathlineto{\pgfqpoint{6.070291in}{8.582069in}}%
\pgfpathlineto{\pgfqpoint{6.070291in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.193814in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{6.317338in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{6.317338in}{9.211808in}}%
\pgfpathlineto{\pgfqpoint{6.193814in}{9.211808in}}%
\pgfpathlineto{\pgfqpoint{6.193814in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.317338in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{6.440861in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{6.440861in}{9.001895in}}%
\pgfpathlineto{\pgfqpoint{6.317338in}{9.001895in}}%
\pgfpathlineto{\pgfqpoint{6.317338in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.440861in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{6.564384in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{6.564384in}{8.896939in}}%
\pgfpathlineto{\pgfqpoint{6.440861in}{8.896939in}}%
\pgfpathlineto{\pgfqpoint{6.440861in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093920in}{7.847374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.711536in}{7.847374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.329152in}{7.847374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.946768in}{7.847374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.564384in}{7.847374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970397in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{6.687907in}{7.847374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.970397in}{7.847374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.758300in, y=7.778784in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970397in}{8.547084in}}%
\pgfpathlineto{\pgfqpoint{6.687907in}{8.547084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.970397in}{8.547084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.643425in, y=8.478494in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970397in}{9.246793in}}%
\pgfpathlineto{\pgfqpoint{6.687907in}{9.246793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.970397in}{9.246793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.643425in, y=9.178203in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093920in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{4.093920in}{8.966910in}}%
\pgfpathlineto{\pgfqpoint{4.217443in}{8.966910in}}%
\pgfpathlineto{\pgfqpoint{4.217443in}{9.281779in}}%
\pgfpathlineto{\pgfqpoint{4.340966in}{9.281779in}}%
\pgfpathlineto{\pgfqpoint{4.340966in}{9.526677in}}%
\pgfpathlineto{\pgfqpoint{4.464490in}{9.526677in}}%
\pgfpathlineto{\pgfqpoint{4.464490in}{8.791982in}}%
\pgfpathlineto{\pgfqpoint{4.588013in}{8.791982in}}%
\pgfpathlineto{\pgfqpoint{4.588013in}{9.246793in}}%
\pgfpathlineto{\pgfqpoint{4.711536in}{9.246793in}}%
\pgfpathlineto{\pgfqpoint{4.711536in}{9.631634in}}%
\pgfpathlineto{\pgfqpoint{4.835059in}{9.631634in}}%
\pgfpathlineto{\pgfqpoint{4.835059in}{9.351750in}}%
\pgfpathlineto{\pgfqpoint{4.958582in}{9.351750in}}%
\pgfpathlineto{\pgfqpoint{4.958582in}{9.036880in}}%
\pgfpathlineto{\pgfqpoint{5.082106in}{9.036880in}}%
\pgfpathlineto{\pgfqpoint{5.082106in}{9.036880in}}%
\pgfpathlineto{\pgfqpoint{5.205629in}{9.036880in}}%
\pgfpathlineto{\pgfqpoint{5.205629in}{9.561663in}}%
\pgfpathlineto{\pgfqpoint{5.329152in}{9.561663in}}%
\pgfpathlineto{\pgfqpoint{5.329152in}{9.281779in}}%
\pgfpathlineto{\pgfqpoint{5.452675in}{9.281779in}}%
\pgfpathlineto{\pgfqpoint{5.452675in}{9.071866in}}%
\pgfpathlineto{\pgfqpoint{5.576198in}{9.071866in}}%
\pgfpathlineto{\pgfqpoint{5.576198in}{9.106851in}}%
\pgfpathlineto{\pgfqpoint{5.699722in}{9.106851in}}%
\pgfpathlineto{\pgfqpoint{5.699722in}{9.246793in}}%
\pgfpathlineto{\pgfqpoint{5.823245in}{9.246793in}}%
\pgfpathlineto{\pgfqpoint{5.823245in}{9.036880in}}%
\pgfpathlineto{\pgfqpoint{5.946768in}{9.036880in}}%
\pgfpathlineto{\pgfqpoint{5.946768in}{8.861953in}}%
\pgfpathlineto{\pgfqpoint{6.070291in}{8.861953in}}%
\pgfpathlineto{\pgfqpoint{6.070291in}{8.722011in}}%
\pgfpathlineto{\pgfqpoint{6.193814in}{8.722011in}}%
\pgfpathlineto{\pgfqpoint{6.193814in}{8.966910in}}%
\pgfpathlineto{\pgfqpoint{6.317338in}{8.966910in}}%
\pgfpathlineto{\pgfqpoint{6.317338in}{9.071866in}}%
\pgfpathlineto{\pgfqpoint{6.440861in}{9.071866in}}%
\pgfpathlineto{\pgfqpoint{6.440861in}{8.896939in}}%
\pgfpathlineto{\pgfqpoint{6.564384in}{8.896939in}}%
\pgfpathlineto{\pgfqpoint{6.564384in}{7.847374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093920in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{4.093920in}{9.071866in}}%
\pgfpathlineto{\pgfqpoint{4.217443in}{9.071866in}}%
\pgfpathlineto{\pgfqpoint{4.217443in}{9.316764in}}%
\pgfpathlineto{\pgfqpoint{4.340966in}{9.316764in}}%
\pgfpathlineto{\pgfqpoint{4.340966in}{9.316764in}}%
\pgfpathlineto{\pgfqpoint{4.464490in}{9.316764in}}%
\pgfpathlineto{\pgfqpoint{4.464490in}{9.001895in}}%
\pgfpathlineto{\pgfqpoint{4.588013in}{9.001895in}}%
\pgfpathlineto{\pgfqpoint{4.588013in}{9.246793in}}%
\pgfpathlineto{\pgfqpoint{4.711536in}{9.246793in}}%
\pgfpathlineto{\pgfqpoint{4.711536in}{9.386735in}}%
\pgfpathlineto{\pgfqpoint{4.835059in}{9.386735in}}%
\pgfpathlineto{\pgfqpoint{4.835059in}{9.421721in}}%
\pgfpathlineto{\pgfqpoint{4.958582in}{9.421721in}}%
\pgfpathlineto{\pgfqpoint{4.958582in}{8.931924in}}%
\pgfpathlineto{\pgfqpoint{5.082106in}{8.931924in}}%
\pgfpathlineto{\pgfqpoint{5.082106in}{9.351750in}}%
\pgfpathlineto{\pgfqpoint{5.205629in}{9.351750in}}%
\pgfpathlineto{\pgfqpoint{5.205629in}{9.386735in}}%
\pgfpathlineto{\pgfqpoint{5.329152in}{9.386735in}}%
\pgfpathlineto{\pgfqpoint{5.329152in}{9.036880in}}%
\pgfpathlineto{\pgfqpoint{5.452675in}{9.036880in}}%
\pgfpathlineto{\pgfqpoint{5.452675in}{9.211808in}}%
\pgfpathlineto{\pgfqpoint{5.576198in}{9.211808in}}%
\pgfpathlineto{\pgfqpoint{5.576198in}{9.106851in}}%
\pgfpathlineto{\pgfqpoint{5.699722in}{9.106851in}}%
\pgfpathlineto{\pgfqpoint{5.699722in}{9.141837in}}%
\pgfpathlineto{\pgfqpoint{5.823245in}{9.141837in}}%
\pgfpathlineto{\pgfqpoint{5.823245in}{9.211808in}}%
\pgfpathlineto{\pgfqpoint{5.946768in}{9.211808in}}%
\pgfpathlineto{\pgfqpoint{5.946768in}{8.861953in}}%
\pgfpathlineto{\pgfqpoint{6.070291in}{8.861953in}}%
\pgfpathlineto{\pgfqpoint{6.070291in}{8.582069in}}%
\pgfpathlineto{\pgfqpoint{6.193814in}{8.582069in}}%
\pgfpathlineto{\pgfqpoint{6.193814in}{9.211808in}}%
\pgfpathlineto{\pgfqpoint{6.317338in}{9.211808in}}%
\pgfpathlineto{\pgfqpoint{6.317338in}{9.036880in}}%
\pgfpathlineto{\pgfqpoint{6.440861in}{9.036880in}}%
\pgfpathlineto{\pgfqpoint{6.440861in}{8.861953in}}%
\pgfpathlineto{\pgfqpoint{6.564384in}{8.861953in}}%
\pgfpathlineto{\pgfqpoint{6.564384in}{7.847374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093920in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{4.093920in}{9.036880in}}%
\pgfpathlineto{\pgfqpoint{4.217443in}{9.036880in}}%
\pgfpathlineto{\pgfqpoint{4.217443in}{9.351750in}}%
\pgfpathlineto{\pgfqpoint{4.340966in}{9.351750in}}%
\pgfpathlineto{\pgfqpoint{4.340966in}{9.246793in}}%
\pgfpathlineto{\pgfqpoint{4.464490in}{9.246793in}}%
\pgfpathlineto{\pgfqpoint{4.464490in}{9.001895in}}%
\pgfpathlineto{\pgfqpoint{4.588013in}{9.001895in}}%
\pgfpathlineto{\pgfqpoint{4.588013in}{9.316764in}}%
\pgfpathlineto{\pgfqpoint{4.711536in}{9.316764in}}%
\pgfpathlineto{\pgfqpoint{4.711536in}{9.386735in}}%
\pgfpathlineto{\pgfqpoint{4.835059in}{9.386735in}}%
\pgfpathlineto{\pgfqpoint{4.835059in}{9.491692in}}%
\pgfpathlineto{\pgfqpoint{4.958582in}{9.491692in}}%
\pgfpathlineto{\pgfqpoint{4.958582in}{8.861953in}}%
\pgfpathlineto{\pgfqpoint{5.082106in}{8.861953in}}%
\pgfpathlineto{\pgfqpoint{5.082106in}{9.421721in}}%
\pgfpathlineto{\pgfqpoint{5.205629in}{9.421721in}}%
\pgfpathlineto{\pgfqpoint{5.205629in}{9.351750in}}%
\pgfpathlineto{\pgfqpoint{5.329152in}{9.351750in}}%
\pgfpathlineto{\pgfqpoint{5.329152in}{9.106851in}}%
\pgfpathlineto{\pgfqpoint{5.452675in}{9.106851in}}%
\pgfpathlineto{\pgfqpoint{5.452675in}{9.106851in}}%
\pgfpathlineto{\pgfqpoint{5.576198in}{9.106851in}}%
\pgfpathlineto{\pgfqpoint{5.576198in}{9.246793in}}%
\pgfpathlineto{\pgfqpoint{5.699722in}{9.246793in}}%
\pgfpathlineto{\pgfqpoint{5.699722in}{9.001895in}}%
\pgfpathlineto{\pgfqpoint{5.823245in}{9.001895in}}%
\pgfpathlineto{\pgfqpoint{5.823245in}{9.211808in}}%
\pgfpathlineto{\pgfqpoint{5.946768in}{9.211808in}}%
\pgfpathlineto{\pgfqpoint{5.946768in}{8.861953in}}%
\pgfpathlineto{\pgfqpoint{6.070291in}{8.861953in}}%
\pgfpathlineto{\pgfqpoint{6.070291in}{8.582069in}}%
\pgfpathlineto{\pgfqpoint{6.193814in}{8.582069in}}%
\pgfpathlineto{\pgfqpoint{6.193814in}{9.211808in}}%
\pgfpathlineto{\pgfqpoint{6.317338in}{9.211808in}}%
\pgfpathlineto{\pgfqpoint{6.317338in}{9.001895in}}%
\pgfpathlineto{\pgfqpoint{6.440861in}{9.001895in}}%
\pgfpathlineto{\pgfqpoint{6.440861in}{8.896939in}}%
\pgfpathlineto{\pgfqpoint{6.564384in}{8.896939in}}%
\pgfpathlineto{\pgfqpoint{6.564384in}{7.847374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970397in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{3.970397in}{9.720847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970397in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{6.687907in}{7.847374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.329152in,y=9.804180in,,base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle h=0.02\) (\(\displaystyle m=736\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.216323in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{9.933833in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{9.933833in}{9.720847in}}%
\pgfpathlineto{\pgfqpoint{7.216323in}{9.720847in}}%
\pgfpathlineto{\pgfqpoint{7.216323in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.339846in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{7.463369in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{7.463369in}{9.363995in}}%
\pgfpathlineto{\pgfqpoint{7.339846in}{9.363995in}}%
\pgfpathlineto{\pgfqpoint{7.339846in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.463369in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{7.586892in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{7.586892in}{9.453208in}}%
\pgfpathlineto{\pgfqpoint{7.463369in}{9.453208in}}%
\pgfpathlineto{\pgfqpoint{7.463369in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.586892in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{7.710416in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{7.710416in}{9.319388in}}%
\pgfpathlineto{\pgfqpoint{7.586892in}{9.319388in}}%
\pgfpathlineto{\pgfqpoint{7.586892in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.710416in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{7.833939in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{7.833939in}{9.453208in}}%
\pgfpathlineto{\pgfqpoint{7.710416in}{9.453208in}}%
\pgfpathlineto{\pgfqpoint{7.710416in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.833939in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{7.957462in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{7.957462in}{8.784110in}}%
\pgfpathlineto{\pgfqpoint{7.833939in}{8.784110in}}%
\pgfpathlineto{\pgfqpoint{7.833939in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.957462in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{8.080985in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{8.080985in}{8.917930in}}%
\pgfpathlineto{\pgfqpoint{7.957462in}{8.917930in}}%
\pgfpathlineto{\pgfqpoint{7.957462in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.080985in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{8.204508in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{8.204508in}{8.962536in}}%
\pgfpathlineto{\pgfqpoint{8.080985in}{8.962536in}}%
\pgfpathlineto{\pgfqpoint{8.080985in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.204508in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{8.328032in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{8.328032in}{9.007143in}}%
\pgfpathlineto{\pgfqpoint{8.204508in}{9.007143in}}%
\pgfpathlineto{\pgfqpoint{8.204508in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.328032in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{8.451555in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{8.451555in}{8.784110in}}%
\pgfpathlineto{\pgfqpoint{8.328032in}{8.784110in}}%
\pgfpathlineto{\pgfqpoint{8.328032in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.451555in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{8.575078in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{8.575078in}{9.007143in}}%
\pgfpathlineto{\pgfqpoint{8.451555in}{9.007143in}}%
\pgfpathlineto{\pgfqpoint{8.451555in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.575078in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{8.698601in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{8.698601in}{9.497814in}}%
\pgfpathlineto{\pgfqpoint{8.575078in}{9.497814in}}%
\pgfpathlineto{\pgfqpoint{8.575078in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.698601in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{8.822124in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{8.822124in}{9.185569in}}%
\pgfpathlineto{\pgfqpoint{8.698601in}{9.185569in}}%
\pgfpathlineto{\pgfqpoint{8.698601in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.822124in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{8.945648in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{8.945648in}{8.917930in}}%
\pgfpathlineto{\pgfqpoint{8.822124in}{8.917930in}}%
\pgfpathlineto{\pgfqpoint{8.822124in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.945648in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{9.069171in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{9.069171in}{9.230175in}}%
\pgfpathlineto{\pgfqpoint{8.945648in}{9.230175in}}%
\pgfpathlineto{\pgfqpoint{8.945648in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.069171in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{9.192694in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{9.192694in}{9.230175in}}%
\pgfpathlineto{\pgfqpoint{9.069171in}{9.230175in}}%
\pgfpathlineto{\pgfqpoint{9.069171in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.192694in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{9.316217in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{9.316217in}{9.185569in}}%
\pgfpathlineto{\pgfqpoint{9.192694in}{9.185569in}}%
\pgfpathlineto{\pgfqpoint{9.192694in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.316217in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{9.439740in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{9.439740in}{9.274782in}}%
\pgfpathlineto{\pgfqpoint{9.316217in}{9.274782in}}%
\pgfpathlineto{\pgfqpoint{9.316217in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.439740in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{9.563264in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{9.563264in}{8.739504in}}%
\pgfpathlineto{\pgfqpoint{9.439740in}{8.739504in}}%
\pgfpathlineto{\pgfqpoint{9.439740in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.563264in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{9.686787in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{9.686787in}{8.605684in}}%
\pgfpathlineto{\pgfqpoint{9.563264in}{8.605684in}}%
\pgfpathlineto{\pgfqpoint{9.563264in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.686787in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{9.810310in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{9.810310in}{8.739504in}}%
\pgfpathlineto{\pgfqpoint{9.686787in}{8.739504in}}%
\pgfpathlineto{\pgfqpoint{9.686787in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.339846in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{7.463369in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{7.463369in}{9.631634in}}%
\pgfpathlineto{\pgfqpoint{7.339846in}{9.631634in}}%
\pgfpathlineto{\pgfqpoint{7.339846in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.463369in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{7.586892in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{7.586892in}{9.230175in}}%
\pgfpathlineto{\pgfqpoint{7.463369in}{9.230175in}}%
\pgfpathlineto{\pgfqpoint{7.463369in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.586892in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{7.710416in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{7.710416in}{9.319388in}}%
\pgfpathlineto{\pgfqpoint{7.586892in}{9.319388in}}%
\pgfpathlineto{\pgfqpoint{7.586892in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.710416in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{7.833939in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{7.833939in}{9.453208in}}%
\pgfpathlineto{\pgfqpoint{7.710416in}{9.453208in}}%
\pgfpathlineto{\pgfqpoint{7.710416in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.833939in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{7.957462in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{7.957462in}{8.784110in}}%
\pgfpathlineto{\pgfqpoint{7.833939in}{8.784110in}}%
\pgfpathlineto{\pgfqpoint{7.833939in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.957462in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{8.080985in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{8.080985in}{8.962536in}}%
\pgfpathlineto{\pgfqpoint{7.957462in}{8.962536in}}%
\pgfpathlineto{\pgfqpoint{7.957462in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.080985in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{8.204508in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{8.204508in}{8.962536in}}%
\pgfpathlineto{\pgfqpoint{8.080985in}{8.962536in}}%
\pgfpathlineto{\pgfqpoint{8.080985in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.204508in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{8.328032in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{8.328032in}{9.051749in}}%
\pgfpathlineto{\pgfqpoint{8.204508in}{9.051749in}}%
\pgfpathlineto{\pgfqpoint{8.204508in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.328032in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{8.451555in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{8.451555in}{8.694897in}}%
\pgfpathlineto{\pgfqpoint{8.328032in}{8.694897in}}%
\pgfpathlineto{\pgfqpoint{8.328032in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.451555in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{8.575078in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{8.575078in}{9.140962in}}%
\pgfpathlineto{\pgfqpoint{8.451555in}{9.140962in}}%
\pgfpathlineto{\pgfqpoint{8.451555in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.575078in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{8.698601in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{8.698601in}{9.363995in}}%
\pgfpathlineto{\pgfqpoint{8.575078in}{9.363995in}}%
\pgfpathlineto{\pgfqpoint{8.575078in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.698601in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{8.822124in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{8.822124in}{9.140962in}}%
\pgfpathlineto{\pgfqpoint{8.698601in}{9.140962in}}%
\pgfpathlineto{\pgfqpoint{8.698601in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.822124in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{8.945648in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{8.945648in}{9.007143in}}%
\pgfpathlineto{\pgfqpoint{8.822124in}{9.007143in}}%
\pgfpathlineto{\pgfqpoint{8.822124in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.945648in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{9.069171in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{9.069171in}{9.185569in}}%
\pgfpathlineto{\pgfqpoint{8.945648in}{9.185569in}}%
\pgfpathlineto{\pgfqpoint{8.945648in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.069171in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{9.192694in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{9.192694in}{9.185569in}}%
\pgfpathlineto{\pgfqpoint{9.069171in}{9.185569in}}%
\pgfpathlineto{\pgfqpoint{9.069171in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.192694in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{9.316217in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{9.316217in}{9.363995in}}%
\pgfpathlineto{\pgfqpoint{9.192694in}{9.363995in}}%
\pgfpathlineto{\pgfqpoint{9.192694in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.316217in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{9.439740in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{9.439740in}{8.917930in}}%
\pgfpathlineto{\pgfqpoint{9.316217in}{8.917930in}}%
\pgfpathlineto{\pgfqpoint{9.316217in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.439740in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{9.563264in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{9.563264in}{9.007143in}}%
\pgfpathlineto{\pgfqpoint{9.439740in}{9.007143in}}%
\pgfpathlineto{\pgfqpoint{9.439740in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.563264in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{9.686787in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{9.686787in}{8.471865in}}%
\pgfpathlineto{\pgfqpoint{9.563264in}{8.471865in}}%
\pgfpathlineto{\pgfqpoint{9.563264in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.686787in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{9.810310in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{9.810310in}{8.784110in}}%
\pgfpathlineto{\pgfqpoint{9.686787in}{8.784110in}}%
\pgfpathlineto{\pgfqpoint{9.686787in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.339846in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{7.463369in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{7.463369in}{9.587027in}}%
\pgfpathlineto{\pgfqpoint{7.339846in}{9.587027in}}%
\pgfpathlineto{\pgfqpoint{7.339846in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.463369in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{7.586892in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{7.586892in}{9.274782in}}%
\pgfpathlineto{\pgfqpoint{7.463369in}{9.274782in}}%
\pgfpathlineto{\pgfqpoint{7.463369in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.586892in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{7.710416in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{7.710416in}{9.319388in}}%
\pgfpathlineto{\pgfqpoint{7.586892in}{9.319388in}}%
\pgfpathlineto{\pgfqpoint{7.586892in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.710416in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{7.833939in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{7.833939in}{9.453208in}}%
\pgfpathlineto{\pgfqpoint{7.710416in}{9.453208in}}%
\pgfpathlineto{\pgfqpoint{7.710416in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.833939in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{7.957462in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{7.957462in}{8.784110in}}%
\pgfpathlineto{\pgfqpoint{7.833939in}{8.784110in}}%
\pgfpathlineto{\pgfqpoint{7.833939in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.957462in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{8.080985in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{8.080985in}{8.962536in}}%
\pgfpathlineto{\pgfqpoint{7.957462in}{8.962536in}}%
\pgfpathlineto{\pgfqpoint{7.957462in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.080985in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{8.204508in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{8.204508in}{8.962536in}}%
\pgfpathlineto{\pgfqpoint{8.080985in}{8.962536in}}%
\pgfpathlineto{\pgfqpoint{8.080985in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.204508in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{8.328032in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{8.328032in}{8.917930in}}%
\pgfpathlineto{\pgfqpoint{8.204508in}{8.917930in}}%
\pgfpathlineto{\pgfqpoint{8.204508in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.328032in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{8.451555in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{8.451555in}{8.828717in}}%
\pgfpathlineto{\pgfqpoint{8.328032in}{8.828717in}}%
\pgfpathlineto{\pgfqpoint{8.328032in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.451555in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{8.575078in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{8.575078in}{9.051749in}}%
\pgfpathlineto{\pgfqpoint{8.451555in}{9.051749in}}%
\pgfpathlineto{\pgfqpoint{8.451555in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.575078in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{8.698601in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{8.698601in}{9.408601in}}%
\pgfpathlineto{\pgfqpoint{8.575078in}{9.408601in}}%
\pgfpathlineto{\pgfqpoint{8.575078in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.698601in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{8.822124in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{8.822124in}{9.185569in}}%
\pgfpathlineto{\pgfqpoint{8.698601in}{9.185569in}}%
\pgfpathlineto{\pgfqpoint{8.698601in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.822124in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{8.945648in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{8.945648in}{8.917930in}}%
\pgfpathlineto{\pgfqpoint{8.822124in}{8.917930in}}%
\pgfpathlineto{\pgfqpoint{8.822124in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.945648in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{9.069171in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{9.069171in}{9.230175in}}%
\pgfpathlineto{\pgfqpoint{8.945648in}{9.230175in}}%
\pgfpathlineto{\pgfqpoint{8.945648in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.069171in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{9.192694in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{9.192694in}{9.140962in}}%
\pgfpathlineto{\pgfqpoint{9.069171in}{9.140962in}}%
\pgfpathlineto{\pgfqpoint{9.069171in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.192694in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{9.316217in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{9.316217in}{9.408601in}}%
\pgfpathlineto{\pgfqpoint{9.192694in}{9.408601in}}%
\pgfpathlineto{\pgfqpoint{9.192694in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.316217in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{9.439740in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{9.439740in}{8.962536in}}%
\pgfpathlineto{\pgfqpoint{9.316217in}{8.962536in}}%
\pgfpathlineto{\pgfqpoint{9.316217in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.439740in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{9.563264in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{9.563264in}{9.007143in}}%
\pgfpathlineto{\pgfqpoint{9.439740in}{9.007143in}}%
\pgfpathlineto{\pgfqpoint{9.439740in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.563264in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{9.686787in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{9.686787in}{8.471865in}}%
\pgfpathlineto{\pgfqpoint{9.563264in}{8.471865in}}%
\pgfpathlineto{\pgfqpoint{9.563264in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.686787in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{9.810310in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{9.810310in}{8.784110in}}%
\pgfpathlineto{\pgfqpoint{9.686787in}{8.784110in}}%
\pgfpathlineto{\pgfqpoint{9.686787in}{7.847374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.339846in}{7.847374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.957462in}{7.847374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.575078in}{7.847374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.192694in}{7.847374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.810310in}{7.847374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.216323in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{9.933833in}{7.847374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.216323in}{7.847374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.004225in, y=7.778784in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.216323in}{8.293439in}}%
\pgfpathlineto{\pgfqpoint{9.933833in}{8.293439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.216323in}{8.293439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.889351in, y=8.224849in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.216323in}{8.739504in}}%
\pgfpathlineto{\pgfqpoint{9.933833in}{8.739504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.216323in}{8.739504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.889351in, y=8.670914in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.216323in}{9.185569in}}%
\pgfpathlineto{\pgfqpoint{9.933833in}{9.185569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.216323in}{9.185569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.889351in, y=9.116979in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.216323in}{9.631634in}}%
\pgfpathlineto{\pgfqpoint{9.933833in}{9.631634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.216323in}{9.631634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.889351in, y=9.563044in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.339846in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{7.339846in}{9.363995in}}%
\pgfpathlineto{\pgfqpoint{7.463369in}{9.363995in}}%
\pgfpathlineto{\pgfqpoint{7.463369in}{9.453208in}}%
\pgfpathlineto{\pgfqpoint{7.586892in}{9.453208in}}%
\pgfpathlineto{\pgfqpoint{7.586892in}{9.319388in}}%
\pgfpathlineto{\pgfqpoint{7.710416in}{9.319388in}}%
\pgfpathlineto{\pgfqpoint{7.710416in}{9.453208in}}%
\pgfpathlineto{\pgfqpoint{7.833939in}{9.453208in}}%
\pgfpathlineto{\pgfqpoint{7.833939in}{8.784110in}}%
\pgfpathlineto{\pgfqpoint{7.957462in}{8.784110in}}%
\pgfpathlineto{\pgfqpoint{7.957462in}{8.917930in}}%
\pgfpathlineto{\pgfqpoint{8.080985in}{8.917930in}}%
\pgfpathlineto{\pgfqpoint{8.080985in}{8.962536in}}%
\pgfpathlineto{\pgfqpoint{8.204508in}{8.962536in}}%
\pgfpathlineto{\pgfqpoint{8.204508in}{9.007143in}}%
\pgfpathlineto{\pgfqpoint{8.328032in}{9.007143in}}%
\pgfpathlineto{\pgfqpoint{8.328032in}{8.784110in}}%
\pgfpathlineto{\pgfqpoint{8.451555in}{8.784110in}}%
\pgfpathlineto{\pgfqpoint{8.451555in}{9.007143in}}%
\pgfpathlineto{\pgfqpoint{8.575078in}{9.007143in}}%
\pgfpathlineto{\pgfqpoint{8.575078in}{9.497814in}}%
\pgfpathlineto{\pgfqpoint{8.698601in}{9.497814in}}%
\pgfpathlineto{\pgfqpoint{8.698601in}{9.185569in}}%
\pgfpathlineto{\pgfqpoint{8.822124in}{9.185569in}}%
\pgfpathlineto{\pgfqpoint{8.822124in}{8.917930in}}%
\pgfpathlineto{\pgfqpoint{8.945648in}{8.917930in}}%
\pgfpathlineto{\pgfqpoint{8.945648in}{9.230175in}}%
\pgfpathlineto{\pgfqpoint{9.069171in}{9.230175in}}%
\pgfpathlineto{\pgfqpoint{9.069171in}{9.230175in}}%
\pgfpathlineto{\pgfqpoint{9.192694in}{9.230175in}}%
\pgfpathlineto{\pgfqpoint{9.192694in}{9.185569in}}%
\pgfpathlineto{\pgfqpoint{9.316217in}{9.185569in}}%
\pgfpathlineto{\pgfqpoint{9.316217in}{9.274782in}}%
\pgfpathlineto{\pgfqpoint{9.439740in}{9.274782in}}%
\pgfpathlineto{\pgfqpoint{9.439740in}{8.739504in}}%
\pgfpathlineto{\pgfqpoint{9.563264in}{8.739504in}}%
\pgfpathlineto{\pgfqpoint{9.563264in}{8.605684in}}%
\pgfpathlineto{\pgfqpoint{9.686787in}{8.605684in}}%
\pgfpathlineto{\pgfqpoint{9.686787in}{8.739504in}}%
\pgfpathlineto{\pgfqpoint{9.810310in}{8.739504in}}%
\pgfpathlineto{\pgfqpoint{9.810310in}{7.847374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.339846in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{7.339846in}{9.631634in}}%
\pgfpathlineto{\pgfqpoint{7.463369in}{9.631634in}}%
\pgfpathlineto{\pgfqpoint{7.463369in}{9.230175in}}%
\pgfpathlineto{\pgfqpoint{7.586892in}{9.230175in}}%
\pgfpathlineto{\pgfqpoint{7.586892in}{9.319388in}}%
\pgfpathlineto{\pgfqpoint{7.710416in}{9.319388in}}%
\pgfpathlineto{\pgfqpoint{7.710416in}{9.453208in}}%
\pgfpathlineto{\pgfqpoint{7.833939in}{9.453208in}}%
\pgfpathlineto{\pgfqpoint{7.833939in}{8.784110in}}%
\pgfpathlineto{\pgfqpoint{7.957462in}{8.784110in}}%
\pgfpathlineto{\pgfqpoint{7.957462in}{8.962536in}}%
\pgfpathlineto{\pgfqpoint{8.080985in}{8.962536in}}%
\pgfpathlineto{\pgfqpoint{8.080985in}{8.962536in}}%
\pgfpathlineto{\pgfqpoint{8.204508in}{8.962536in}}%
\pgfpathlineto{\pgfqpoint{8.204508in}{9.051749in}}%
\pgfpathlineto{\pgfqpoint{8.328032in}{9.051749in}}%
\pgfpathlineto{\pgfqpoint{8.328032in}{8.694897in}}%
\pgfpathlineto{\pgfqpoint{8.451555in}{8.694897in}}%
\pgfpathlineto{\pgfqpoint{8.451555in}{9.140962in}}%
\pgfpathlineto{\pgfqpoint{8.575078in}{9.140962in}}%
\pgfpathlineto{\pgfqpoint{8.575078in}{9.363995in}}%
\pgfpathlineto{\pgfqpoint{8.698601in}{9.363995in}}%
\pgfpathlineto{\pgfqpoint{8.698601in}{9.140962in}}%
\pgfpathlineto{\pgfqpoint{8.822124in}{9.140962in}}%
\pgfpathlineto{\pgfqpoint{8.822124in}{9.007143in}}%
\pgfpathlineto{\pgfqpoint{8.945648in}{9.007143in}}%
\pgfpathlineto{\pgfqpoint{8.945648in}{9.185569in}}%
\pgfpathlineto{\pgfqpoint{9.069171in}{9.185569in}}%
\pgfpathlineto{\pgfqpoint{9.069171in}{9.185569in}}%
\pgfpathlineto{\pgfqpoint{9.192694in}{9.185569in}}%
\pgfpathlineto{\pgfqpoint{9.192694in}{9.363995in}}%
\pgfpathlineto{\pgfqpoint{9.316217in}{9.363995in}}%
\pgfpathlineto{\pgfqpoint{9.316217in}{8.917930in}}%
\pgfpathlineto{\pgfqpoint{9.439740in}{8.917930in}}%
\pgfpathlineto{\pgfqpoint{9.439740in}{9.007143in}}%
\pgfpathlineto{\pgfqpoint{9.563264in}{9.007143in}}%
\pgfpathlineto{\pgfqpoint{9.563264in}{8.471865in}}%
\pgfpathlineto{\pgfqpoint{9.686787in}{8.471865in}}%
\pgfpathlineto{\pgfqpoint{9.686787in}{8.784110in}}%
\pgfpathlineto{\pgfqpoint{9.810310in}{8.784110in}}%
\pgfpathlineto{\pgfqpoint{9.810310in}{7.847374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{7.847374in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.339846in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{7.339846in}{9.587027in}}%
\pgfpathlineto{\pgfqpoint{7.463369in}{9.587027in}}%
\pgfpathlineto{\pgfqpoint{7.463369in}{9.274782in}}%
\pgfpathlineto{\pgfqpoint{7.586892in}{9.274782in}}%
\pgfpathlineto{\pgfqpoint{7.586892in}{9.319388in}}%
\pgfpathlineto{\pgfqpoint{7.710416in}{9.319388in}}%
\pgfpathlineto{\pgfqpoint{7.710416in}{9.453208in}}%
\pgfpathlineto{\pgfqpoint{7.833939in}{9.453208in}}%
\pgfpathlineto{\pgfqpoint{7.833939in}{8.784110in}}%
\pgfpathlineto{\pgfqpoint{7.957462in}{8.784110in}}%
\pgfpathlineto{\pgfqpoint{7.957462in}{8.962536in}}%
\pgfpathlineto{\pgfqpoint{8.080985in}{8.962536in}}%
\pgfpathlineto{\pgfqpoint{8.080985in}{8.962536in}}%
\pgfpathlineto{\pgfqpoint{8.204508in}{8.962536in}}%
\pgfpathlineto{\pgfqpoint{8.204508in}{8.917930in}}%
\pgfpathlineto{\pgfqpoint{8.328032in}{8.917930in}}%
\pgfpathlineto{\pgfqpoint{8.328032in}{8.828717in}}%
\pgfpathlineto{\pgfqpoint{8.451555in}{8.828717in}}%
\pgfpathlineto{\pgfqpoint{8.451555in}{9.051749in}}%
\pgfpathlineto{\pgfqpoint{8.575078in}{9.051749in}}%
\pgfpathlineto{\pgfqpoint{8.575078in}{9.408601in}}%
\pgfpathlineto{\pgfqpoint{8.698601in}{9.408601in}}%
\pgfpathlineto{\pgfqpoint{8.698601in}{9.185569in}}%
\pgfpathlineto{\pgfqpoint{8.822124in}{9.185569in}}%
\pgfpathlineto{\pgfqpoint{8.822124in}{8.917930in}}%
\pgfpathlineto{\pgfqpoint{8.945648in}{8.917930in}}%
\pgfpathlineto{\pgfqpoint{8.945648in}{9.230175in}}%
\pgfpathlineto{\pgfqpoint{9.069171in}{9.230175in}}%
\pgfpathlineto{\pgfqpoint{9.069171in}{9.140962in}}%
\pgfpathlineto{\pgfqpoint{9.192694in}{9.140962in}}%
\pgfpathlineto{\pgfqpoint{9.192694in}{9.408601in}}%
\pgfpathlineto{\pgfqpoint{9.316217in}{9.408601in}}%
\pgfpathlineto{\pgfqpoint{9.316217in}{8.962536in}}%
\pgfpathlineto{\pgfqpoint{9.439740in}{8.962536in}}%
\pgfpathlineto{\pgfqpoint{9.439740in}{9.007143in}}%
\pgfpathlineto{\pgfqpoint{9.563264in}{9.007143in}}%
\pgfpathlineto{\pgfqpoint{9.563264in}{8.471865in}}%
\pgfpathlineto{\pgfqpoint{9.686787in}{8.471865in}}%
\pgfpathlineto{\pgfqpoint{9.686787in}{8.784110in}}%
\pgfpathlineto{\pgfqpoint{9.810310in}{8.784110in}}%
\pgfpathlineto{\pgfqpoint{9.810310in}{7.847374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.216323in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{7.216323in}{9.720847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.216323in}{7.847374in}}%
\pgfpathlineto{\pgfqpoint{9.933833in}{7.847374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.575078in,y=9.804180in,,base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle h=0.03\) (\(\displaystyle m=554\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724471in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{3.441981in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{3.441981in}{7.328208in}}%
\pgfpathlineto{\pgfqpoint{0.724471in}{7.328208in}}%
\pgfpathlineto{\pgfqpoint{0.724471in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847994in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{0.971517in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{0.971517in}{7.029082in}}%
\pgfpathlineto{\pgfqpoint{0.847994in}{7.029082in}}%
\pgfpathlineto{\pgfqpoint{0.847994in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971517in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{1.095040in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{1.095040in}{6.871647in}}%
\pgfpathlineto{\pgfqpoint{0.971517in}{6.871647in}}%
\pgfpathlineto{\pgfqpoint{0.971517in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095040in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{1.218564in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{1.218564in}{6.924125in}}%
\pgfpathlineto{\pgfqpoint{1.095040in}{6.924125in}}%
\pgfpathlineto{\pgfqpoint{1.095040in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218564in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{1.342087in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{1.342087in}{6.819169in}}%
\pgfpathlineto{\pgfqpoint{1.218564in}{6.819169in}}%
\pgfpathlineto{\pgfqpoint{1.218564in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342087in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{1.465610in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{1.465610in}{6.871647in}}%
\pgfpathlineto{\pgfqpoint{1.342087in}{6.871647in}}%
\pgfpathlineto{\pgfqpoint{1.342087in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465610in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{1.589133in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{1.589133in}{6.819169in}}%
\pgfpathlineto{\pgfqpoint{1.465610in}{6.819169in}}%
\pgfpathlineto{\pgfqpoint{1.465610in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589133in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{1.712656in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{1.712656in}{6.609256in}}%
\pgfpathlineto{\pgfqpoint{1.589133in}{6.609256in}}%
\pgfpathlineto{\pgfqpoint{1.589133in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712656in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{1.836180in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{1.836180in}{6.661734in}}%
\pgfpathlineto{\pgfqpoint{1.712656in}{6.661734in}}%
\pgfpathlineto{\pgfqpoint{1.712656in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836180in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{1.959703in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{1.959703in}{6.504300in}}%
\pgfpathlineto{\pgfqpoint{1.836180in}{6.504300in}}%
\pgfpathlineto{\pgfqpoint{1.836180in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959703in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{2.083226in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{2.083226in}{6.609256in}}%
\pgfpathlineto{\pgfqpoint{1.959703in}{6.609256in}}%
\pgfpathlineto{\pgfqpoint{1.959703in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083226in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{2.206749in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{2.206749in}{6.609256in}}%
\pgfpathlineto{\pgfqpoint{2.083226in}{6.609256in}}%
\pgfpathlineto{\pgfqpoint{2.083226in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206749in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{2.330273in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{2.330273in}{6.924125in}}%
\pgfpathlineto{\pgfqpoint{2.206749in}{6.924125in}}%
\pgfpathlineto{\pgfqpoint{2.206749in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330273in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{2.453796in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{2.453796in}{7.134038in}}%
\pgfpathlineto{\pgfqpoint{2.330273in}{7.134038in}}%
\pgfpathlineto{\pgfqpoint{2.330273in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453796in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{2.577319in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{2.577319in}{6.766691in}}%
\pgfpathlineto{\pgfqpoint{2.453796in}{6.766691in}}%
\pgfpathlineto{\pgfqpoint{2.453796in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577319in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{2.700842in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{2.700842in}{7.134038in}}%
\pgfpathlineto{\pgfqpoint{2.577319in}{7.134038in}}%
\pgfpathlineto{\pgfqpoint{2.577319in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700842in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{2.824365in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{2.824365in}{6.609256in}}%
\pgfpathlineto{\pgfqpoint{2.700842in}{6.609256in}}%
\pgfpathlineto{\pgfqpoint{2.700842in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824365in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{2.947889in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{2.947889in}{6.819169in}}%
\pgfpathlineto{\pgfqpoint{2.824365in}{6.819169in}}%
\pgfpathlineto{\pgfqpoint{2.824365in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.947889in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{3.071412in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{3.071412in}{6.504300in}}%
\pgfpathlineto{\pgfqpoint{2.947889in}{6.504300in}}%
\pgfpathlineto{\pgfqpoint{2.947889in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.071412in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{3.194935in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{3.194935in}{6.714213in}}%
\pgfpathlineto{\pgfqpoint{3.071412in}{6.714213in}}%
\pgfpathlineto{\pgfqpoint{3.071412in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.194935in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{3.318458in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{3.318458in}{6.504300in}}%
\pgfpathlineto{\pgfqpoint{3.194935in}{6.504300in}}%
\pgfpathlineto{\pgfqpoint{3.194935in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847994in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{0.971517in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{0.971517in}{6.976604in}}%
\pgfpathlineto{\pgfqpoint{0.847994in}{6.976604in}}%
\pgfpathlineto{\pgfqpoint{0.847994in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971517in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{1.095040in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{1.095040in}{6.976604in}}%
\pgfpathlineto{\pgfqpoint{0.971517in}{6.976604in}}%
\pgfpathlineto{\pgfqpoint{0.971517in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095040in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{1.218564in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{1.218564in}{6.924125in}}%
\pgfpathlineto{\pgfqpoint{1.095040in}{6.924125in}}%
\pgfpathlineto{\pgfqpoint{1.095040in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218564in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{1.342087in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{1.342087in}{6.661734in}}%
\pgfpathlineto{\pgfqpoint{1.218564in}{6.661734in}}%
\pgfpathlineto{\pgfqpoint{1.218564in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342087in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{1.465610in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{1.465610in}{7.081560in}}%
\pgfpathlineto{\pgfqpoint{1.342087in}{7.081560in}}%
\pgfpathlineto{\pgfqpoint{1.342087in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465610in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{1.589133in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{1.589133in}{6.609256in}}%
\pgfpathlineto{\pgfqpoint{1.465610in}{6.609256in}}%
\pgfpathlineto{\pgfqpoint{1.465610in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589133in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{1.712656in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{1.712656in}{6.556778in}}%
\pgfpathlineto{\pgfqpoint{1.589133in}{6.556778in}}%
\pgfpathlineto{\pgfqpoint{1.589133in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712656in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{1.836180in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{1.836180in}{6.819169in}}%
\pgfpathlineto{\pgfqpoint{1.712656in}{6.819169in}}%
\pgfpathlineto{\pgfqpoint{1.712656in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836180in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{1.959703in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{1.959703in}{6.504300in}}%
\pgfpathlineto{\pgfqpoint{1.836180in}{6.504300in}}%
\pgfpathlineto{\pgfqpoint{1.836180in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959703in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{2.083226in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{2.083226in}{6.609256in}}%
\pgfpathlineto{\pgfqpoint{1.959703in}{6.609256in}}%
\pgfpathlineto{\pgfqpoint{1.959703in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083226in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{2.206749in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{2.206749in}{6.609256in}}%
\pgfpathlineto{\pgfqpoint{2.083226in}{6.609256in}}%
\pgfpathlineto{\pgfqpoint{2.083226in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206749in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{2.330273in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{2.330273in}{6.819169in}}%
\pgfpathlineto{\pgfqpoint{2.206749in}{6.819169in}}%
\pgfpathlineto{\pgfqpoint{2.206749in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330273in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{2.453796in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{2.453796in}{7.238995in}}%
\pgfpathlineto{\pgfqpoint{2.330273in}{7.238995in}}%
\pgfpathlineto{\pgfqpoint{2.330273in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453796in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{2.577319in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{2.577319in}{6.766691in}}%
\pgfpathlineto{\pgfqpoint{2.453796in}{6.766691in}}%
\pgfpathlineto{\pgfqpoint{2.453796in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577319in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{2.700842in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{2.700842in}{7.081560in}}%
\pgfpathlineto{\pgfqpoint{2.577319in}{7.081560in}}%
\pgfpathlineto{\pgfqpoint{2.577319in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700842in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{2.824365in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{2.824365in}{6.714213in}}%
\pgfpathlineto{\pgfqpoint{2.700842in}{6.714213in}}%
\pgfpathlineto{\pgfqpoint{2.700842in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824365in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{2.947889in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{2.947889in}{6.819169in}}%
\pgfpathlineto{\pgfqpoint{2.824365in}{6.819169in}}%
\pgfpathlineto{\pgfqpoint{2.824365in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.947889in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{3.071412in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{3.071412in}{6.714213in}}%
\pgfpathlineto{\pgfqpoint{2.947889in}{6.714213in}}%
\pgfpathlineto{\pgfqpoint{2.947889in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.071412in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{3.194935in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{3.194935in}{6.504300in}}%
\pgfpathlineto{\pgfqpoint{3.071412in}{6.504300in}}%
\pgfpathlineto{\pgfqpoint{3.071412in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.194935in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{3.318458in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{3.318458in}{6.451821in}}%
\pgfpathlineto{\pgfqpoint{3.194935in}{6.451821in}}%
\pgfpathlineto{\pgfqpoint{3.194935in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847994in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{0.971517in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{0.971517in}{6.976604in}}%
\pgfpathlineto{\pgfqpoint{0.847994in}{6.976604in}}%
\pgfpathlineto{\pgfqpoint{0.847994in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971517in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{1.095040in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{1.095040in}{6.976604in}}%
\pgfpathlineto{\pgfqpoint{0.971517in}{6.976604in}}%
\pgfpathlineto{\pgfqpoint{0.971517in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095040in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{1.218564in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{1.218564in}{6.924125in}}%
\pgfpathlineto{\pgfqpoint{1.095040in}{6.924125in}}%
\pgfpathlineto{\pgfqpoint{1.095040in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218564in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{1.342087in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{1.342087in}{6.661734in}}%
\pgfpathlineto{\pgfqpoint{1.218564in}{6.661734in}}%
\pgfpathlineto{\pgfqpoint{1.218564in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342087in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{1.465610in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{1.465610in}{7.081560in}}%
\pgfpathlineto{\pgfqpoint{1.342087in}{7.081560in}}%
\pgfpathlineto{\pgfqpoint{1.342087in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465610in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{1.589133in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{1.589133in}{6.661734in}}%
\pgfpathlineto{\pgfqpoint{1.465610in}{6.661734in}}%
\pgfpathlineto{\pgfqpoint{1.465610in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589133in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{1.712656in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{1.712656in}{6.504300in}}%
\pgfpathlineto{\pgfqpoint{1.589133in}{6.504300in}}%
\pgfpathlineto{\pgfqpoint{1.589133in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712656in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{1.836180in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{1.836180in}{6.819169in}}%
\pgfpathlineto{\pgfqpoint{1.712656in}{6.819169in}}%
\pgfpathlineto{\pgfqpoint{1.712656in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836180in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{1.959703in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{1.959703in}{6.609256in}}%
\pgfpathlineto{\pgfqpoint{1.836180in}{6.609256in}}%
\pgfpathlineto{\pgfqpoint{1.836180in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959703in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{2.083226in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{2.083226in}{6.556778in}}%
\pgfpathlineto{\pgfqpoint{1.959703in}{6.556778in}}%
\pgfpathlineto{\pgfqpoint{1.959703in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083226in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{2.206749in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{2.206749in}{6.661734in}}%
\pgfpathlineto{\pgfqpoint{2.083226in}{6.661734in}}%
\pgfpathlineto{\pgfqpoint{2.083226in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206749in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{2.330273in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{2.330273in}{6.871647in}}%
\pgfpathlineto{\pgfqpoint{2.206749in}{6.871647in}}%
\pgfpathlineto{\pgfqpoint{2.206749in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330273in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{2.453796in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{2.453796in}{7.081560in}}%
\pgfpathlineto{\pgfqpoint{2.330273in}{7.081560in}}%
\pgfpathlineto{\pgfqpoint{2.330273in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453796in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{2.577319in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{2.577319in}{6.871647in}}%
\pgfpathlineto{\pgfqpoint{2.453796in}{6.871647in}}%
\pgfpathlineto{\pgfqpoint{2.453796in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577319in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{2.700842in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{2.700842in}{6.976604in}}%
\pgfpathlineto{\pgfqpoint{2.577319in}{6.976604in}}%
\pgfpathlineto{\pgfqpoint{2.577319in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700842in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{2.824365in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{2.824365in}{6.714213in}}%
\pgfpathlineto{\pgfqpoint{2.700842in}{6.714213in}}%
\pgfpathlineto{\pgfqpoint{2.700842in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824365in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{2.947889in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{2.947889in}{6.819169in}}%
\pgfpathlineto{\pgfqpoint{2.824365in}{6.819169in}}%
\pgfpathlineto{\pgfqpoint{2.824365in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.947889in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{3.071412in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{3.071412in}{6.714213in}}%
\pgfpathlineto{\pgfqpoint{2.947889in}{6.714213in}}%
\pgfpathlineto{\pgfqpoint{2.947889in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.071412in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{3.194935in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{3.194935in}{6.504300in}}%
\pgfpathlineto{\pgfqpoint{3.071412in}{6.504300in}}%
\pgfpathlineto{\pgfqpoint{3.071412in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.194935in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{3.318458in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{3.318458in}{6.451821in}}%
\pgfpathlineto{\pgfqpoint{3.194935in}{6.451821in}}%
\pgfpathlineto{\pgfqpoint{3.194935in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847994in}{5.454735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.465610in}{5.454735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083226in}{5.454735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700842in}{5.454735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.318458in}{5.454735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724471in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{3.441981in}{5.454735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724471in}{5.454735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.512374in, y=5.386145in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724471in}{5.979518in}}%
\pgfpathlineto{\pgfqpoint{3.441981in}{5.979518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724471in}{5.979518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=5.910928in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724471in}{6.504300in}}%
\pgfpathlineto{\pgfqpoint{3.441981in}{6.504300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724471in}{6.504300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=6.435710in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724471in}{7.029082in}}%
\pgfpathlineto{\pgfqpoint{3.441981in}{7.029082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724471in}{7.029082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=6.960492in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=6.391472in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont Count}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847994in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{0.847994in}{7.029082in}}%
\pgfpathlineto{\pgfqpoint{0.971517in}{7.029082in}}%
\pgfpathlineto{\pgfqpoint{0.971517in}{6.871647in}}%
\pgfpathlineto{\pgfqpoint{1.095040in}{6.871647in}}%
\pgfpathlineto{\pgfqpoint{1.095040in}{6.924125in}}%
\pgfpathlineto{\pgfqpoint{1.218564in}{6.924125in}}%
\pgfpathlineto{\pgfqpoint{1.218564in}{6.819169in}}%
\pgfpathlineto{\pgfqpoint{1.342087in}{6.819169in}}%
\pgfpathlineto{\pgfqpoint{1.342087in}{6.871647in}}%
\pgfpathlineto{\pgfqpoint{1.465610in}{6.871647in}}%
\pgfpathlineto{\pgfqpoint{1.465610in}{6.819169in}}%
\pgfpathlineto{\pgfqpoint{1.589133in}{6.819169in}}%
\pgfpathlineto{\pgfqpoint{1.589133in}{6.609256in}}%
\pgfpathlineto{\pgfqpoint{1.712656in}{6.609256in}}%
\pgfpathlineto{\pgfqpoint{1.712656in}{6.661734in}}%
\pgfpathlineto{\pgfqpoint{1.836180in}{6.661734in}}%
\pgfpathlineto{\pgfqpoint{1.836180in}{6.504300in}}%
\pgfpathlineto{\pgfqpoint{1.959703in}{6.504300in}}%
\pgfpathlineto{\pgfqpoint{1.959703in}{6.609256in}}%
\pgfpathlineto{\pgfqpoint{2.083226in}{6.609256in}}%
\pgfpathlineto{\pgfqpoint{2.083226in}{6.609256in}}%
\pgfpathlineto{\pgfqpoint{2.206749in}{6.609256in}}%
\pgfpathlineto{\pgfqpoint{2.206749in}{6.924125in}}%
\pgfpathlineto{\pgfqpoint{2.330273in}{6.924125in}}%
\pgfpathlineto{\pgfqpoint{2.330273in}{7.134038in}}%
\pgfpathlineto{\pgfqpoint{2.453796in}{7.134038in}}%
\pgfpathlineto{\pgfqpoint{2.453796in}{6.766691in}}%
\pgfpathlineto{\pgfqpoint{2.577319in}{6.766691in}}%
\pgfpathlineto{\pgfqpoint{2.577319in}{7.134038in}}%
\pgfpathlineto{\pgfqpoint{2.700842in}{7.134038in}}%
\pgfpathlineto{\pgfqpoint{2.700842in}{6.609256in}}%
\pgfpathlineto{\pgfqpoint{2.824365in}{6.609256in}}%
\pgfpathlineto{\pgfqpoint{2.824365in}{6.819169in}}%
\pgfpathlineto{\pgfqpoint{2.947889in}{6.819169in}}%
\pgfpathlineto{\pgfqpoint{2.947889in}{6.504300in}}%
\pgfpathlineto{\pgfqpoint{3.071412in}{6.504300in}}%
\pgfpathlineto{\pgfqpoint{3.071412in}{6.714213in}}%
\pgfpathlineto{\pgfqpoint{3.194935in}{6.714213in}}%
\pgfpathlineto{\pgfqpoint{3.194935in}{6.504300in}}%
\pgfpathlineto{\pgfqpoint{3.318458in}{6.504300in}}%
\pgfpathlineto{\pgfqpoint{3.318458in}{5.454735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847994in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{0.847994in}{6.976604in}}%
\pgfpathlineto{\pgfqpoint{0.971517in}{6.976604in}}%
\pgfpathlineto{\pgfqpoint{0.971517in}{6.976604in}}%
\pgfpathlineto{\pgfqpoint{1.095040in}{6.976604in}}%
\pgfpathlineto{\pgfqpoint{1.095040in}{6.924125in}}%
\pgfpathlineto{\pgfqpoint{1.218564in}{6.924125in}}%
\pgfpathlineto{\pgfqpoint{1.218564in}{6.661734in}}%
\pgfpathlineto{\pgfqpoint{1.342087in}{6.661734in}}%
\pgfpathlineto{\pgfqpoint{1.342087in}{7.081560in}}%
\pgfpathlineto{\pgfqpoint{1.465610in}{7.081560in}}%
\pgfpathlineto{\pgfqpoint{1.465610in}{6.609256in}}%
\pgfpathlineto{\pgfqpoint{1.589133in}{6.609256in}}%
\pgfpathlineto{\pgfqpoint{1.589133in}{6.556778in}}%
\pgfpathlineto{\pgfqpoint{1.712656in}{6.556778in}}%
\pgfpathlineto{\pgfqpoint{1.712656in}{6.819169in}}%
\pgfpathlineto{\pgfqpoint{1.836180in}{6.819169in}}%
\pgfpathlineto{\pgfqpoint{1.836180in}{6.504300in}}%
\pgfpathlineto{\pgfqpoint{1.959703in}{6.504300in}}%
\pgfpathlineto{\pgfqpoint{1.959703in}{6.609256in}}%
\pgfpathlineto{\pgfqpoint{2.083226in}{6.609256in}}%
\pgfpathlineto{\pgfqpoint{2.083226in}{6.609256in}}%
\pgfpathlineto{\pgfqpoint{2.206749in}{6.609256in}}%
\pgfpathlineto{\pgfqpoint{2.206749in}{6.819169in}}%
\pgfpathlineto{\pgfqpoint{2.330273in}{6.819169in}}%
\pgfpathlineto{\pgfqpoint{2.330273in}{7.238995in}}%
\pgfpathlineto{\pgfqpoint{2.453796in}{7.238995in}}%
\pgfpathlineto{\pgfqpoint{2.453796in}{6.766691in}}%
\pgfpathlineto{\pgfqpoint{2.577319in}{6.766691in}}%
\pgfpathlineto{\pgfqpoint{2.577319in}{7.081560in}}%
\pgfpathlineto{\pgfqpoint{2.700842in}{7.081560in}}%
\pgfpathlineto{\pgfqpoint{2.700842in}{6.714213in}}%
\pgfpathlineto{\pgfqpoint{2.824365in}{6.714213in}}%
\pgfpathlineto{\pgfqpoint{2.824365in}{6.819169in}}%
\pgfpathlineto{\pgfqpoint{2.947889in}{6.819169in}}%
\pgfpathlineto{\pgfqpoint{2.947889in}{6.714213in}}%
\pgfpathlineto{\pgfqpoint{3.071412in}{6.714213in}}%
\pgfpathlineto{\pgfqpoint{3.071412in}{6.504300in}}%
\pgfpathlineto{\pgfqpoint{3.194935in}{6.504300in}}%
\pgfpathlineto{\pgfqpoint{3.194935in}{6.451821in}}%
\pgfpathlineto{\pgfqpoint{3.318458in}{6.451821in}}%
\pgfpathlineto{\pgfqpoint{3.318458in}{5.454735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847994in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{0.847994in}{6.976604in}}%
\pgfpathlineto{\pgfqpoint{0.971517in}{6.976604in}}%
\pgfpathlineto{\pgfqpoint{0.971517in}{6.976604in}}%
\pgfpathlineto{\pgfqpoint{1.095040in}{6.976604in}}%
\pgfpathlineto{\pgfqpoint{1.095040in}{6.924125in}}%
\pgfpathlineto{\pgfqpoint{1.218564in}{6.924125in}}%
\pgfpathlineto{\pgfqpoint{1.218564in}{6.661734in}}%
\pgfpathlineto{\pgfqpoint{1.342087in}{6.661734in}}%
\pgfpathlineto{\pgfqpoint{1.342087in}{7.081560in}}%
\pgfpathlineto{\pgfqpoint{1.465610in}{7.081560in}}%
\pgfpathlineto{\pgfqpoint{1.465610in}{6.661734in}}%
\pgfpathlineto{\pgfqpoint{1.589133in}{6.661734in}}%
\pgfpathlineto{\pgfqpoint{1.589133in}{6.504300in}}%
\pgfpathlineto{\pgfqpoint{1.712656in}{6.504300in}}%
\pgfpathlineto{\pgfqpoint{1.712656in}{6.819169in}}%
\pgfpathlineto{\pgfqpoint{1.836180in}{6.819169in}}%
\pgfpathlineto{\pgfqpoint{1.836180in}{6.609256in}}%
\pgfpathlineto{\pgfqpoint{1.959703in}{6.609256in}}%
\pgfpathlineto{\pgfqpoint{1.959703in}{6.556778in}}%
\pgfpathlineto{\pgfqpoint{2.083226in}{6.556778in}}%
\pgfpathlineto{\pgfqpoint{2.083226in}{6.661734in}}%
\pgfpathlineto{\pgfqpoint{2.206749in}{6.661734in}}%
\pgfpathlineto{\pgfqpoint{2.206749in}{6.871647in}}%
\pgfpathlineto{\pgfqpoint{2.330273in}{6.871647in}}%
\pgfpathlineto{\pgfqpoint{2.330273in}{7.081560in}}%
\pgfpathlineto{\pgfqpoint{2.453796in}{7.081560in}}%
\pgfpathlineto{\pgfqpoint{2.453796in}{6.871647in}}%
\pgfpathlineto{\pgfqpoint{2.577319in}{6.871647in}}%
\pgfpathlineto{\pgfqpoint{2.577319in}{6.976604in}}%
\pgfpathlineto{\pgfqpoint{2.700842in}{6.976604in}}%
\pgfpathlineto{\pgfqpoint{2.700842in}{6.714213in}}%
\pgfpathlineto{\pgfqpoint{2.824365in}{6.714213in}}%
\pgfpathlineto{\pgfqpoint{2.824365in}{6.819169in}}%
\pgfpathlineto{\pgfqpoint{2.947889in}{6.819169in}}%
\pgfpathlineto{\pgfqpoint{2.947889in}{6.714213in}}%
\pgfpathlineto{\pgfqpoint{3.071412in}{6.714213in}}%
\pgfpathlineto{\pgfqpoint{3.071412in}{6.504300in}}%
\pgfpathlineto{\pgfqpoint{3.194935in}{6.504300in}}%
\pgfpathlineto{\pgfqpoint{3.194935in}{6.451821in}}%
\pgfpathlineto{\pgfqpoint{3.318458in}{6.451821in}}%
\pgfpathlineto{\pgfqpoint{3.318458in}{5.454735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724471in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{0.724471in}{7.328208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724471in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{3.441981in}{5.454735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.083226in,y=7.411541in,,base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle h=0.04\) (\(\displaystyle m=502\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970397in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{6.687907in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{6.687907in}{7.328208in}}%
\pgfpathlineto{\pgfqpoint{3.970397in}{7.328208in}}%
\pgfpathlineto{\pgfqpoint{3.970397in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093920in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{4.217443in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{4.217443in}{7.120044in}}%
\pgfpathlineto{\pgfqpoint{4.093920in}{7.120044in}}%
\pgfpathlineto{\pgfqpoint{4.093920in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.217443in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{4.340966in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{4.340966in}{7.238995in}}%
\pgfpathlineto{\pgfqpoint{4.217443in}{7.238995in}}%
\pgfpathlineto{\pgfqpoint{4.217443in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.340966in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{4.464490in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{4.464490in}{7.179519in}}%
\pgfpathlineto{\pgfqpoint{4.340966in}{7.179519in}}%
\pgfpathlineto{\pgfqpoint{4.340966in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464490in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{4.588013in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{4.588013in}{6.822668in}}%
\pgfpathlineto{\pgfqpoint{4.464490in}{6.822668in}}%
\pgfpathlineto{\pgfqpoint{4.464490in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.588013in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{4.711536in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{4.711536in}{6.763192in}}%
\pgfpathlineto{\pgfqpoint{4.588013in}{6.763192in}}%
\pgfpathlineto{\pgfqpoint{4.588013in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.711536in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{4.835059in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{4.835059in}{7.120044in}}%
\pgfpathlineto{\pgfqpoint{4.711536in}{7.120044in}}%
\pgfpathlineto{\pgfqpoint{4.711536in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.835059in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{4.958582in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{4.958582in}{6.703717in}}%
\pgfpathlineto{\pgfqpoint{4.835059in}{6.703717in}}%
\pgfpathlineto{\pgfqpoint{4.835059in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.958582in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{5.082106in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{5.082106in}{6.584766in}}%
\pgfpathlineto{\pgfqpoint{4.958582in}{6.584766in}}%
\pgfpathlineto{\pgfqpoint{4.958582in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.082106in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{5.205629in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{5.205629in}{7.060569in}}%
\pgfpathlineto{\pgfqpoint{5.082106in}{7.060569in}}%
\pgfpathlineto{\pgfqpoint{5.082106in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.205629in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{5.329152in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{5.329152in}{6.644242in}}%
\pgfpathlineto{\pgfqpoint{5.205629in}{6.644242in}}%
\pgfpathlineto{\pgfqpoint{5.205629in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.329152in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{5.452675in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{5.452675in}{7.001093in}}%
\pgfpathlineto{\pgfqpoint{5.329152in}{7.001093in}}%
\pgfpathlineto{\pgfqpoint{5.329152in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452675in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{5.576198in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{5.576198in}{6.703717in}}%
\pgfpathlineto{\pgfqpoint{5.452675in}{6.703717in}}%
\pgfpathlineto{\pgfqpoint{5.452675in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.576198in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{5.699722in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{5.699722in}{7.001093in}}%
\pgfpathlineto{\pgfqpoint{5.576198in}{7.001093in}}%
\pgfpathlineto{\pgfqpoint{5.576198in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.699722in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{5.823245in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{5.823245in}{7.060569in}}%
\pgfpathlineto{\pgfqpoint{5.699722in}{7.060569in}}%
\pgfpathlineto{\pgfqpoint{5.699722in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.823245in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{5.946768in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{5.946768in}{7.060569in}}%
\pgfpathlineto{\pgfqpoint{5.823245in}{7.060569in}}%
\pgfpathlineto{\pgfqpoint{5.823245in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.946768in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{6.070291in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{6.070291in}{6.108964in}}%
\pgfpathlineto{\pgfqpoint{5.946768in}{6.108964in}}%
\pgfpathlineto{\pgfqpoint{5.946768in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.070291in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{6.193814in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{6.193814in}{7.060569in}}%
\pgfpathlineto{\pgfqpoint{6.070291in}{7.060569in}}%
\pgfpathlineto{\pgfqpoint{6.070291in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.193814in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{6.317338in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{6.317338in}{6.763192in}}%
\pgfpathlineto{\pgfqpoint{6.193814in}{6.763192in}}%
\pgfpathlineto{\pgfqpoint{6.193814in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.317338in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{6.440861in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{6.440861in}{6.525291in}}%
\pgfpathlineto{\pgfqpoint{6.317338in}{6.525291in}}%
\pgfpathlineto{\pgfqpoint{6.317338in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.440861in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{6.564384in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{6.564384in}{6.644242in}}%
\pgfpathlineto{\pgfqpoint{6.440861in}{6.644242in}}%
\pgfpathlineto{\pgfqpoint{6.440861in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093920in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{4.217443in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{4.217443in}{7.120044in}}%
\pgfpathlineto{\pgfqpoint{4.093920in}{7.120044in}}%
\pgfpathlineto{\pgfqpoint{4.093920in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.217443in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{4.340966in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{4.340966in}{7.238995in}}%
\pgfpathlineto{\pgfqpoint{4.217443in}{7.238995in}}%
\pgfpathlineto{\pgfqpoint{4.217443in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.340966in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{4.464490in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{4.464490in}{7.179519in}}%
\pgfpathlineto{\pgfqpoint{4.340966in}{7.179519in}}%
\pgfpathlineto{\pgfqpoint{4.340966in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464490in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{4.588013in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{4.588013in}{6.584766in}}%
\pgfpathlineto{\pgfqpoint{4.464490in}{6.584766in}}%
\pgfpathlineto{\pgfqpoint{4.464490in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.588013in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{4.711536in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{4.711536in}{7.001093in}}%
\pgfpathlineto{\pgfqpoint{4.588013in}{7.001093in}}%
\pgfpathlineto{\pgfqpoint{4.588013in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.711536in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{4.835059in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{4.835059in}{7.001093in}}%
\pgfpathlineto{\pgfqpoint{4.711536in}{7.001093in}}%
\pgfpathlineto{\pgfqpoint{4.711536in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.835059in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{4.958582in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{4.958582in}{6.822668in}}%
\pgfpathlineto{\pgfqpoint{4.835059in}{6.822668in}}%
\pgfpathlineto{\pgfqpoint{4.835059in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.958582in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{5.082106in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{5.082106in}{6.703717in}}%
\pgfpathlineto{\pgfqpoint{4.958582in}{6.703717in}}%
\pgfpathlineto{\pgfqpoint{4.958582in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.082106in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{5.205629in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{5.205629in}{7.120044in}}%
\pgfpathlineto{\pgfqpoint{5.082106in}{7.120044in}}%
\pgfpathlineto{\pgfqpoint{5.082106in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.205629in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{5.329152in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{5.329152in}{6.644242in}}%
\pgfpathlineto{\pgfqpoint{5.205629in}{6.644242in}}%
\pgfpathlineto{\pgfqpoint{5.205629in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.329152in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{5.452675in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{5.452675in}{6.941618in}}%
\pgfpathlineto{\pgfqpoint{5.329152in}{6.941618in}}%
\pgfpathlineto{\pgfqpoint{5.329152in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452675in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{5.576198in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{5.576198in}{6.703717in}}%
\pgfpathlineto{\pgfqpoint{5.452675in}{6.703717in}}%
\pgfpathlineto{\pgfqpoint{5.452675in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.576198in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{5.699722in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{5.699722in}{6.882143in}}%
\pgfpathlineto{\pgfqpoint{5.576198in}{6.882143in}}%
\pgfpathlineto{\pgfqpoint{5.576198in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.699722in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{5.823245in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{5.823245in}{7.001093in}}%
\pgfpathlineto{\pgfqpoint{5.699722in}{7.001093in}}%
\pgfpathlineto{\pgfqpoint{5.699722in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.823245in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{5.946768in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{5.946768in}{6.882143in}}%
\pgfpathlineto{\pgfqpoint{5.823245in}{6.882143in}}%
\pgfpathlineto{\pgfqpoint{5.823245in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.946768in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{6.070291in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{6.070291in}{6.287390in}}%
\pgfpathlineto{\pgfqpoint{5.946768in}{6.287390in}}%
\pgfpathlineto{\pgfqpoint{5.946768in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.070291in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{6.193814in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{6.193814in}{7.179519in}}%
\pgfpathlineto{\pgfqpoint{6.070291in}{7.179519in}}%
\pgfpathlineto{\pgfqpoint{6.070291in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.193814in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{6.317338in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{6.317338in}{6.584766in}}%
\pgfpathlineto{\pgfqpoint{6.193814in}{6.584766in}}%
\pgfpathlineto{\pgfqpoint{6.193814in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.317338in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{6.440861in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{6.440861in}{6.584766in}}%
\pgfpathlineto{\pgfqpoint{6.317338in}{6.584766in}}%
\pgfpathlineto{\pgfqpoint{6.317338in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.440861in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{6.564384in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{6.564384in}{6.703717in}}%
\pgfpathlineto{\pgfqpoint{6.440861in}{6.703717in}}%
\pgfpathlineto{\pgfqpoint{6.440861in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093920in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{4.217443in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{4.217443in}{7.120044in}}%
\pgfpathlineto{\pgfqpoint{4.093920in}{7.120044in}}%
\pgfpathlineto{\pgfqpoint{4.093920in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.217443in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{4.340966in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{4.340966in}{7.238995in}}%
\pgfpathlineto{\pgfqpoint{4.217443in}{7.238995in}}%
\pgfpathlineto{\pgfqpoint{4.217443in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.340966in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{4.464490in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{4.464490in}{6.941618in}}%
\pgfpathlineto{\pgfqpoint{4.340966in}{6.941618in}}%
\pgfpathlineto{\pgfqpoint{4.340966in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464490in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{4.588013in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{4.588013in}{6.822668in}}%
\pgfpathlineto{\pgfqpoint{4.464490in}{6.822668in}}%
\pgfpathlineto{\pgfqpoint{4.464490in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.588013in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{4.711536in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{4.711536in}{6.941618in}}%
\pgfpathlineto{\pgfqpoint{4.588013in}{6.941618in}}%
\pgfpathlineto{\pgfqpoint{4.588013in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.711536in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{4.835059in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{4.835059in}{6.941618in}}%
\pgfpathlineto{\pgfqpoint{4.711536in}{6.941618in}}%
\pgfpathlineto{\pgfqpoint{4.711536in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.835059in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{4.958582in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{4.958582in}{6.941618in}}%
\pgfpathlineto{\pgfqpoint{4.835059in}{6.941618in}}%
\pgfpathlineto{\pgfqpoint{4.835059in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.958582in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{5.082106in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{5.082106in}{6.584766in}}%
\pgfpathlineto{\pgfqpoint{4.958582in}{6.584766in}}%
\pgfpathlineto{\pgfqpoint{4.958582in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.082106in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{5.205629in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{5.205629in}{7.120044in}}%
\pgfpathlineto{\pgfqpoint{5.082106in}{7.120044in}}%
\pgfpathlineto{\pgfqpoint{5.082106in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.205629in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{5.329152in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{5.329152in}{6.703717in}}%
\pgfpathlineto{\pgfqpoint{5.205629in}{6.703717in}}%
\pgfpathlineto{\pgfqpoint{5.205629in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.329152in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{5.452675in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{5.452675in}{7.001093in}}%
\pgfpathlineto{\pgfqpoint{5.329152in}{7.001093in}}%
\pgfpathlineto{\pgfqpoint{5.329152in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452675in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{5.576198in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{5.576198in}{6.703717in}}%
\pgfpathlineto{\pgfqpoint{5.452675in}{6.703717in}}%
\pgfpathlineto{\pgfqpoint{5.452675in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.576198in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{5.699722in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{5.699722in}{6.882143in}}%
\pgfpathlineto{\pgfqpoint{5.576198in}{6.882143in}}%
\pgfpathlineto{\pgfqpoint{5.576198in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.699722in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{5.823245in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{5.823245in}{7.001093in}}%
\pgfpathlineto{\pgfqpoint{5.699722in}{7.001093in}}%
\pgfpathlineto{\pgfqpoint{5.699722in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.823245in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{5.946768in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{5.946768in}{6.882143in}}%
\pgfpathlineto{\pgfqpoint{5.823245in}{6.882143in}}%
\pgfpathlineto{\pgfqpoint{5.823245in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.946768in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{6.070291in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{6.070291in}{6.287390in}}%
\pgfpathlineto{\pgfqpoint{5.946768in}{6.287390in}}%
\pgfpathlineto{\pgfqpoint{5.946768in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.070291in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{6.193814in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{6.193814in}{7.179519in}}%
\pgfpathlineto{\pgfqpoint{6.070291in}{7.179519in}}%
\pgfpathlineto{\pgfqpoint{6.070291in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.193814in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{6.317338in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{6.317338in}{6.644242in}}%
\pgfpathlineto{\pgfqpoint{6.193814in}{6.644242in}}%
\pgfpathlineto{\pgfqpoint{6.193814in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.317338in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{6.440861in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{6.440861in}{6.525291in}}%
\pgfpathlineto{\pgfqpoint{6.317338in}{6.525291in}}%
\pgfpathlineto{\pgfqpoint{6.317338in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.440861in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{6.564384in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{6.564384in}{6.703717in}}%
\pgfpathlineto{\pgfqpoint{6.440861in}{6.703717in}}%
\pgfpathlineto{\pgfqpoint{6.440861in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093920in}{5.454735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.711536in}{5.454735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.329152in}{5.454735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.946768in}{5.454735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.564384in}{5.454735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970397in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{6.687907in}{5.454735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.970397in}{5.454735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.758300in, y=5.386145in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970397in}{6.049489in}}%
\pgfpathlineto{\pgfqpoint{6.687907in}{6.049489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.970397in}{6.049489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.643425in, y=5.980899in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970397in}{6.644242in}}%
\pgfpathlineto{\pgfqpoint{6.687907in}{6.644242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.970397in}{6.644242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.643425in, y=6.575652in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970397in}{7.238995in}}%
\pgfpathlineto{\pgfqpoint{6.687907in}{7.238995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.970397in}{7.238995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.643425in, y=7.170405in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093920in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{4.093920in}{7.120044in}}%
\pgfpathlineto{\pgfqpoint{4.217443in}{7.120044in}}%
\pgfpathlineto{\pgfqpoint{4.217443in}{7.238995in}}%
\pgfpathlineto{\pgfqpoint{4.340966in}{7.238995in}}%
\pgfpathlineto{\pgfqpoint{4.340966in}{7.179519in}}%
\pgfpathlineto{\pgfqpoint{4.464490in}{7.179519in}}%
\pgfpathlineto{\pgfqpoint{4.464490in}{6.822668in}}%
\pgfpathlineto{\pgfqpoint{4.588013in}{6.822668in}}%
\pgfpathlineto{\pgfqpoint{4.588013in}{6.763192in}}%
\pgfpathlineto{\pgfqpoint{4.711536in}{6.763192in}}%
\pgfpathlineto{\pgfqpoint{4.711536in}{7.120044in}}%
\pgfpathlineto{\pgfqpoint{4.835059in}{7.120044in}}%
\pgfpathlineto{\pgfqpoint{4.835059in}{6.703717in}}%
\pgfpathlineto{\pgfqpoint{4.958582in}{6.703717in}}%
\pgfpathlineto{\pgfqpoint{4.958582in}{6.584766in}}%
\pgfpathlineto{\pgfqpoint{5.082106in}{6.584766in}}%
\pgfpathlineto{\pgfqpoint{5.082106in}{7.060569in}}%
\pgfpathlineto{\pgfqpoint{5.205629in}{7.060569in}}%
\pgfpathlineto{\pgfqpoint{5.205629in}{6.644242in}}%
\pgfpathlineto{\pgfqpoint{5.329152in}{6.644242in}}%
\pgfpathlineto{\pgfqpoint{5.329152in}{7.001093in}}%
\pgfpathlineto{\pgfqpoint{5.452675in}{7.001093in}}%
\pgfpathlineto{\pgfqpoint{5.452675in}{6.703717in}}%
\pgfpathlineto{\pgfqpoint{5.576198in}{6.703717in}}%
\pgfpathlineto{\pgfqpoint{5.576198in}{7.001093in}}%
\pgfpathlineto{\pgfqpoint{5.699722in}{7.001093in}}%
\pgfpathlineto{\pgfqpoint{5.699722in}{7.060569in}}%
\pgfpathlineto{\pgfqpoint{5.823245in}{7.060569in}}%
\pgfpathlineto{\pgfqpoint{5.823245in}{7.060569in}}%
\pgfpathlineto{\pgfqpoint{5.946768in}{7.060569in}}%
\pgfpathlineto{\pgfqpoint{5.946768in}{6.108964in}}%
\pgfpathlineto{\pgfqpoint{6.070291in}{6.108964in}}%
\pgfpathlineto{\pgfqpoint{6.070291in}{7.060569in}}%
\pgfpathlineto{\pgfqpoint{6.193814in}{7.060569in}}%
\pgfpathlineto{\pgfqpoint{6.193814in}{6.763192in}}%
\pgfpathlineto{\pgfqpoint{6.317338in}{6.763192in}}%
\pgfpathlineto{\pgfqpoint{6.317338in}{6.525291in}}%
\pgfpathlineto{\pgfqpoint{6.440861in}{6.525291in}}%
\pgfpathlineto{\pgfqpoint{6.440861in}{6.644242in}}%
\pgfpathlineto{\pgfqpoint{6.564384in}{6.644242in}}%
\pgfpathlineto{\pgfqpoint{6.564384in}{5.454735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093920in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{4.093920in}{7.120044in}}%
\pgfpathlineto{\pgfqpoint{4.217443in}{7.120044in}}%
\pgfpathlineto{\pgfqpoint{4.217443in}{7.238995in}}%
\pgfpathlineto{\pgfqpoint{4.340966in}{7.238995in}}%
\pgfpathlineto{\pgfqpoint{4.340966in}{7.179519in}}%
\pgfpathlineto{\pgfqpoint{4.464490in}{7.179519in}}%
\pgfpathlineto{\pgfqpoint{4.464490in}{6.584766in}}%
\pgfpathlineto{\pgfqpoint{4.588013in}{6.584766in}}%
\pgfpathlineto{\pgfqpoint{4.588013in}{7.001093in}}%
\pgfpathlineto{\pgfqpoint{4.711536in}{7.001093in}}%
\pgfpathlineto{\pgfqpoint{4.711536in}{7.001093in}}%
\pgfpathlineto{\pgfqpoint{4.835059in}{7.001093in}}%
\pgfpathlineto{\pgfqpoint{4.835059in}{6.822668in}}%
\pgfpathlineto{\pgfqpoint{4.958582in}{6.822668in}}%
\pgfpathlineto{\pgfqpoint{4.958582in}{6.703717in}}%
\pgfpathlineto{\pgfqpoint{5.082106in}{6.703717in}}%
\pgfpathlineto{\pgfqpoint{5.082106in}{7.120044in}}%
\pgfpathlineto{\pgfqpoint{5.205629in}{7.120044in}}%
\pgfpathlineto{\pgfqpoint{5.205629in}{6.644242in}}%
\pgfpathlineto{\pgfqpoint{5.329152in}{6.644242in}}%
\pgfpathlineto{\pgfqpoint{5.329152in}{6.941618in}}%
\pgfpathlineto{\pgfqpoint{5.452675in}{6.941618in}}%
\pgfpathlineto{\pgfqpoint{5.452675in}{6.703717in}}%
\pgfpathlineto{\pgfqpoint{5.576198in}{6.703717in}}%
\pgfpathlineto{\pgfqpoint{5.576198in}{6.882143in}}%
\pgfpathlineto{\pgfqpoint{5.699722in}{6.882143in}}%
\pgfpathlineto{\pgfqpoint{5.699722in}{7.001093in}}%
\pgfpathlineto{\pgfqpoint{5.823245in}{7.001093in}}%
\pgfpathlineto{\pgfqpoint{5.823245in}{6.882143in}}%
\pgfpathlineto{\pgfqpoint{5.946768in}{6.882143in}}%
\pgfpathlineto{\pgfqpoint{5.946768in}{6.287390in}}%
\pgfpathlineto{\pgfqpoint{6.070291in}{6.287390in}}%
\pgfpathlineto{\pgfqpoint{6.070291in}{7.179519in}}%
\pgfpathlineto{\pgfqpoint{6.193814in}{7.179519in}}%
\pgfpathlineto{\pgfqpoint{6.193814in}{6.584766in}}%
\pgfpathlineto{\pgfqpoint{6.317338in}{6.584766in}}%
\pgfpathlineto{\pgfqpoint{6.317338in}{6.584766in}}%
\pgfpathlineto{\pgfqpoint{6.440861in}{6.584766in}}%
\pgfpathlineto{\pgfqpoint{6.440861in}{6.703717in}}%
\pgfpathlineto{\pgfqpoint{6.564384in}{6.703717in}}%
\pgfpathlineto{\pgfqpoint{6.564384in}{5.454735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093920in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{4.093920in}{7.120044in}}%
\pgfpathlineto{\pgfqpoint{4.217443in}{7.120044in}}%
\pgfpathlineto{\pgfqpoint{4.217443in}{7.238995in}}%
\pgfpathlineto{\pgfqpoint{4.340966in}{7.238995in}}%
\pgfpathlineto{\pgfqpoint{4.340966in}{6.941618in}}%
\pgfpathlineto{\pgfqpoint{4.464490in}{6.941618in}}%
\pgfpathlineto{\pgfqpoint{4.464490in}{6.822668in}}%
\pgfpathlineto{\pgfqpoint{4.588013in}{6.822668in}}%
\pgfpathlineto{\pgfqpoint{4.588013in}{6.941618in}}%
\pgfpathlineto{\pgfqpoint{4.711536in}{6.941618in}}%
\pgfpathlineto{\pgfqpoint{4.711536in}{6.941618in}}%
\pgfpathlineto{\pgfqpoint{4.835059in}{6.941618in}}%
\pgfpathlineto{\pgfqpoint{4.835059in}{6.941618in}}%
\pgfpathlineto{\pgfqpoint{4.958582in}{6.941618in}}%
\pgfpathlineto{\pgfqpoint{4.958582in}{6.584766in}}%
\pgfpathlineto{\pgfqpoint{5.082106in}{6.584766in}}%
\pgfpathlineto{\pgfqpoint{5.082106in}{7.120044in}}%
\pgfpathlineto{\pgfqpoint{5.205629in}{7.120044in}}%
\pgfpathlineto{\pgfqpoint{5.205629in}{6.703717in}}%
\pgfpathlineto{\pgfqpoint{5.329152in}{6.703717in}}%
\pgfpathlineto{\pgfqpoint{5.329152in}{7.001093in}}%
\pgfpathlineto{\pgfqpoint{5.452675in}{7.001093in}}%
\pgfpathlineto{\pgfqpoint{5.452675in}{6.703717in}}%
\pgfpathlineto{\pgfqpoint{5.576198in}{6.703717in}}%
\pgfpathlineto{\pgfqpoint{5.576198in}{6.882143in}}%
\pgfpathlineto{\pgfqpoint{5.699722in}{6.882143in}}%
\pgfpathlineto{\pgfqpoint{5.699722in}{7.001093in}}%
\pgfpathlineto{\pgfqpoint{5.823245in}{7.001093in}}%
\pgfpathlineto{\pgfqpoint{5.823245in}{6.882143in}}%
\pgfpathlineto{\pgfqpoint{5.946768in}{6.882143in}}%
\pgfpathlineto{\pgfqpoint{5.946768in}{6.287390in}}%
\pgfpathlineto{\pgfqpoint{6.070291in}{6.287390in}}%
\pgfpathlineto{\pgfqpoint{6.070291in}{7.179519in}}%
\pgfpathlineto{\pgfqpoint{6.193814in}{7.179519in}}%
\pgfpathlineto{\pgfqpoint{6.193814in}{6.644242in}}%
\pgfpathlineto{\pgfqpoint{6.317338in}{6.644242in}}%
\pgfpathlineto{\pgfqpoint{6.317338in}{6.525291in}}%
\pgfpathlineto{\pgfqpoint{6.440861in}{6.525291in}}%
\pgfpathlineto{\pgfqpoint{6.440861in}{6.703717in}}%
\pgfpathlineto{\pgfqpoint{6.564384in}{6.703717in}}%
\pgfpathlineto{\pgfqpoint{6.564384in}{5.454735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970397in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{3.970397in}{7.328208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970397in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{6.687907in}{5.454735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.329152in,y=7.411541in,,base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle h=0.05\) (\(\displaystyle m=472\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.216323in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{9.933833in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{9.933833in}{7.328208in}}%
\pgfpathlineto{\pgfqpoint{7.216323in}{7.328208in}}%
\pgfpathlineto{\pgfqpoint{7.216323in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.339846in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{7.463369in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{7.463369in}{7.179519in}}%
\pgfpathlineto{\pgfqpoint{7.339846in}{7.179519in}}%
\pgfpathlineto{\pgfqpoint{7.339846in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.463369in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{7.586892in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{7.586892in}{6.941618in}}%
\pgfpathlineto{\pgfqpoint{7.463369in}{6.941618in}}%
\pgfpathlineto{\pgfqpoint{7.463369in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.586892in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{7.710416in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{7.710416in}{6.882143in}}%
\pgfpathlineto{\pgfqpoint{7.586892in}{6.882143in}}%
\pgfpathlineto{\pgfqpoint{7.586892in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.710416in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{7.833939in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{7.833939in}{6.644242in}}%
\pgfpathlineto{\pgfqpoint{7.710416in}{6.644242in}}%
\pgfpathlineto{\pgfqpoint{7.710416in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.833939in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{7.957462in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{7.957462in}{6.703717in}}%
\pgfpathlineto{\pgfqpoint{7.833939in}{6.703717in}}%
\pgfpathlineto{\pgfqpoint{7.833939in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.957462in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{8.080985in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{8.080985in}{6.882143in}}%
\pgfpathlineto{\pgfqpoint{7.957462in}{6.882143in}}%
\pgfpathlineto{\pgfqpoint{7.957462in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.080985in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{8.204508in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{8.204508in}{6.406340in}}%
\pgfpathlineto{\pgfqpoint{8.080985in}{6.406340in}}%
\pgfpathlineto{\pgfqpoint{8.080985in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.204508in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{8.328032in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{8.328032in}{7.060569in}}%
\pgfpathlineto{\pgfqpoint{8.204508in}{7.060569in}}%
\pgfpathlineto{\pgfqpoint{8.204508in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.328032in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{8.451555in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{8.451555in}{6.822668in}}%
\pgfpathlineto{\pgfqpoint{8.328032in}{6.822668in}}%
\pgfpathlineto{\pgfqpoint{8.328032in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.451555in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{8.575078in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{8.575078in}{6.525291in}}%
\pgfpathlineto{\pgfqpoint{8.451555in}{6.525291in}}%
\pgfpathlineto{\pgfqpoint{8.451555in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.575078in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{8.698601in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{8.698601in}{6.168439in}}%
\pgfpathlineto{\pgfqpoint{8.575078in}{6.168439in}}%
\pgfpathlineto{\pgfqpoint{8.575078in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.698601in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{8.822124in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{8.822124in}{6.584766in}}%
\pgfpathlineto{\pgfqpoint{8.698601in}{6.584766in}}%
\pgfpathlineto{\pgfqpoint{8.698601in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.822124in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{8.945648in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{8.945648in}{6.644242in}}%
\pgfpathlineto{\pgfqpoint{8.822124in}{6.644242in}}%
\pgfpathlineto{\pgfqpoint{8.822124in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.945648in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{9.069171in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{9.069171in}{6.882143in}}%
\pgfpathlineto{\pgfqpoint{8.945648in}{6.882143in}}%
\pgfpathlineto{\pgfqpoint{8.945648in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.069171in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{9.192694in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{9.192694in}{7.001093in}}%
\pgfpathlineto{\pgfqpoint{9.069171in}{7.001093in}}%
\pgfpathlineto{\pgfqpoint{9.069171in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.192694in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{9.316217in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{9.316217in}{6.644242in}}%
\pgfpathlineto{\pgfqpoint{9.192694in}{6.644242in}}%
\pgfpathlineto{\pgfqpoint{9.192694in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.316217in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{9.439740in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{9.439740in}{6.525291in}}%
\pgfpathlineto{\pgfqpoint{9.316217in}{6.525291in}}%
\pgfpathlineto{\pgfqpoint{9.316217in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.439740in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{9.563264in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{9.563264in}{6.465816in}}%
\pgfpathlineto{\pgfqpoint{9.439740in}{6.465816in}}%
\pgfpathlineto{\pgfqpoint{9.439740in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.563264in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{9.686787in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{9.686787in}{6.703717in}}%
\pgfpathlineto{\pgfqpoint{9.563264in}{6.703717in}}%
\pgfpathlineto{\pgfqpoint{9.563264in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.686787in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{9.810310in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{9.810310in}{6.346865in}}%
\pgfpathlineto{\pgfqpoint{9.686787in}{6.346865in}}%
\pgfpathlineto{\pgfqpoint{9.686787in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.339846in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{7.463369in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{7.463369in}{7.179519in}}%
\pgfpathlineto{\pgfqpoint{7.339846in}{7.179519in}}%
\pgfpathlineto{\pgfqpoint{7.339846in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.463369in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{7.586892in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{7.586892in}{6.941618in}}%
\pgfpathlineto{\pgfqpoint{7.463369in}{6.941618in}}%
\pgfpathlineto{\pgfqpoint{7.463369in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.586892in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{7.710416in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{7.710416in}{7.001093in}}%
\pgfpathlineto{\pgfqpoint{7.586892in}{7.001093in}}%
\pgfpathlineto{\pgfqpoint{7.586892in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.710416in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{7.833939in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{7.833939in}{6.822668in}}%
\pgfpathlineto{\pgfqpoint{7.710416in}{6.822668in}}%
\pgfpathlineto{\pgfqpoint{7.710416in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.833939in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{7.957462in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{7.957462in}{6.465816in}}%
\pgfpathlineto{\pgfqpoint{7.833939in}{6.465816in}}%
\pgfpathlineto{\pgfqpoint{7.833939in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.957462in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{8.080985in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{8.080985in}{6.882143in}}%
\pgfpathlineto{\pgfqpoint{7.957462in}{6.882143in}}%
\pgfpathlineto{\pgfqpoint{7.957462in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.080985in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{8.204508in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{8.204508in}{6.406340in}}%
\pgfpathlineto{\pgfqpoint{8.080985in}{6.406340in}}%
\pgfpathlineto{\pgfqpoint{8.080985in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.204508in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{8.328032in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{8.328032in}{7.179519in}}%
\pgfpathlineto{\pgfqpoint{8.204508in}{7.179519in}}%
\pgfpathlineto{\pgfqpoint{8.204508in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.328032in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{8.451555in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{8.451555in}{6.644242in}}%
\pgfpathlineto{\pgfqpoint{8.328032in}{6.644242in}}%
\pgfpathlineto{\pgfqpoint{8.328032in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.451555in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{8.575078in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{8.575078in}{6.644242in}}%
\pgfpathlineto{\pgfqpoint{8.451555in}{6.644242in}}%
\pgfpathlineto{\pgfqpoint{8.451555in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.575078in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{8.698601in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{8.698601in}{6.227914in}}%
\pgfpathlineto{\pgfqpoint{8.575078in}{6.227914in}}%
\pgfpathlineto{\pgfqpoint{8.575078in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.698601in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{8.822124in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{8.822124in}{6.346865in}}%
\pgfpathlineto{\pgfqpoint{8.698601in}{6.346865in}}%
\pgfpathlineto{\pgfqpoint{8.698601in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.822124in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{8.945648in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{8.945648in}{6.703717in}}%
\pgfpathlineto{\pgfqpoint{8.822124in}{6.703717in}}%
\pgfpathlineto{\pgfqpoint{8.822124in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.945648in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{9.069171in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{9.069171in}{6.882143in}}%
\pgfpathlineto{\pgfqpoint{8.945648in}{6.882143in}}%
\pgfpathlineto{\pgfqpoint{8.945648in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.069171in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{9.192694in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{9.192694in}{7.001093in}}%
\pgfpathlineto{\pgfqpoint{9.069171in}{7.001093in}}%
\pgfpathlineto{\pgfqpoint{9.069171in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.192694in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{9.316217in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{9.316217in}{6.465816in}}%
\pgfpathlineto{\pgfqpoint{9.192694in}{6.465816in}}%
\pgfpathlineto{\pgfqpoint{9.192694in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.316217in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{9.439740in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{9.439740in}{6.644242in}}%
\pgfpathlineto{\pgfqpoint{9.316217in}{6.644242in}}%
\pgfpathlineto{\pgfqpoint{9.316217in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.439740in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{9.563264in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{9.563264in}{6.584766in}}%
\pgfpathlineto{\pgfqpoint{9.439740in}{6.584766in}}%
\pgfpathlineto{\pgfqpoint{9.439740in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.563264in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{9.686787in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{9.686787in}{6.703717in}}%
\pgfpathlineto{\pgfqpoint{9.563264in}{6.703717in}}%
\pgfpathlineto{\pgfqpoint{9.563264in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.686787in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{9.810310in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{9.810310in}{6.287390in}}%
\pgfpathlineto{\pgfqpoint{9.686787in}{6.287390in}}%
\pgfpathlineto{\pgfqpoint{9.686787in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.339846in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{7.463369in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{7.463369in}{7.179519in}}%
\pgfpathlineto{\pgfqpoint{7.339846in}{7.179519in}}%
\pgfpathlineto{\pgfqpoint{7.339846in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.463369in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{7.586892in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{7.586892in}{6.941618in}}%
\pgfpathlineto{\pgfqpoint{7.463369in}{6.941618in}}%
\pgfpathlineto{\pgfqpoint{7.463369in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.586892in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{7.710416in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{7.710416in}{6.941618in}}%
\pgfpathlineto{\pgfqpoint{7.586892in}{6.941618in}}%
\pgfpathlineto{\pgfqpoint{7.586892in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.710416in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{7.833939in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{7.833939in}{6.822668in}}%
\pgfpathlineto{\pgfqpoint{7.710416in}{6.822668in}}%
\pgfpathlineto{\pgfqpoint{7.710416in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.833939in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{7.957462in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{7.957462in}{6.346865in}}%
\pgfpathlineto{\pgfqpoint{7.833939in}{6.346865in}}%
\pgfpathlineto{\pgfqpoint{7.833939in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.957462in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{8.080985in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{8.080985in}{6.941618in}}%
\pgfpathlineto{\pgfqpoint{7.957462in}{6.941618in}}%
\pgfpathlineto{\pgfqpoint{7.957462in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.080985in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{8.204508in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{8.204508in}{6.346865in}}%
\pgfpathlineto{\pgfqpoint{8.080985in}{6.346865in}}%
\pgfpathlineto{\pgfqpoint{8.080985in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.204508in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{8.328032in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{8.328032in}{7.238995in}}%
\pgfpathlineto{\pgfqpoint{8.204508in}{7.238995in}}%
\pgfpathlineto{\pgfqpoint{8.204508in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.328032in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{8.451555in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{8.451555in}{6.703717in}}%
\pgfpathlineto{\pgfqpoint{8.328032in}{6.703717in}}%
\pgfpathlineto{\pgfqpoint{8.328032in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.451555in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{8.575078in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{8.575078in}{6.644242in}}%
\pgfpathlineto{\pgfqpoint{8.451555in}{6.644242in}}%
\pgfpathlineto{\pgfqpoint{8.451555in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.575078in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{8.698601in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{8.698601in}{6.227914in}}%
\pgfpathlineto{\pgfqpoint{8.575078in}{6.227914in}}%
\pgfpathlineto{\pgfqpoint{8.575078in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.698601in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{8.822124in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{8.822124in}{6.406340in}}%
\pgfpathlineto{\pgfqpoint{8.698601in}{6.406340in}}%
\pgfpathlineto{\pgfqpoint{8.698601in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.822124in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{8.945648in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{8.945648in}{6.584766in}}%
\pgfpathlineto{\pgfqpoint{8.822124in}{6.584766in}}%
\pgfpathlineto{\pgfqpoint{8.822124in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.945648in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{9.069171in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{9.069171in}{7.001093in}}%
\pgfpathlineto{\pgfqpoint{8.945648in}{7.001093in}}%
\pgfpathlineto{\pgfqpoint{8.945648in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.069171in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{9.192694in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{9.192694in}{7.060569in}}%
\pgfpathlineto{\pgfqpoint{9.069171in}{7.060569in}}%
\pgfpathlineto{\pgfqpoint{9.069171in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.192694in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{9.316217in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{9.316217in}{6.584766in}}%
\pgfpathlineto{\pgfqpoint{9.192694in}{6.584766in}}%
\pgfpathlineto{\pgfqpoint{9.192694in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.316217in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{9.439740in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{9.439740in}{6.525291in}}%
\pgfpathlineto{\pgfqpoint{9.316217in}{6.525291in}}%
\pgfpathlineto{\pgfqpoint{9.316217in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.439740in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{9.563264in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{9.563264in}{6.525291in}}%
\pgfpathlineto{\pgfqpoint{9.439740in}{6.525291in}}%
\pgfpathlineto{\pgfqpoint{9.439740in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.563264in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{9.686787in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{9.686787in}{6.703717in}}%
\pgfpathlineto{\pgfqpoint{9.563264in}{6.703717in}}%
\pgfpathlineto{\pgfqpoint{9.563264in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.686787in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{9.810310in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{9.810310in}{6.287390in}}%
\pgfpathlineto{\pgfqpoint{9.686787in}{6.287390in}}%
\pgfpathlineto{\pgfqpoint{9.686787in}{5.454735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.339846in}{5.454735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.957462in}{5.454735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.575078in}{5.454735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.192694in}{5.454735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.810310in}{5.454735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.216323in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{9.933833in}{5.454735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.216323in}{5.454735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.004225in, y=5.386145in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.216323in}{6.049489in}}%
\pgfpathlineto{\pgfqpoint{9.933833in}{6.049489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.216323in}{6.049489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.889351in, y=5.980899in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.216323in}{6.644242in}}%
\pgfpathlineto{\pgfqpoint{9.933833in}{6.644242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.216323in}{6.644242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.889351in, y=6.575652in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.216323in}{7.238995in}}%
\pgfpathlineto{\pgfqpoint{9.933833in}{7.238995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.216323in}{7.238995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.889351in, y=7.170405in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.339846in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{7.339846in}{7.179519in}}%
\pgfpathlineto{\pgfqpoint{7.463369in}{7.179519in}}%
\pgfpathlineto{\pgfqpoint{7.463369in}{6.941618in}}%
\pgfpathlineto{\pgfqpoint{7.586892in}{6.941618in}}%
\pgfpathlineto{\pgfqpoint{7.586892in}{6.882143in}}%
\pgfpathlineto{\pgfqpoint{7.710416in}{6.882143in}}%
\pgfpathlineto{\pgfqpoint{7.710416in}{6.644242in}}%
\pgfpathlineto{\pgfqpoint{7.833939in}{6.644242in}}%
\pgfpathlineto{\pgfqpoint{7.833939in}{6.703717in}}%
\pgfpathlineto{\pgfqpoint{7.957462in}{6.703717in}}%
\pgfpathlineto{\pgfqpoint{7.957462in}{6.882143in}}%
\pgfpathlineto{\pgfqpoint{8.080985in}{6.882143in}}%
\pgfpathlineto{\pgfqpoint{8.080985in}{6.406340in}}%
\pgfpathlineto{\pgfqpoint{8.204508in}{6.406340in}}%
\pgfpathlineto{\pgfqpoint{8.204508in}{7.060569in}}%
\pgfpathlineto{\pgfqpoint{8.328032in}{7.060569in}}%
\pgfpathlineto{\pgfqpoint{8.328032in}{6.822668in}}%
\pgfpathlineto{\pgfqpoint{8.451555in}{6.822668in}}%
\pgfpathlineto{\pgfqpoint{8.451555in}{6.525291in}}%
\pgfpathlineto{\pgfqpoint{8.575078in}{6.525291in}}%
\pgfpathlineto{\pgfqpoint{8.575078in}{6.168439in}}%
\pgfpathlineto{\pgfqpoint{8.698601in}{6.168439in}}%
\pgfpathlineto{\pgfqpoint{8.698601in}{6.584766in}}%
\pgfpathlineto{\pgfqpoint{8.822124in}{6.584766in}}%
\pgfpathlineto{\pgfqpoint{8.822124in}{6.644242in}}%
\pgfpathlineto{\pgfqpoint{8.945648in}{6.644242in}}%
\pgfpathlineto{\pgfqpoint{8.945648in}{6.882143in}}%
\pgfpathlineto{\pgfqpoint{9.069171in}{6.882143in}}%
\pgfpathlineto{\pgfqpoint{9.069171in}{7.001093in}}%
\pgfpathlineto{\pgfqpoint{9.192694in}{7.001093in}}%
\pgfpathlineto{\pgfqpoint{9.192694in}{6.644242in}}%
\pgfpathlineto{\pgfqpoint{9.316217in}{6.644242in}}%
\pgfpathlineto{\pgfqpoint{9.316217in}{6.525291in}}%
\pgfpathlineto{\pgfqpoint{9.439740in}{6.525291in}}%
\pgfpathlineto{\pgfqpoint{9.439740in}{6.465816in}}%
\pgfpathlineto{\pgfqpoint{9.563264in}{6.465816in}}%
\pgfpathlineto{\pgfqpoint{9.563264in}{6.703717in}}%
\pgfpathlineto{\pgfqpoint{9.686787in}{6.703717in}}%
\pgfpathlineto{\pgfqpoint{9.686787in}{6.346865in}}%
\pgfpathlineto{\pgfqpoint{9.810310in}{6.346865in}}%
\pgfpathlineto{\pgfqpoint{9.810310in}{5.454735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.339846in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{7.339846in}{7.179519in}}%
\pgfpathlineto{\pgfqpoint{7.463369in}{7.179519in}}%
\pgfpathlineto{\pgfqpoint{7.463369in}{6.941618in}}%
\pgfpathlineto{\pgfqpoint{7.586892in}{6.941618in}}%
\pgfpathlineto{\pgfqpoint{7.586892in}{7.001093in}}%
\pgfpathlineto{\pgfqpoint{7.710416in}{7.001093in}}%
\pgfpathlineto{\pgfqpoint{7.710416in}{6.822668in}}%
\pgfpathlineto{\pgfqpoint{7.833939in}{6.822668in}}%
\pgfpathlineto{\pgfqpoint{7.833939in}{6.465816in}}%
\pgfpathlineto{\pgfqpoint{7.957462in}{6.465816in}}%
\pgfpathlineto{\pgfqpoint{7.957462in}{6.882143in}}%
\pgfpathlineto{\pgfqpoint{8.080985in}{6.882143in}}%
\pgfpathlineto{\pgfqpoint{8.080985in}{6.406340in}}%
\pgfpathlineto{\pgfqpoint{8.204508in}{6.406340in}}%
\pgfpathlineto{\pgfqpoint{8.204508in}{7.179519in}}%
\pgfpathlineto{\pgfqpoint{8.328032in}{7.179519in}}%
\pgfpathlineto{\pgfqpoint{8.328032in}{6.644242in}}%
\pgfpathlineto{\pgfqpoint{8.451555in}{6.644242in}}%
\pgfpathlineto{\pgfqpoint{8.451555in}{6.644242in}}%
\pgfpathlineto{\pgfqpoint{8.575078in}{6.644242in}}%
\pgfpathlineto{\pgfqpoint{8.575078in}{6.227914in}}%
\pgfpathlineto{\pgfqpoint{8.698601in}{6.227914in}}%
\pgfpathlineto{\pgfqpoint{8.698601in}{6.346865in}}%
\pgfpathlineto{\pgfqpoint{8.822124in}{6.346865in}}%
\pgfpathlineto{\pgfqpoint{8.822124in}{6.703717in}}%
\pgfpathlineto{\pgfqpoint{8.945648in}{6.703717in}}%
\pgfpathlineto{\pgfqpoint{8.945648in}{6.882143in}}%
\pgfpathlineto{\pgfqpoint{9.069171in}{6.882143in}}%
\pgfpathlineto{\pgfqpoint{9.069171in}{7.001093in}}%
\pgfpathlineto{\pgfqpoint{9.192694in}{7.001093in}}%
\pgfpathlineto{\pgfqpoint{9.192694in}{6.465816in}}%
\pgfpathlineto{\pgfqpoint{9.316217in}{6.465816in}}%
\pgfpathlineto{\pgfqpoint{9.316217in}{6.644242in}}%
\pgfpathlineto{\pgfqpoint{9.439740in}{6.644242in}}%
\pgfpathlineto{\pgfqpoint{9.439740in}{6.584766in}}%
\pgfpathlineto{\pgfqpoint{9.563264in}{6.584766in}}%
\pgfpathlineto{\pgfqpoint{9.563264in}{6.703717in}}%
\pgfpathlineto{\pgfqpoint{9.686787in}{6.703717in}}%
\pgfpathlineto{\pgfqpoint{9.686787in}{6.287390in}}%
\pgfpathlineto{\pgfqpoint{9.810310in}{6.287390in}}%
\pgfpathlineto{\pgfqpoint{9.810310in}{5.454735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{5.454735in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.339846in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{7.339846in}{7.179519in}}%
\pgfpathlineto{\pgfqpoint{7.463369in}{7.179519in}}%
\pgfpathlineto{\pgfqpoint{7.463369in}{6.941618in}}%
\pgfpathlineto{\pgfqpoint{7.586892in}{6.941618in}}%
\pgfpathlineto{\pgfqpoint{7.586892in}{6.941618in}}%
\pgfpathlineto{\pgfqpoint{7.710416in}{6.941618in}}%
\pgfpathlineto{\pgfqpoint{7.710416in}{6.822668in}}%
\pgfpathlineto{\pgfqpoint{7.833939in}{6.822668in}}%
\pgfpathlineto{\pgfqpoint{7.833939in}{6.346865in}}%
\pgfpathlineto{\pgfqpoint{7.957462in}{6.346865in}}%
\pgfpathlineto{\pgfqpoint{7.957462in}{6.941618in}}%
\pgfpathlineto{\pgfqpoint{8.080985in}{6.941618in}}%
\pgfpathlineto{\pgfqpoint{8.080985in}{6.346865in}}%
\pgfpathlineto{\pgfqpoint{8.204508in}{6.346865in}}%
\pgfpathlineto{\pgfqpoint{8.204508in}{7.238995in}}%
\pgfpathlineto{\pgfqpoint{8.328032in}{7.238995in}}%
\pgfpathlineto{\pgfqpoint{8.328032in}{6.703717in}}%
\pgfpathlineto{\pgfqpoint{8.451555in}{6.703717in}}%
\pgfpathlineto{\pgfqpoint{8.451555in}{6.644242in}}%
\pgfpathlineto{\pgfqpoint{8.575078in}{6.644242in}}%
\pgfpathlineto{\pgfqpoint{8.575078in}{6.227914in}}%
\pgfpathlineto{\pgfqpoint{8.698601in}{6.227914in}}%
\pgfpathlineto{\pgfqpoint{8.698601in}{6.406340in}}%
\pgfpathlineto{\pgfqpoint{8.822124in}{6.406340in}}%
\pgfpathlineto{\pgfqpoint{8.822124in}{6.584766in}}%
\pgfpathlineto{\pgfqpoint{8.945648in}{6.584766in}}%
\pgfpathlineto{\pgfqpoint{8.945648in}{7.001093in}}%
\pgfpathlineto{\pgfqpoint{9.069171in}{7.001093in}}%
\pgfpathlineto{\pgfqpoint{9.069171in}{7.060569in}}%
\pgfpathlineto{\pgfqpoint{9.192694in}{7.060569in}}%
\pgfpathlineto{\pgfqpoint{9.192694in}{6.584766in}}%
\pgfpathlineto{\pgfqpoint{9.316217in}{6.584766in}}%
\pgfpathlineto{\pgfqpoint{9.316217in}{6.525291in}}%
\pgfpathlineto{\pgfqpoint{9.439740in}{6.525291in}}%
\pgfpathlineto{\pgfqpoint{9.439740in}{6.525291in}}%
\pgfpathlineto{\pgfqpoint{9.563264in}{6.525291in}}%
\pgfpathlineto{\pgfqpoint{9.563264in}{6.703717in}}%
\pgfpathlineto{\pgfqpoint{9.686787in}{6.703717in}}%
\pgfpathlineto{\pgfqpoint{9.686787in}{6.287390in}}%
\pgfpathlineto{\pgfqpoint{9.810310in}{6.287390in}}%
\pgfpathlineto{\pgfqpoint{9.810310in}{5.454735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.216323in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{7.216323in}{7.328208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.216323in}{5.454735in}}%
\pgfpathlineto{\pgfqpoint{9.933833in}{5.454735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.575078in,y=7.411541in,,base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle h=0.06\) (\(\displaystyle m=419\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724471in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{3.441981in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{3.441981in}{4.935569in}}%
\pgfpathlineto{\pgfqpoint{0.724471in}{4.935569in}}%
\pgfpathlineto{\pgfqpoint{0.724471in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847994in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{0.971517in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{0.971517in}{4.782632in}}%
\pgfpathlineto{\pgfqpoint{0.847994in}{4.782632in}}%
\pgfpathlineto{\pgfqpoint{0.847994in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971517in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{1.095040in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{1.095040in}{4.464015in}}%
\pgfpathlineto{\pgfqpoint{0.971517in}{4.464015in}}%
\pgfpathlineto{\pgfqpoint{0.971517in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095040in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{1.218564in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{1.218564in}{4.655185in}}%
\pgfpathlineto{\pgfqpoint{1.095040in}{4.655185in}}%
\pgfpathlineto{\pgfqpoint{1.095040in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218564in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{1.342087in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{1.342087in}{3.954226in}}%
\pgfpathlineto{\pgfqpoint{1.218564in}{3.954226in}}%
\pgfpathlineto{\pgfqpoint{1.218564in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342087in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{1.465610in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{1.465610in}{4.272844in}}%
\pgfpathlineto{\pgfqpoint{1.342087in}{4.272844in}}%
\pgfpathlineto{\pgfqpoint{1.342087in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465610in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{1.589133in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{1.589133in}{4.591462in}}%
\pgfpathlineto{\pgfqpoint{1.465610in}{4.591462in}}%
\pgfpathlineto{\pgfqpoint{1.465610in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589133in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{1.712656in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{1.712656in}{4.209120in}}%
\pgfpathlineto{\pgfqpoint{1.589133in}{4.209120in}}%
\pgfpathlineto{\pgfqpoint{1.589133in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712656in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{1.836180in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{1.836180in}{4.145397in}}%
\pgfpathlineto{\pgfqpoint{1.712656in}{4.145397in}}%
\pgfpathlineto{\pgfqpoint{1.712656in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836180in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{1.959703in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{1.959703in}{4.145397in}}%
\pgfpathlineto{\pgfqpoint{1.836180in}{4.145397in}}%
\pgfpathlineto{\pgfqpoint{1.836180in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959703in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{2.083226in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{2.083226in}{4.272844in}}%
\pgfpathlineto{\pgfqpoint{1.959703in}{4.272844in}}%
\pgfpathlineto{\pgfqpoint{1.959703in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083226in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{2.206749in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{2.206749in}{3.699332in}}%
\pgfpathlineto{\pgfqpoint{2.083226in}{3.699332in}}%
\pgfpathlineto{\pgfqpoint{2.083226in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206749in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{2.330273in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{2.330273in}{4.464015in}}%
\pgfpathlineto{\pgfqpoint{2.206749in}{4.464015in}}%
\pgfpathlineto{\pgfqpoint{2.206749in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330273in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{2.453796in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{2.453796in}{4.336567in}}%
\pgfpathlineto{\pgfqpoint{2.330273in}{4.336567in}}%
\pgfpathlineto{\pgfqpoint{2.330273in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453796in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{2.577319in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{2.577319in}{4.336567in}}%
\pgfpathlineto{\pgfqpoint{2.453796in}{4.336567in}}%
\pgfpathlineto{\pgfqpoint{2.453796in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577319in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{2.700842in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{2.700842in}{4.336567in}}%
\pgfpathlineto{\pgfqpoint{2.577319in}{4.336567in}}%
\pgfpathlineto{\pgfqpoint{2.577319in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700842in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{2.824365in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{2.824365in}{3.763056in}}%
\pgfpathlineto{\pgfqpoint{2.700842in}{3.763056in}}%
\pgfpathlineto{\pgfqpoint{2.700842in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824365in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{2.947889in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{2.947889in}{3.826779in}}%
\pgfpathlineto{\pgfqpoint{2.824365in}{3.826779in}}%
\pgfpathlineto{\pgfqpoint{2.824365in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.947889in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{3.071412in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{3.071412in}{4.081673in}}%
\pgfpathlineto{\pgfqpoint{2.947889in}{4.081673in}}%
\pgfpathlineto{\pgfqpoint{2.947889in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.071412in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{3.194935in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{3.194935in}{3.890503in}}%
\pgfpathlineto{\pgfqpoint{3.071412in}{3.890503in}}%
\pgfpathlineto{\pgfqpoint{3.071412in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.194935in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{3.318458in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{3.318458in}{4.081673in}}%
\pgfpathlineto{\pgfqpoint{3.194935in}{4.081673in}}%
\pgfpathlineto{\pgfqpoint{3.194935in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847994in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{0.971517in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{0.971517in}{4.846356in}}%
\pgfpathlineto{\pgfqpoint{0.847994in}{4.846356in}}%
\pgfpathlineto{\pgfqpoint{0.847994in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971517in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{1.095040in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{1.095040in}{4.527738in}}%
\pgfpathlineto{\pgfqpoint{0.971517in}{4.527738in}}%
\pgfpathlineto{\pgfqpoint{0.971517in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095040in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{1.218564in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{1.218564in}{4.591462in}}%
\pgfpathlineto{\pgfqpoint{1.095040in}{4.591462in}}%
\pgfpathlineto{\pgfqpoint{1.095040in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218564in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{1.342087in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{1.342087in}{4.081673in}}%
\pgfpathlineto{\pgfqpoint{1.218564in}{4.081673in}}%
\pgfpathlineto{\pgfqpoint{1.218564in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342087in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{1.465610in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{1.465610in}{4.272844in}}%
\pgfpathlineto{\pgfqpoint{1.342087in}{4.272844in}}%
\pgfpathlineto{\pgfqpoint{1.342087in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465610in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{1.589133in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{1.589133in}{4.336567in}}%
\pgfpathlineto{\pgfqpoint{1.465610in}{4.336567in}}%
\pgfpathlineto{\pgfqpoint{1.465610in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589133in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{1.712656in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{1.712656in}{4.272844in}}%
\pgfpathlineto{\pgfqpoint{1.589133in}{4.272844in}}%
\pgfpathlineto{\pgfqpoint{1.589133in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712656in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{1.836180in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{1.836180in}{4.272844in}}%
\pgfpathlineto{\pgfqpoint{1.712656in}{4.272844in}}%
\pgfpathlineto{\pgfqpoint{1.712656in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836180in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{1.959703in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{1.959703in}{4.081673in}}%
\pgfpathlineto{\pgfqpoint{1.836180in}{4.081673in}}%
\pgfpathlineto{\pgfqpoint{1.836180in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959703in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{2.083226in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{2.083226in}{4.272844in}}%
\pgfpathlineto{\pgfqpoint{1.959703in}{4.272844in}}%
\pgfpathlineto{\pgfqpoint{1.959703in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083226in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{2.206749in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{2.206749in}{3.763056in}}%
\pgfpathlineto{\pgfqpoint{2.083226in}{3.763056in}}%
\pgfpathlineto{\pgfqpoint{2.083226in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206749in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{2.330273in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{2.330273in}{4.400291in}}%
\pgfpathlineto{\pgfqpoint{2.206749in}{4.400291in}}%
\pgfpathlineto{\pgfqpoint{2.206749in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330273in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{2.453796in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{2.453796in}{4.145397in}}%
\pgfpathlineto{\pgfqpoint{2.330273in}{4.145397in}}%
\pgfpathlineto{\pgfqpoint{2.330273in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453796in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{2.577319in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{2.577319in}{4.464015in}}%
\pgfpathlineto{\pgfqpoint{2.453796in}{4.464015in}}%
\pgfpathlineto{\pgfqpoint{2.453796in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577319in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{2.700842in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{2.700842in}{4.400291in}}%
\pgfpathlineto{\pgfqpoint{2.577319in}{4.400291in}}%
\pgfpathlineto{\pgfqpoint{2.577319in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700842in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{2.824365in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{2.824365in}{3.635608in}}%
\pgfpathlineto{\pgfqpoint{2.700842in}{3.635608in}}%
\pgfpathlineto{\pgfqpoint{2.700842in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824365in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{2.947889in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{2.947889in}{4.017950in}}%
\pgfpathlineto{\pgfqpoint{2.824365in}{4.017950in}}%
\pgfpathlineto{\pgfqpoint{2.824365in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.947889in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{3.071412in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{3.071412in}{4.017950in}}%
\pgfpathlineto{\pgfqpoint{2.947889in}{4.017950in}}%
\pgfpathlineto{\pgfqpoint{2.947889in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.071412in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{3.194935in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{3.194935in}{3.826779in}}%
\pgfpathlineto{\pgfqpoint{3.071412in}{3.826779in}}%
\pgfpathlineto{\pgfqpoint{3.071412in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.194935in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{3.318458in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{3.318458in}{4.081673in}}%
\pgfpathlineto{\pgfqpoint{3.194935in}{4.081673in}}%
\pgfpathlineto{\pgfqpoint{3.194935in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847994in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{0.971517in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{0.971517in}{4.846356in}}%
\pgfpathlineto{\pgfqpoint{0.847994in}{4.846356in}}%
\pgfpathlineto{\pgfqpoint{0.847994in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971517in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{1.095040in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{1.095040in}{4.527738in}}%
\pgfpathlineto{\pgfqpoint{0.971517in}{4.527738in}}%
\pgfpathlineto{\pgfqpoint{0.971517in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095040in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{1.218564in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{1.218564in}{4.591462in}}%
\pgfpathlineto{\pgfqpoint{1.095040in}{4.591462in}}%
\pgfpathlineto{\pgfqpoint{1.095040in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218564in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{1.342087in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{1.342087in}{4.017950in}}%
\pgfpathlineto{\pgfqpoint{1.218564in}{4.017950in}}%
\pgfpathlineto{\pgfqpoint{1.218564in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342087in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{1.465610in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{1.465610in}{4.145397in}}%
\pgfpathlineto{\pgfqpoint{1.342087in}{4.145397in}}%
\pgfpathlineto{\pgfqpoint{1.342087in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465610in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{1.589133in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{1.589133in}{4.464015in}}%
\pgfpathlineto{\pgfqpoint{1.465610in}{4.464015in}}%
\pgfpathlineto{\pgfqpoint{1.465610in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589133in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{1.712656in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{1.712656in}{4.272844in}}%
\pgfpathlineto{\pgfqpoint{1.589133in}{4.272844in}}%
\pgfpathlineto{\pgfqpoint{1.589133in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712656in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{1.836180in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{1.836180in}{4.272844in}}%
\pgfpathlineto{\pgfqpoint{1.712656in}{4.272844in}}%
\pgfpathlineto{\pgfqpoint{1.712656in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836180in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{1.959703in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{1.959703in}{4.081673in}}%
\pgfpathlineto{\pgfqpoint{1.836180in}{4.081673in}}%
\pgfpathlineto{\pgfqpoint{1.836180in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959703in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{2.083226in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{2.083226in}{4.336567in}}%
\pgfpathlineto{\pgfqpoint{1.959703in}{4.336567in}}%
\pgfpathlineto{\pgfqpoint{1.959703in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083226in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{2.206749in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{2.206749in}{3.763056in}}%
\pgfpathlineto{\pgfqpoint{2.083226in}{3.763056in}}%
\pgfpathlineto{\pgfqpoint{2.083226in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206749in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{2.330273in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{2.330273in}{4.400291in}}%
\pgfpathlineto{\pgfqpoint{2.206749in}{4.400291in}}%
\pgfpathlineto{\pgfqpoint{2.206749in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330273in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{2.453796in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{2.453796in}{4.145397in}}%
\pgfpathlineto{\pgfqpoint{2.330273in}{4.145397in}}%
\pgfpathlineto{\pgfqpoint{2.330273in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453796in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{2.577319in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{2.577319in}{4.464015in}}%
\pgfpathlineto{\pgfqpoint{2.453796in}{4.464015in}}%
\pgfpathlineto{\pgfqpoint{2.453796in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577319in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{2.700842in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{2.700842in}{4.336567in}}%
\pgfpathlineto{\pgfqpoint{2.577319in}{4.336567in}}%
\pgfpathlineto{\pgfqpoint{2.577319in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700842in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{2.824365in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{2.824365in}{3.699332in}}%
\pgfpathlineto{\pgfqpoint{2.700842in}{3.699332in}}%
\pgfpathlineto{\pgfqpoint{2.700842in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824365in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{2.947889in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{2.947889in}{3.954226in}}%
\pgfpathlineto{\pgfqpoint{2.824365in}{3.954226in}}%
\pgfpathlineto{\pgfqpoint{2.824365in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.947889in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{3.071412in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{3.071412in}{4.017950in}}%
\pgfpathlineto{\pgfqpoint{2.947889in}{4.017950in}}%
\pgfpathlineto{\pgfqpoint{2.947889in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.071412in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{3.194935in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{3.194935in}{3.890503in}}%
\pgfpathlineto{\pgfqpoint{3.071412in}{3.890503in}}%
\pgfpathlineto{\pgfqpoint{3.071412in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.194935in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{3.318458in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{3.318458in}{4.081673in}}%
\pgfpathlineto{\pgfqpoint{3.194935in}{4.081673in}}%
\pgfpathlineto{\pgfqpoint{3.194935in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847994in}{3.062097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.465610in}{3.062097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083226in}{3.062097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700842in}{3.062097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.318458in}{3.062097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724471in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{3.441981in}{3.062097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724471in}{3.062097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.512374in, y=2.993507in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724471in}{3.699332in}}%
\pgfpathlineto{\pgfqpoint{3.441981in}{3.699332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724471in}{3.699332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=3.630742in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724471in}{4.336567in}}%
\pgfpathlineto{\pgfqpoint{3.441981in}{4.336567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724471in}{4.336567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=4.267977in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=3.998833in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont Count}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847994in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{0.847994in}{4.782632in}}%
\pgfpathlineto{\pgfqpoint{0.971517in}{4.782632in}}%
\pgfpathlineto{\pgfqpoint{0.971517in}{4.464015in}}%
\pgfpathlineto{\pgfqpoint{1.095040in}{4.464015in}}%
\pgfpathlineto{\pgfqpoint{1.095040in}{4.655185in}}%
\pgfpathlineto{\pgfqpoint{1.218564in}{4.655185in}}%
\pgfpathlineto{\pgfqpoint{1.218564in}{3.954226in}}%
\pgfpathlineto{\pgfqpoint{1.342087in}{3.954226in}}%
\pgfpathlineto{\pgfqpoint{1.342087in}{4.272844in}}%
\pgfpathlineto{\pgfqpoint{1.465610in}{4.272844in}}%
\pgfpathlineto{\pgfqpoint{1.465610in}{4.591462in}}%
\pgfpathlineto{\pgfqpoint{1.589133in}{4.591462in}}%
\pgfpathlineto{\pgfqpoint{1.589133in}{4.209120in}}%
\pgfpathlineto{\pgfqpoint{1.712656in}{4.209120in}}%
\pgfpathlineto{\pgfqpoint{1.712656in}{4.145397in}}%
\pgfpathlineto{\pgfqpoint{1.836180in}{4.145397in}}%
\pgfpathlineto{\pgfqpoint{1.836180in}{4.145397in}}%
\pgfpathlineto{\pgfqpoint{1.959703in}{4.145397in}}%
\pgfpathlineto{\pgfqpoint{1.959703in}{4.272844in}}%
\pgfpathlineto{\pgfqpoint{2.083226in}{4.272844in}}%
\pgfpathlineto{\pgfqpoint{2.083226in}{3.699332in}}%
\pgfpathlineto{\pgfqpoint{2.206749in}{3.699332in}}%
\pgfpathlineto{\pgfqpoint{2.206749in}{4.464015in}}%
\pgfpathlineto{\pgfqpoint{2.330273in}{4.464015in}}%
\pgfpathlineto{\pgfqpoint{2.330273in}{4.336567in}}%
\pgfpathlineto{\pgfqpoint{2.453796in}{4.336567in}}%
\pgfpathlineto{\pgfqpoint{2.453796in}{4.336567in}}%
\pgfpathlineto{\pgfqpoint{2.577319in}{4.336567in}}%
\pgfpathlineto{\pgfqpoint{2.577319in}{4.336567in}}%
\pgfpathlineto{\pgfqpoint{2.700842in}{4.336567in}}%
\pgfpathlineto{\pgfqpoint{2.700842in}{3.763056in}}%
\pgfpathlineto{\pgfqpoint{2.824365in}{3.763056in}}%
\pgfpathlineto{\pgfqpoint{2.824365in}{3.826779in}}%
\pgfpathlineto{\pgfqpoint{2.947889in}{3.826779in}}%
\pgfpathlineto{\pgfqpoint{2.947889in}{4.081673in}}%
\pgfpathlineto{\pgfqpoint{3.071412in}{4.081673in}}%
\pgfpathlineto{\pgfqpoint{3.071412in}{3.890503in}}%
\pgfpathlineto{\pgfqpoint{3.194935in}{3.890503in}}%
\pgfpathlineto{\pgfqpoint{3.194935in}{4.081673in}}%
\pgfpathlineto{\pgfqpoint{3.318458in}{4.081673in}}%
\pgfpathlineto{\pgfqpoint{3.318458in}{3.062097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847994in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{0.847994in}{4.846356in}}%
\pgfpathlineto{\pgfqpoint{0.971517in}{4.846356in}}%
\pgfpathlineto{\pgfqpoint{0.971517in}{4.527738in}}%
\pgfpathlineto{\pgfqpoint{1.095040in}{4.527738in}}%
\pgfpathlineto{\pgfqpoint{1.095040in}{4.591462in}}%
\pgfpathlineto{\pgfqpoint{1.218564in}{4.591462in}}%
\pgfpathlineto{\pgfqpoint{1.218564in}{4.081673in}}%
\pgfpathlineto{\pgfqpoint{1.342087in}{4.081673in}}%
\pgfpathlineto{\pgfqpoint{1.342087in}{4.272844in}}%
\pgfpathlineto{\pgfqpoint{1.465610in}{4.272844in}}%
\pgfpathlineto{\pgfqpoint{1.465610in}{4.336567in}}%
\pgfpathlineto{\pgfqpoint{1.589133in}{4.336567in}}%
\pgfpathlineto{\pgfqpoint{1.589133in}{4.272844in}}%
\pgfpathlineto{\pgfqpoint{1.712656in}{4.272844in}}%
\pgfpathlineto{\pgfqpoint{1.712656in}{4.272844in}}%
\pgfpathlineto{\pgfqpoint{1.836180in}{4.272844in}}%
\pgfpathlineto{\pgfqpoint{1.836180in}{4.081673in}}%
\pgfpathlineto{\pgfqpoint{1.959703in}{4.081673in}}%
\pgfpathlineto{\pgfqpoint{1.959703in}{4.272844in}}%
\pgfpathlineto{\pgfqpoint{2.083226in}{4.272844in}}%
\pgfpathlineto{\pgfqpoint{2.083226in}{3.763056in}}%
\pgfpathlineto{\pgfqpoint{2.206749in}{3.763056in}}%
\pgfpathlineto{\pgfqpoint{2.206749in}{4.400291in}}%
\pgfpathlineto{\pgfqpoint{2.330273in}{4.400291in}}%
\pgfpathlineto{\pgfqpoint{2.330273in}{4.145397in}}%
\pgfpathlineto{\pgfqpoint{2.453796in}{4.145397in}}%
\pgfpathlineto{\pgfqpoint{2.453796in}{4.464015in}}%
\pgfpathlineto{\pgfqpoint{2.577319in}{4.464015in}}%
\pgfpathlineto{\pgfqpoint{2.577319in}{4.400291in}}%
\pgfpathlineto{\pgfqpoint{2.700842in}{4.400291in}}%
\pgfpathlineto{\pgfqpoint{2.700842in}{3.635608in}}%
\pgfpathlineto{\pgfqpoint{2.824365in}{3.635608in}}%
\pgfpathlineto{\pgfqpoint{2.824365in}{4.017950in}}%
\pgfpathlineto{\pgfqpoint{2.947889in}{4.017950in}}%
\pgfpathlineto{\pgfqpoint{2.947889in}{4.017950in}}%
\pgfpathlineto{\pgfqpoint{3.071412in}{4.017950in}}%
\pgfpathlineto{\pgfqpoint{3.071412in}{3.826779in}}%
\pgfpathlineto{\pgfqpoint{3.194935in}{3.826779in}}%
\pgfpathlineto{\pgfqpoint{3.194935in}{4.081673in}}%
\pgfpathlineto{\pgfqpoint{3.318458in}{4.081673in}}%
\pgfpathlineto{\pgfqpoint{3.318458in}{3.062097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847994in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{0.847994in}{4.846356in}}%
\pgfpathlineto{\pgfqpoint{0.971517in}{4.846356in}}%
\pgfpathlineto{\pgfqpoint{0.971517in}{4.527738in}}%
\pgfpathlineto{\pgfqpoint{1.095040in}{4.527738in}}%
\pgfpathlineto{\pgfqpoint{1.095040in}{4.591462in}}%
\pgfpathlineto{\pgfqpoint{1.218564in}{4.591462in}}%
\pgfpathlineto{\pgfqpoint{1.218564in}{4.017950in}}%
\pgfpathlineto{\pgfqpoint{1.342087in}{4.017950in}}%
\pgfpathlineto{\pgfqpoint{1.342087in}{4.145397in}}%
\pgfpathlineto{\pgfqpoint{1.465610in}{4.145397in}}%
\pgfpathlineto{\pgfqpoint{1.465610in}{4.464015in}}%
\pgfpathlineto{\pgfqpoint{1.589133in}{4.464015in}}%
\pgfpathlineto{\pgfqpoint{1.589133in}{4.272844in}}%
\pgfpathlineto{\pgfqpoint{1.712656in}{4.272844in}}%
\pgfpathlineto{\pgfqpoint{1.712656in}{4.272844in}}%
\pgfpathlineto{\pgfqpoint{1.836180in}{4.272844in}}%
\pgfpathlineto{\pgfqpoint{1.836180in}{4.081673in}}%
\pgfpathlineto{\pgfqpoint{1.959703in}{4.081673in}}%
\pgfpathlineto{\pgfqpoint{1.959703in}{4.336567in}}%
\pgfpathlineto{\pgfqpoint{2.083226in}{4.336567in}}%
\pgfpathlineto{\pgfqpoint{2.083226in}{3.763056in}}%
\pgfpathlineto{\pgfqpoint{2.206749in}{3.763056in}}%
\pgfpathlineto{\pgfqpoint{2.206749in}{4.400291in}}%
\pgfpathlineto{\pgfqpoint{2.330273in}{4.400291in}}%
\pgfpathlineto{\pgfqpoint{2.330273in}{4.145397in}}%
\pgfpathlineto{\pgfqpoint{2.453796in}{4.145397in}}%
\pgfpathlineto{\pgfqpoint{2.453796in}{4.464015in}}%
\pgfpathlineto{\pgfqpoint{2.577319in}{4.464015in}}%
\pgfpathlineto{\pgfqpoint{2.577319in}{4.336567in}}%
\pgfpathlineto{\pgfqpoint{2.700842in}{4.336567in}}%
\pgfpathlineto{\pgfqpoint{2.700842in}{3.699332in}}%
\pgfpathlineto{\pgfqpoint{2.824365in}{3.699332in}}%
\pgfpathlineto{\pgfqpoint{2.824365in}{3.954226in}}%
\pgfpathlineto{\pgfqpoint{2.947889in}{3.954226in}}%
\pgfpathlineto{\pgfqpoint{2.947889in}{4.017950in}}%
\pgfpathlineto{\pgfqpoint{3.071412in}{4.017950in}}%
\pgfpathlineto{\pgfqpoint{3.071412in}{3.890503in}}%
\pgfpathlineto{\pgfqpoint{3.194935in}{3.890503in}}%
\pgfpathlineto{\pgfqpoint{3.194935in}{4.081673in}}%
\pgfpathlineto{\pgfqpoint{3.318458in}{4.081673in}}%
\pgfpathlineto{\pgfqpoint{3.318458in}{3.062097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724471in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{0.724471in}{4.935569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724471in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{3.441981in}{3.062097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.083226in,y=5.018902in,,base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle h=0.07\) (\(\displaystyle m=362\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970397in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{6.687907in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{6.687907in}{4.935569in}}%
\pgfpathlineto{\pgfqpoint{3.970397in}{4.935569in}}%
\pgfpathlineto{\pgfqpoint{3.970397in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093920in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{4.217443in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{4.217443in}{4.185519in}}%
\pgfpathlineto{\pgfqpoint{4.093920in}{4.185519in}}%
\pgfpathlineto{\pgfqpoint{4.093920in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.217443in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{4.340966in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{4.340966in}{4.317686in}}%
\pgfpathlineto{\pgfqpoint{4.217443in}{4.317686in}}%
\pgfpathlineto{\pgfqpoint{4.217443in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.340966in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{4.464490in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{4.464490in}{4.648105in}}%
\pgfpathlineto{\pgfqpoint{4.340966in}{4.648105in}}%
\pgfpathlineto{\pgfqpoint{4.340966in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464490in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{4.588013in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{4.588013in}{4.251603in}}%
\pgfpathlineto{\pgfqpoint{4.464490in}{4.251603in}}%
\pgfpathlineto{\pgfqpoint{4.464490in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.588013in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{4.711536in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{4.711536in}{4.714188in}}%
\pgfpathlineto{\pgfqpoint{4.588013in}{4.714188in}}%
\pgfpathlineto{\pgfqpoint{4.588013in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.711536in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{4.835059in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{4.835059in}{3.789017in}}%
\pgfpathlineto{\pgfqpoint{4.711536in}{3.789017in}}%
\pgfpathlineto{\pgfqpoint{4.711536in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.835059in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{4.958582in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{4.958582in}{3.987268in}}%
\pgfpathlineto{\pgfqpoint{4.835059in}{3.987268in}}%
\pgfpathlineto{\pgfqpoint{4.835059in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.958582in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{5.082106in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{5.082106in}{4.515937in}}%
\pgfpathlineto{\pgfqpoint{4.958582in}{4.515937in}}%
\pgfpathlineto{\pgfqpoint{4.958582in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.082106in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{5.205629in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{5.205629in}{4.185519in}}%
\pgfpathlineto{\pgfqpoint{5.082106in}{4.185519in}}%
\pgfpathlineto{\pgfqpoint{5.082106in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.205629in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{5.329152in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{5.329152in}{4.317686in}}%
\pgfpathlineto{\pgfqpoint{5.205629in}{4.317686in}}%
\pgfpathlineto{\pgfqpoint{5.205629in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.329152in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{5.452675in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{5.452675in}{3.524682in}}%
\pgfpathlineto{\pgfqpoint{5.329152in}{3.524682in}}%
\pgfpathlineto{\pgfqpoint{5.329152in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452675in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{5.576198in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{5.576198in}{4.185519in}}%
\pgfpathlineto{\pgfqpoint{5.452675in}{4.185519in}}%
\pgfpathlineto{\pgfqpoint{5.452675in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.576198in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{5.699722in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{5.699722in}{4.449854in}}%
\pgfpathlineto{\pgfqpoint{5.576198in}{4.449854in}}%
\pgfpathlineto{\pgfqpoint{5.576198in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.699722in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{5.823245in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{5.823245in}{3.987268in}}%
\pgfpathlineto{\pgfqpoint{5.699722in}{3.987268in}}%
\pgfpathlineto{\pgfqpoint{5.699722in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.823245in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{5.946768in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{5.946768in}{4.251603in}}%
\pgfpathlineto{\pgfqpoint{5.823245in}{4.251603in}}%
\pgfpathlineto{\pgfqpoint{5.823245in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.946768in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{6.070291in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{6.070291in}{4.251603in}}%
\pgfpathlineto{\pgfqpoint{5.946768in}{4.251603in}}%
\pgfpathlineto{\pgfqpoint{5.946768in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.070291in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{6.193814in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{6.193814in}{3.921184in}}%
\pgfpathlineto{\pgfqpoint{6.070291in}{3.921184in}}%
\pgfpathlineto{\pgfqpoint{6.070291in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.193814in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{6.317338in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{6.317338in}{3.987268in}}%
\pgfpathlineto{\pgfqpoint{6.193814in}{3.987268in}}%
\pgfpathlineto{\pgfqpoint{6.193814in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.317338in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{6.440861in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{6.440861in}{3.590766in}}%
\pgfpathlineto{\pgfqpoint{6.317338in}{3.590766in}}%
\pgfpathlineto{\pgfqpoint{6.317338in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.440861in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{6.564384in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{6.564384in}{3.921184in}}%
\pgfpathlineto{\pgfqpoint{6.440861in}{3.921184in}}%
\pgfpathlineto{\pgfqpoint{6.440861in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093920in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{4.217443in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{4.217443in}{4.119435in}}%
\pgfpathlineto{\pgfqpoint{4.093920in}{4.119435in}}%
\pgfpathlineto{\pgfqpoint{4.093920in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.217443in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{4.340966in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{4.340966in}{4.515937in}}%
\pgfpathlineto{\pgfqpoint{4.217443in}{4.515937in}}%
\pgfpathlineto{\pgfqpoint{4.217443in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.340966in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{4.464490in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{4.464490in}{4.317686in}}%
\pgfpathlineto{\pgfqpoint{4.340966in}{4.317686in}}%
\pgfpathlineto{\pgfqpoint{4.340966in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464490in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{4.588013in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{4.588013in}{4.449854in}}%
\pgfpathlineto{\pgfqpoint{4.464490in}{4.449854in}}%
\pgfpathlineto{\pgfqpoint{4.464490in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.588013in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{4.711536in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{4.711536in}{4.846356in}}%
\pgfpathlineto{\pgfqpoint{4.588013in}{4.846356in}}%
\pgfpathlineto{\pgfqpoint{4.588013in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.711536in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{4.835059in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{4.835059in}{3.656850in}}%
\pgfpathlineto{\pgfqpoint{4.711536in}{3.656850in}}%
\pgfpathlineto{\pgfqpoint{4.711536in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.835059in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{4.958582in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{4.958582in}{4.119435in}}%
\pgfpathlineto{\pgfqpoint{4.835059in}{4.119435in}}%
\pgfpathlineto{\pgfqpoint{4.835059in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.958582in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{5.082106in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{5.082106in}{4.582021in}}%
\pgfpathlineto{\pgfqpoint{4.958582in}{4.582021in}}%
\pgfpathlineto{\pgfqpoint{4.958582in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.082106in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{5.205629in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{5.205629in}{4.185519in}}%
\pgfpathlineto{\pgfqpoint{5.082106in}{4.185519in}}%
\pgfpathlineto{\pgfqpoint{5.082106in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.205629in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{5.329152in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{5.329152in}{3.987268in}}%
\pgfpathlineto{\pgfqpoint{5.205629in}{3.987268in}}%
\pgfpathlineto{\pgfqpoint{5.205629in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.329152in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{5.452675in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{5.452675in}{3.921184in}}%
\pgfpathlineto{\pgfqpoint{5.329152in}{3.921184in}}%
\pgfpathlineto{\pgfqpoint{5.329152in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452675in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{5.576198in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{5.576198in}{4.185519in}}%
\pgfpathlineto{\pgfqpoint{5.452675in}{4.185519in}}%
\pgfpathlineto{\pgfqpoint{5.452675in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.576198in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{5.699722in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{5.699722in}{4.119435in}}%
\pgfpathlineto{\pgfqpoint{5.576198in}{4.119435in}}%
\pgfpathlineto{\pgfqpoint{5.576198in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.699722in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{5.823245in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{5.823245in}{4.185519in}}%
\pgfpathlineto{\pgfqpoint{5.699722in}{4.185519in}}%
\pgfpathlineto{\pgfqpoint{5.699722in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.823245in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{5.946768in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{5.946768in}{4.251603in}}%
\pgfpathlineto{\pgfqpoint{5.823245in}{4.251603in}}%
\pgfpathlineto{\pgfqpoint{5.823245in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.946768in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{6.070291in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{6.070291in}{4.119435in}}%
\pgfpathlineto{\pgfqpoint{5.946768in}{4.119435in}}%
\pgfpathlineto{\pgfqpoint{5.946768in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.070291in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{6.193814in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{6.193814in}{3.921184in}}%
\pgfpathlineto{\pgfqpoint{6.070291in}{3.921184in}}%
\pgfpathlineto{\pgfqpoint{6.070291in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.193814in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{6.317338in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{6.317338in}{3.921184in}}%
\pgfpathlineto{\pgfqpoint{6.193814in}{3.921184in}}%
\pgfpathlineto{\pgfqpoint{6.193814in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.317338in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{6.440861in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{6.440861in}{3.722933in}}%
\pgfpathlineto{\pgfqpoint{6.317338in}{3.722933in}}%
\pgfpathlineto{\pgfqpoint{6.317338in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.440861in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{6.564384in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{6.564384in}{3.855101in}}%
\pgfpathlineto{\pgfqpoint{6.440861in}{3.855101in}}%
\pgfpathlineto{\pgfqpoint{6.440861in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093920in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{4.217443in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{4.217443in}{4.119435in}}%
\pgfpathlineto{\pgfqpoint{4.093920in}{4.119435in}}%
\pgfpathlineto{\pgfqpoint{4.093920in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.217443in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{4.340966in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{4.340966in}{4.515937in}}%
\pgfpathlineto{\pgfqpoint{4.217443in}{4.515937in}}%
\pgfpathlineto{\pgfqpoint{4.217443in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.340966in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{4.464490in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{4.464490in}{4.317686in}}%
\pgfpathlineto{\pgfqpoint{4.340966in}{4.317686in}}%
\pgfpathlineto{\pgfqpoint{4.340966in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464490in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{4.588013in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{4.588013in}{4.449854in}}%
\pgfpathlineto{\pgfqpoint{4.464490in}{4.449854in}}%
\pgfpathlineto{\pgfqpoint{4.464490in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.588013in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{4.711536in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{4.711536in}{4.780272in}}%
\pgfpathlineto{\pgfqpoint{4.588013in}{4.780272in}}%
\pgfpathlineto{\pgfqpoint{4.588013in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.711536in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{4.835059in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{4.835059in}{3.722933in}}%
\pgfpathlineto{\pgfqpoint{4.711536in}{3.722933in}}%
\pgfpathlineto{\pgfqpoint{4.711536in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.835059in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{4.958582in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{4.958582in}{3.855101in}}%
\pgfpathlineto{\pgfqpoint{4.835059in}{3.855101in}}%
\pgfpathlineto{\pgfqpoint{4.835059in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.958582in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{5.082106in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{5.082106in}{4.846356in}}%
\pgfpathlineto{\pgfqpoint{4.958582in}{4.846356in}}%
\pgfpathlineto{\pgfqpoint{4.958582in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.082106in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{5.205629in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{5.205629in}{4.053352in}}%
\pgfpathlineto{\pgfqpoint{5.082106in}{4.053352in}}%
\pgfpathlineto{\pgfqpoint{5.082106in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.205629in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{5.329152in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{5.329152in}{4.119435in}}%
\pgfpathlineto{\pgfqpoint{5.205629in}{4.119435in}}%
\pgfpathlineto{\pgfqpoint{5.205629in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.329152in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{5.452675in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{5.452675in}{3.921184in}}%
\pgfpathlineto{\pgfqpoint{5.329152in}{3.921184in}}%
\pgfpathlineto{\pgfqpoint{5.329152in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452675in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{5.576198in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{5.576198in}{4.053352in}}%
\pgfpathlineto{\pgfqpoint{5.452675in}{4.053352in}}%
\pgfpathlineto{\pgfqpoint{5.452675in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.576198in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{5.699722in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{5.699722in}{4.251603in}}%
\pgfpathlineto{\pgfqpoint{5.576198in}{4.251603in}}%
\pgfpathlineto{\pgfqpoint{5.576198in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.699722in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{5.823245in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{5.823245in}{4.119435in}}%
\pgfpathlineto{\pgfqpoint{5.699722in}{4.119435in}}%
\pgfpathlineto{\pgfqpoint{5.699722in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.823245in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{5.946768in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{5.946768in}{4.317686in}}%
\pgfpathlineto{\pgfqpoint{5.823245in}{4.317686in}}%
\pgfpathlineto{\pgfqpoint{5.823245in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.946768in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{6.070291in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{6.070291in}{4.119435in}}%
\pgfpathlineto{\pgfqpoint{5.946768in}{4.119435in}}%
\pgfpathlineto{\pgfqpoint{5.946768in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.070291in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{6.193814in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{6.193814in}{3.855101in}}%
\pgfpathlineto{\pgfqpoint{6.070291in}{3.855101in}}%
\pgfpathlineto{\pgfqpoint{6.070291in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.193814in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{6.317338in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{6.317338in}{3.987268in}}%
\pgfpathlineto{\pgfqpoint{6.193814in}{3.987268in}}%
\pgfpathlineto{\pgfqpoint{6.193814in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.317338in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{6.440861in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{6.440861in}{3.656850in}}%
\pgfpathlineto{\pgfqpoint{6.317338in}{3.656850in}}%
\pgfpathlineto{\pgfqpoint{6.317338in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.440861in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{6.564384in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{6.564384in}{3.921184in}}%
\pgfpathlineto{\pgfqpoint{6.440861in}{3.921184in}}%
\pgfpathlineto{\pgfqpoint{6.440861in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093920in}{3.062097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.711536in}{3.062097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.329152in}{3.062097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.946768in}{3.062097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.564384in}{3.062097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970397in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{6.687907in}{3.062097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.970397in}{3.062097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.758300in, y=2.993507in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970397in}{3.722933in}}%
\pgfpathlineto{\pgfqpoint{6.687907in}{3.722933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.970397in}{3.722933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.643425in, y=3.654343in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970397in}{4.383770in}}%
\pgfpathlineto{\pgfqpoint{6.687907in}{4.383770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.970397in}{4.383770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.643425in, y=4.315180in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093920in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{4.093920in}{4.185519in}}%
\pgfpathlineto{\pgfqpoint{4.217443in}{4.185519in}}%
\pgfpathlineto{\pgfqpoint{4.217443in}{4.317686in}}%
\pgfpathlineto{\pgfqpoint{4.340966in}{4.317686in}}%
\pgfpathlineto{\pgfqpoint{4.340966in}{4.648105in}}%
\pgfpathlineto{\pgfqpoint{4.464490in}{4.648105in}}%
\pgfpathlineto{\pgfqpoint{4.464490in}{4.251603in}}%
\pgfpathlineto{\pgfqpoint{4.588013in}{4.251603in}}%
\pgfpathlineto{\pgfqpoint{4.588013in}{4.714188in}}%
\pgfpathlineto{\pgfqpoint{4.711536in}{4.714188in}}%
\pgfpathlineto{\pgfqpoint{4.711536in}{3.789017in}}%
\pgfpathlineto{\pgfqpoint{4.835059in}{3.789017in}}%
\pgfpathlineto{\pgfqpoint{4.835059in}{3.987268in}}%
\pgfpathlineto{\pgfqpoint{4.958582in}{3.987268in}}%
\pgfpathlineto{\pgfqpoint{4.958582in}{4.515937in}}%
\pgfpathlineto{\pgfqpoint{5.082106in}{4.515937in}}%
\pgfpathlineto{\pgfqpoint{5.082106in}{4.185519in}}%
\pgfpathlineto{\pgfqpoint{5.205629in}{4.185519in}}%
\pgfpathlineto{\pgfqpoint{5.205629in}{4.317686in}}%
\pgfpathlineto{\pgfqpoint{5.329152in}{4.317686in}}%
\pgfpathlineto{\pgfqpoint{5.329152in}{3.524682in}}%
\pgfpathlineto{\pgfqpoint{5.452675in}{3.524682in}}%
\pgfpathlineto{\pgfqpoint{5.452675in}{4.185519in}}%
\pgfpathlineto{\pgfqpoint{5.576198in}{4.185519in}}%
\pgfpathlineto{\pgfqpoint{5.576198in}{4.449854in}}%
\pgfpathlineto{\pgfqpoint{5.699722in}{4.449854in}}%
\pgfpathlineto{\pgfqpoint{5.699722in}{3.987268in}}%
\pgfpathlineto{\pgfqpoint{5.823245in}{3.987268in}}%
\pgfpathlineto{\pgfqpoint{5.823245in}{4.251603in}}%
\pgfpathlineto{\pgfqpoint{5.946768in}{4.251603in}}%
\pgfpathlineto{\pgfqpoint{5.946768in}{4.251603in}}%
\pgfpathlineto{\pgfqpoint{6.070291in}{4.251603in}}%
\pgfpathlineto{\pgfqpoint{6.070291in}{3.921184in}}%
\pgfpathlineto{\pgfqpoint{6.193814in}{3.921184in}}%
\pgfpathlineto{\pgfqpoint{6.193814in}{3.987268in}}%
\pgfpathlineto{\pgfqpoint{6.317338in}{3.987268in}}%
\pgfpathlineto{\pgfqpoint{6.317338in}{3.590766in}}%
\pgfpathlineto{\pgfqpoint{6.440861in}{3.590766in}}%
\pgfpathlineto{\pgfqpoint{6.440861in}{3.921184in}}%
\pgfpathlineto{\pgfqpoint{6.564384in}{3.921184in}}%
\pgfpathlineto{\pgfqpoint{6.564384in}{3.062097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093920in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{4.093920in}{4.119435in}}%
\pgfpathlineto{\pgfqpoint{4.217443in}{4.119435in}}%
\pgfpathlineto{\pgfqpoint{4.217443in}{4.515937in}}%
\pgfpathlineto{\pgfqpoint{4.340966in}{4.515937in}}%
\pgfpathlineto{\pgfqpoint{4.340966in}{4.317686in}}%
\pgfpathlineto{\pgfqpoint{4.464490in}{4.317686in}}%
\pgfpathlineto{\pgfqpoint{4.464490in}{4.449854in}}%
\pgfpathlineto{\pgfqpoint{4.588013in}{4.449854in}}%
\pgfpathlineto{\pgfqpoint{4.588013in}{4.846356in}}%
\pgfpathlineto{\pgfqpoint{4.711536in}{4.846356in}}%
\pgfpathlineto{\pgfqpoint{4.711536in}{3.656850in}}%
\pgfpathlineto{\pgfqpoint{4.835059in}{3.656850in}}%
\pgfpathlineto{\pgfqpoint{4.835059in}{4.119435in}}%
\pgfpathlineto{\pgfqpoint{4.958582in}{4.119435in}}%
\pgfpathlineto{\pgfqpoint{4.958582in}{4.582021in}}%
\pgfpathlineto{\pgfqpoint{5.082106in}{4.582021in}}%
\pgfpathlineto{\pgfqpoint{5.082106in}{4.185519in}}%
\pgfpathlineto{\pgfqpoint{5.205629in}{4.185519in}}%
\pgfpathlineto{\pgfqpoint{5.205629in}{3.987268in}}%
\pgfpathlineto{\pgfqpoint{5.329152in}{3.987268in}}%
\pgfpathlineto{\pgfqpoint{5.329152in}{3.921184in}}%
\pgfpathlineto{\pgfqpoint{5.452675in}{3.921184in}}%
\pgfpathlineto{\pgfqpoint{5.452675in}{4.185519in}}%
\pgfpathlineto{\pgfqpoint{5.576198in}{4.185519in}}%
\pgfpathlineto{\pgfqpoint{5.576198in}{4.119435in}}%
\pgfpathlineto{\pgfqpoint{5.699722in}{4.119435in}}%
\pgfpathlineto{\pgfqpoint{5.699722in}{4.185519in}}%
\pgfpathlineto{\pgfqpoint{5.823245in}{4.185519in}}%
\pgfpathlineto{\pgfqpoint{5.823245in}{4.251603in}}%
\pgfpathlineto{\pgfqpoint{5.946768in}{4.251603in}}%
\pgfpathlineto{\pgfqpoint{5.946768in}{4.119435in}}%
\pgfpathlineto{\pgfqpoint{6.070291in}{4.119435in}}%
\pgfpathlineto{\pgfqpoint{6.070291in}{3.921184in}}%
\pgfpathlineto{\pgfqpoint{6.193814in}{3.921184in}}%
\pgfpathlineto{\pgfqpoint{6.193814in}{3.921184in}}%
\pgfpathlineto{\pgfqpoint{6.317338in}{3.921184in}}%
\pgfpathlineto{\pgfqpoint{6.317338in}{3.722933in}}%
\pgfpathlineto{\pgfqpoint{6.440861in}{3.722933in}}%
\pgfpathlineto{\pgfqpoint{6.440861in}{3.855101in}}%
\pgfpathlineto{\pgfqpoint{6.564384in}{3.855101in}}%
\pgfpathlineto{\pgfqpoint{6.564384in}{3.062097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093920in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{4.093920in}{4.119435in}}%
\pgfpathlineto{\pgfqpoint{4.217443in}{4.119435in}}%
\pgfpathlineto{\pgfqpoint{4.217443in}{4.515937in}}%
\pgfpathlineto{\pgfqpoint{4.340966in}{4.515937in}}%
\pgfpathlineto{\pgfqpoint{4.340966in}{4.317686in}}%
\pgfpathlineto{\pgfqpoint{4.464490in}{4.317686in}}%
\pgfpathlineto{\pgfqpoint{4.464490in}{4.449854in}}%
\pgfpathlineto{\pgfqpoint{4.588013in}{4.449854in}}%
\pgfpathlineto{\pgfqpoint{4.588013in}{4.780272in}}%
\pgfpathlineto{\pgfqpoint{4.711536in}{4.780272in}}%
\pgfpathlineto{\pgfqpoint{4.711536in}{3.722933in}}%
\pgfpathlineto{\pgfqpoint{4.835059in}{3.722933in}}%
\pgfpathlineto{\pgfqpoint{4.835059in}{3.855101in}}%
\pgfpathlineto{\pgfqpoint{4.958582in}{3.855101in}}%
\pgfpathlineto{\pgfqpoint{4.958582in}{4.846356in}}%
\pgfpathlineto{\pgfqpoint{5.082106in}{4.846356in}}%
\pgfpathlineto{\pgfqpoint{5.082106in}{4.053352in}}%
\pgfpathlineto{\pgfqpoint{5.205629in}{4.053352in}}%
\pgfpathlineto{\pgfqpoint{5.205629in}{4.119435in}}%
\pgfpathlineto{\pgfqpoint{5.329152in}{4.119435in}}%
\pgfpathlineto{\pgfqpoint{5.329152in}{3.921184in}}%
\pgfpathlineto{\pgfqpoint{5.452675in}{3.921184in}}%
\pgfpathlineto{\pgfqpoint{5.452675in}{4.053352in}}%
\pgfpathlineto{\pgfqpoint{5.576198in}{4.053352in}}%
\pgfpathlineto{\pgfqpoint{5.576198in}{4.251603in}}%
\pgfpathlineto{\pgfqpoint{5.699722in}{4.251603in}}%
\pgfpathlineto{\pgfqpoint{5.699722in}{4.119435in}}%
\pgfpathlineto{\pgfqpoint{5.823245in}{4.119435in}}%
\pgfpathlineto{\pgfqpoint{5.823245in}{4.317686in}}%
\pgfpathlineto{\pgfqpoint{5.946768in}{4.317686in}}%
\pgfpathlineto{\pgfqpoint{5.946768in}{4.119435in}}%
\pgfpathlineto{\pgfqpoint{6.070291in}{4.119435in}}%
\pgfpathlineto{\pgfqpoint{6.070291in}{3.855101in}}%
\pgfpathlineto{\pgfqpoint{6.193814in}{3.855101in}}%
\pgfpathlineto{\pgfqpoint{6.193814in}{3.987268in}}%
\pgfpathlineto{\pgfqpoint{6.317338in}{3.987268in}}%
\pgfpathlineto{\pgfqpoint{6.317338in}{3.656850in}}%
\pgfpathlineto{\pgfqpoint{6.440861in}{3.656850in}}%
\pgfpathlineto{\pgfqpoint{6.440861in}{3.921184in}}%
\pgfpathlineto{\pgfqpoint{6.564384in}{3.921184in}}%
\pgfpathlineto{\pgfqpoint{6.564384in}{3.062097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970397in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{3.970397in}{4.935569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970397in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{6.687907in}{3.062097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.329152in,y=5.018902in,,base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle h=0.08\) (\(\displaystyle m=329\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.216323in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{9.933833in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{9.933833in}{4.935569in}}%
\pgfpathlineto{\pgfqpoint{7.216323in}{4.935569in}}%
\pgfpathlineto{\pgfqpoint{7.216323in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.339846in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{7.463369in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{7.463369in}{4.303320in}}%
\pgfpathlineto{\pgfqpoint{7.339846in}{4.303320in}}%
\pgfpathlineto{\pgfqpoint{7.339846in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.463369in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{7.586892in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{7.586892in}{4.846356in}}%
\pgfpathlineto{\pgfqpoint{7.463369in}{4.846356in}}%
\pgfpathlineto{\pgfqpoint{7.463369in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.586892in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{7.710416in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{7.710416in}{4.303320in}}%
\pgfpathlineto{\pgfqpoint{7.586892in}{4.303320in}}%
\pgfpathlineto{\pgfqpoint{7.586892in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.710416in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{7.833939in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{7.833939in}{3.993014in}}%
\pgfpathlineto{\pgfqpoint{7.710416in}{3.993014in}}%
\pgfpathlineto{\pgfqpoint{7.710416in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.833939in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{7.957462in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{7.957462in}{4.303320in}}%
\pgfpathlineto{\pgfqpoint{7.833939in}{4.303320in}}%
\pgfpathlineto{\pgfqpoint{7.833939in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.957462in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{8.080985in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{8.080985in}{3.993014in}}%
\pgfpathlineto{\pgfqpoint{7.957462in}{3.993014in}}%
\pgfpathlineto{\pgfqpoint{7.957462in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.080985in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{8.204508in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{8.204508in}{4.225744in}}%
\pgfpathlineto{\pgfqpoint{8.080985in}{4.225744in}}%
\pgfpathlineto{\pgfqpoint{8.080985in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.204508in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{8.328032in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{8.328032in}{4.846356in}}%
\pgfpathlineto{\pgfqpoint{8.204508in}{4.846356in}}%
\pgfpathlineto{\pgfqpoint{8.204508in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.328032in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{8.451555in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{8.451555in}{3.993014in}}%
\pgfpathlineto{\pgfqpoint{8.328032in}{3.993014in}}%
\pgfpathlineto{\pgfqpoint{8.328032in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.451555in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{8.575078in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{8.575078in}{3.915438in}}%
\pgfpathlineto{\pgfqpoint{8.451555in}{3.915438in}}%
\pgfpathlineto{\pgfqpoint{8.451555in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.575078in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{8.698601in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{8.698601in}{3.760285in}}%
\pgfpathlineto{\pgfqpoint{8.575078in}{3.760285in}}%
\pgfpathlineto{\pgfqpoint{8.575078in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.698601in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{8.822124in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{8.822124in}{3.837861in}}%
\pgfpathlineto{\pgfqpoint{8.698601in}{3.837861in}}%
\pgfpathlineto{\pgfqpoint{8.698601in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.822124in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{8.945648in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{8.945648in}{4.148167in}}%
\pgfpathlineto{\pgfqpoint{8.822124in}{4.148167in}}%
\pgfpathlineto{\pgfqpoint{8.822124in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.945648in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{9.069171in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{9.069171in}{4.303320in}}%
\pgfpathlineto{\pgfqpoint{8.945648in}{4.303320in}}%
\pgfpathlineto{\pgfqpoint{8.945648in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.069171in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{9.192694in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{9.192694in}{3.915438in}}%
\pgfpathlineto{\pgfqpoint{9.069171in}{3.915438in}}%
\pgfpathlineto{\pgfqpoint{9.069171in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.192694in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{9.316217in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{9.316217in}{3.837861in}}%
\pgfpathlineto{\pgfqpoint{9.192694in}{3.837861in}}%
\pgfpathlineto{\pgfqpoint{9.192694in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.316217in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{9.439740in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{9.439740in}{4.070591in}}%
\pgfpathlineto{\pgfqpoint{9.316217in}{4.070591in}}%
\pgfpathlineto{\pgfqpoint{9.316217in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.439740in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{9.563264in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{9.563264in}{3.915438in}}%
\pgfpathlineto{\pgfqpoint{9.439740in}{3.915438in}}%
\pgfpathlineto{\pgfqpoint{9.439740in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.563264in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{9.686787in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{9.686787in}{3.449979in}}%
\pgfpathlineto{\pgfqpoint{9.563264in}{3.449979in}}%
\pgfpathlineto{\pgfqpoint{9.563264in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.686787in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{9.810310in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{9.810310in}{3.837861in}}%
\pgfpathlineto{\pgfqpoint{9.686787in}{3.837861in}}%
\pgfpathlineto{\pgfqpoint{9.686787in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.339846in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{7.463369in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{7.463369in}{4.536050in}}%
\pgfpathlineto{\pgfqpoint{7.339846in}{4.536050in}}%
\pgfpathlineto{\pgfqpoint{7.339846in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.463369in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{7.586892in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{7.586892in}{4.458473in}}%
\pgfpathlineto{\pgfqpoint{7.463369in}{4.458473in}}%
\pgfpathlineto{\pgfqpoint{7.463369in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.586892in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{7.710416in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{7.710416in}{4.303320in}}%
\pgfpathlineto{\pgfqpoint{7.586892in}{4.303320in}}%
\pgfpathlineto{\pgfqpoint{7.586892in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.710416in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{7.833939in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{7.833939in}{4.070591in}}%
\pgfpathlineto{\pgfqpoint{7.710416in}{4.070591in}}%
\pgfpathlineto{\pgfqpoint{7.710416in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.833939in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{7.957462in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{7.957462in}{4.148167in}}%
\pgfpathlineto{\pgfqpoint{7.833939in}{4.148167in}}%
\pgfpathlineto{\pgfqpoint{7.833939in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.957462in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{8.080985in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{8.080985in}{4.303320in}}%
\pgfpathlineto{\pgfqpoint{7.957462in}{4.303320in}}%
\pgfpathlineto{\pgfqpoint{7.957462in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.080985in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{8.204508in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{8.204508in}{4.148167in}}%
\pgfpathlineto{\pgfqpoint{8.080985in}{4.148167in}}%
\pgfpathlineto{\pgfqpoint{8.080985in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.204508in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{8.328032in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{8.328032in}{4.768779in}}%
\pgfpathlineto{\pgfqpoint{8.204508in}{4.768779in}}%
\pgfpathlineto{\pgfqpoint{8.204508in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.328032in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{8.451555in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{8.451555in}{3.915438in}}%
\pgfpathlineto{\pgfqpoint{8.328032in}{3.915438in}}%
\pgfpathlineto{\pgfqpoint{8.328032in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.451555in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{8.575078in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{8.575078in}{4.070591in}}%
\pgfpathlineto{\pgfqpoint{8.451555in}{4.070591in}}%
\pgfpathlineto{\pgfqpoint{8.451555in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.575078in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{8.698601in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{8.698601in}{3.760285in}}%
\pgfpathlineto{\pgfqpoint{8.575078in}{3.760285in}}%
\pgfpathlineto{\pgfqpoint{8.575078in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.698601in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{8.822124in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{8.822124in}{3.915438in}}%
\pgfpathlineto{\pgfqpoint{8.698601in}{3.915438in}}%
\pgfpathlineto{\pgfqpoint{8.698601in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.822124in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{8.945648in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{8.945648in}{3.993014in}}%
\pgfpathlineto{\pgfqpoint{8.822124in}{3.993014in}}%
\pgfpathlineto{\pgfqpoint{8.822124in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.945648in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{9.069171in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{9.069171in}{4.380897in}}%
\pgfpathlineto{\pgfqpoint{8.945648in}{4.380897in}}%
\pgfpathlineto{\pgfqpoint{8.945648in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.069171in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{9.192694in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{9.192694in}{3.993014in}}%
\pgfpathlineto{\pgfqpoint{9.069171in}{3.993014in}}%
\pgfpathlineto{\pgfqpoint{9.069171in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.192694in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{9.316217in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{9.316217in}{3.837861in}}%
\pgfpathlineto{\pgfqpoint{9.192694in}{3.837861in}}%
\pgfpathlineto{\pgfqpoint{9.192694in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.316217in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{9.439740in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{9.439740in}{3.993014in}}%
\pgfpathlineto{\pgfqpoint{9.316217in}{3.993014in}}%
\pgfpathlineto{\pgfqpoint{9.316217in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.439740in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{9.563264in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{9.563264in}{3.915438in}}%
\pgfpathlineto{\pgfqpoint{9.439740in}{3.915438in}}%
\pgfpathlineto{\pgfqpoint{9.439740in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.563264in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{9.686787in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{9.686787in}{3.449979in}}%
\pgfpathlineto{\pgfqpoint{9.563264in}{3.449979in}}%
\pgfpathlineto{\pgfqpoint{9.563264in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.686787in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{9.810310in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{9.810310in}{3.837861in}}%
\pgfpathlineto{\pgfqpoint{9.686787in}{3.837861in}}%
\pgfpathlineto{\pgfqpoint{9.686787in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.339846in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{7.463369in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{7.463369in}{4.613626in}}%
\pgfpathlineto{\pgfqpoint{7.339846in}{4.613626in}}%
\pgfpathlineto{\pgfqpoint{7.339846in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.463369in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{7.586892in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{7.586892in}{4.380897in}}%
\pgfpathlineto{\pgfqpoint{7.463369in}{4.380897in}}%
\pgfpathlineto{\pgfqpoint{7.463369in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.586892in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{7.710416in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{7.710416in}{4.303320in}}%
\pgfpathlineto{\pgfqpoint{7.586892in}{4.303320in}}%
\pgfpathlineto{\pgfqpoint{7.586892in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.710416in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{7.833939in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{7.833939in}{4.070591in}}%
\pgfpathlineto{\pgfqpoint{7.710416in}{4.070591in}}%
\pgfpathlineto{\pgfqpoint{7.710416in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.833939in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{7.957462in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{7.957462in}{4.070591in}}%
\pgfpathlineto{\pgfqpoint{7.833939in}{4.070591in}}%
\pgfpathlineto{\pgfqpoint{7.833939in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.957462in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{8.080985in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{8.080985in}{4.380897in}}%
\pgfpathlineto{\pgfqpoint{7.957462in}{4.380897in}}%
\pgfpathlineto{\pgfqpoint{7.957462in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.080985in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{8.204508in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{8.204508in}{4.070591in}}%
\pgfpathlineto{\pgfqpoint{8.080985in}{4.070591in}}%
\pgfpathlineto{\pgfqpoint{8.080985in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.204508in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{8.328032in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{8.328032in}{4.768779in}}%
\pgfpathlineto{\pgfqpoint{8.204508in}{4.768779in}}%
\pgfpathlineto{\pgfqpoint{8.204508in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.328032in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{8.451555in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{8.451555in}{4.070591in}}%
\pgfpathlineto{\pgfqpoint{8.328032in}{4.070591in}}%
\pgfpathlineto{\pgfqpoint{8.328032in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.451555in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{8.575078in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{8.575078in}{4.070591in}}%
\pgfpathlineto{\pgfqpoint{8.451555in}{4.070591in}}%
\pgfpathlineto{\pgfqpoint{8.451555in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.575078in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{8.698601in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{8.698601in}{3.760285in}}%
\pgfpathlineto{\pgfqpoint{8.575078in}{3.760285in}}%
\pgfpathlineto{\pgfqpoint{8.575078in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.698601in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{8.822124in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{8.822124in}{3.915438in}}%
\pgfpathlineto{\pgfqpoint{8.698601in}{3.915438in}}%
\pgfpathlineto{\pgfqpoint{8.698601in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.822124in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{8.945648in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{8.945648in}{3.915438in}}%
\pgfpathlineto{\pgfqpoint{8.822124in}{3.915438in}}%
\pgfpathlineto{\pgfqpoint{8.822124in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.945648in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{9.069171in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{9.069171in}{4.380897in}}%
\pgfpathlineto{\pgfqpoint{8.945648in}{4.380897in}}%
\pgfpathlineto{\pgfqpoint{8.945648in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.069171in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{9.192694in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{9.192694in}{3.993014in}}%
\pgfpathlineto{\pgfqpoint{9.069171in}{3.993014in}}%
\pgfpathlineto{\pgfqpoint{9.069171in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.192694in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{9.316217in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{9.316217in}{3.837861in}}%
\pgfpathlineto{\pgfqpoint{9.192694in}{3.837861in}}%
\pgfpathlineto{\pgfqpoint{9.192694in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.316217in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{9.439740in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{9.439740in}{3.915438in}}%
\pgfpathlineto{\pgfqpoint{9.316217in}{3.915438in}}%
\pgfpathlineto{\pgfqpoint{9.316217in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.439740in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{9.563264in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{9.563264in}{3.993014in}}%
\pgfpathlineto{\pgfqpoint{9.439740in}{3.993014in}}%
\pgfpathlineto{\pgfqpoint{9.439740in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.563264in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{9.686787in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{9.686787in}{3.372402in}}%
\pgfpathlineto{\pgfqpoint{9.563264in}{3.372402in}}%
\pgfpathlineto{\pgfqpoint{9.563264in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.686787in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{9.810310in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{9.810310in}{3.915438in}}%
\pgfpathlineto{\pgfqpoint{9.686787in}{3.915438in}}%
\pgfpathlineto{\pgfqpoint{9.686787in}{3.062097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.339846in}{3.062097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.957462in}{3.062097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.575078in}{3.062097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.192694in}{3.062097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.810310in}{3.062097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.216323in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{9.933833in}{3.062097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.216323in}{3.062097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.004225in, y=2.993507in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.216323in}{3.449979in}}%
\pgfpathlineto{\pgfqpoint{9.933833in}{3.449979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.216323in}{3.449979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.004225in, y=3.381389in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.216323in}{3.837861in}}%
\pgfpathlineto{\pgfqpoint{9.933833in}{3.837861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.216323in}{3.837861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.889351in, y=3.769271in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.216323in}{4.225744in}}%
\pgfpathlineto{\pgfqpoint{9.933833in}{4.225744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.216323in}{4.225744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.889351in, y=4.157154in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.216323in}{4.613626in}}%
\pgfpathlineto{\pgfqpoint{9.933833in}{4.613626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.216323in}{4.613626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.889351in, y=4.545036in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.339846in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{7.339846in}{4.303320in}}%
\pgfpathlineto{\pgfqpoint{7.463369in}{4.303320in}}%
\pgfpathlineto{\pgfqpoint{7.463369in}{4.846356in}}%
\pgfpathlineto{\pgfqpoint{7.586892in}{4.846356in}}%
\pgfpathlineto{\pgfqpoint{7.586892in}{4.303320in}}%
\pgfpathlineto{\pgfqpoint{7.710416in}{4.303320in}}%
\pgfpathlineto{\pgfqpoint{7.710416in}{3.993014in}}%
\pgfpathlineto{\pgfqpoint{7.833939in}{3.993014in}}%
\pgfpathlineto{\pgfqpoint{7.833939in}{4.303320in}}%
\pgfpathlineto{\pgfqpoint{7.957462in}{4.303320in}}%
\pgfpathlineto{\pgfqpoint{7.957462in}{3.993014in}}%
\pgfpathlineto{\pgfqpoint{8.080985in}{3.993014in}}%
\pgfpathlineto{\pgfqpoint{8.080985in}{4.225744in}}%
\pgfpathlineto{\pgfqpoint{8.204508in}{4.225744in}}%
\pgfpathlineto{\pgfqpoint{8.204508in}{4.846356in}}%
\pgfpathlineto{\pgfqpoint{8.328032in}{4.846356in}}%
\pgfpathlineto{\pgfqpoint{8.328032in}{3.993014in}}%
\pgfpathlineto{\pgfqpoint{8.451555in}{3.993014in}}%
\pgfpathlineto{\pgfqpoint{8.451555in}{3.915438in}}%
\pgfpathlineto{\pgfqpoint{8.575078in}{3.915438in}}%
\pgfpathlineto{\pgfqpoint{8.575078in}{3.760285in}}%
\pgfpathlineto{\pgfqpoint{8.698601in}{3.760285in}}%
\pgfpathlineto{\pgfqpoint{8.698601in}{3.837861in}}%
\pgfpathlineto{\pgfqpoint{8.822124in}{3.837861in}}%
\pgfpathlineto{\pgfqpoint{8.822124in}{4.148167in}}%
\pgfpathlineto{\pgfqpoint{8.945648in}{4.148167in}}%
\pgfpathlineto{\pgfqpoint{8.945648in}{4.303320in}}%
\pgfpathlineto{\pgfqpoint{9.069171in}{4.303320in}}%
\pgfpathlineto{\pgfqpoint{9.069171in}{3.915438in}}%
\pgfpathlineto{\pgfqpoint{9.192694in}{3.915438in}}%
\pgfpathlineto{\pgfqpoint{9.192694in}{3.837861in}}%
\pgfpathlineto{\pgfqpoint{9.316217in}{3.837861in}}%
\pgfpathlineto{\pgfqpoint{9.316217in}{4.070591in}}%
\pgfpathlineto{\pgfqpoint{9.439740in}{4.070591in}}%
\pgfpathlineto{\pgfqpoint{9.439740in}{3.915438in}}%
\pgfpathlineto{\pgfqpoint{9.563264in}{3.915438in}}%
\pgfpathlineto{\pgfqpoint{9.563264in}{3.449979in}}%
\pgfpathlineto{\pgfqpoint{9.686787in}{3.449979in}}%
\pgfpathlineto{\pgfqpoint{9.686787in}{3.837861in}}%
\pgfpathlineto{\pgfqpoint{9.810310in}{3.837861in}}%
\pgfpathlineto{\pgfqpoint{9.810310in}{3.062097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.339846in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{7.339846in}{4.536050in}}%
\pgfpathlineto{\pgfqpoint{7.463369in}{4.536050in}}%
\pgfpathlineto{\pgfqpoint{7.463369in}{4.458473in}}%
\pgfpathlineto{\pgfqpoint{7.586892in}{4.458473in}}%
\pgfpathlineto{\pgfqpoint{7.586892in}{4.303320in}}%
\pgfpathlineto{\pgfqpoint{7.710416in}{4.303320in}}%
\pgfpathlineto{\pgfqpoint{7.710416in}{4.070591in}}%
\pgfpathlineto{\pgfqpoint{7.833939in}{4.070591in}}%
\pgfpathlineto{\pgfqpoint{7.833939in}{4.148167in}}%
\pgfpathlineto{\pgfqpoint{7.957462in}{4.148167in}}%
\pgfpathlineto{\pgfqpoint{7.957462in}{4.303320in}}%
\pgfpathlineto{\pgfqpoint{8.080985in}{4.303320in}}%
\pgfpathlineto{\pgfqpoint{8.080985in}{4.148167in}}%
\pgfpathlineto{\pgfqpoint{8.204508in}{4.148167in}}%
\pgfpathlineto{\pgfqpoint{8.204508in}{4.768779in}}%
\pgfpathlineto{\pgfqpoint{8.328032in}{4.768779in}}%
\pgfpathlineto{\pgfqpoint{8.328032in}{3.915438in}}%
\pgfpathlineto{\pgfqpoint{8.451555in}{3.915438in}}%
\pgfpathlineto{\pgfqpoint{8.451555in}{4.070591in}}%
\pgfpathlineto{\pgfqpoint{8.575078in}{4.070591in}}%
\pgfpathlineto{\pgfqpoint{8.575078in}{3.760285in}}%
\pgfpathlineto{\pgfqpoint{8.698601in}{3.760285in}}%
\pgfpathlineto{\pgfqpoint{8.698601in}{3.915438in}}%
\pgfpathlineto{\pgfqpoint{8.822124in}{3.915438in}}%
\pgfpathlineto{\pgfqpoint{8.822124in}{3.993014in}}%
\pgfpathlineto{\pgfqpoint{8.945648in}{3.993014in}}%
\pgfpathlineto{\pgfqpoint{8.945648in}{4.380897in}}%
\pgfpathlineto{\pgfqpoint{9.069171in}{4.380897in}}%
\pgfpathlineto{\pgfqpoint{9.069171in}{3.993014in}}%
\pgfpathlineto{\pgfqpoint{9.192694in}{3.993014in}}%
\pgfpathlineto{\pgfqpoint{9.192694in}{3.837861in}}%
\pgfpathlineto{\pgfqpoint{9.316217in}{3.837861in}}%
\pgfpathlineto{\pgfqpoint{9.316217in}{3.993014in}}%
\pgfpathlineto{\pgfqpoint{9.439740in}{3.993014in}}%
\pgfpathlineto{\pgfqpoint{9.439740in}{3.915438in}}%
\pgfpathlineto{\pgfqpoint{9.563264in}{3.915438in}}%
\pgfpathlineto{\pgfqpoint{9.563264in}{3.449979in}}%
\pgfpathlineto{\pgfqpoint{9.686787in}{3.449979in}}%
\pgfpathlineto{\pgfqpoint{9.686787in}{3.837861in}}%
\pgfpathlineto{\pgfqpoint{9.810310in}{3.837861in}}%
\pgfpathlineto{\pgfqpoint{9.810310in}{3.062097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{3.062097in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.339846in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{7.339846in}{4.613626in}}%
\pgfpathlineto{\pgfqpoint{7.463369in}{4.613626in}}%
\pgfpathlineto{\pgfqpoint{7.463369in}{4.380897in}}%
\pgfpathlineto{\pgfqpoint{7.586892in}{4.380897in}}%
\pgfpathlineto{\pgfqpoint{7.586892in}{4.303320in}}%
\pgfpathlineto{\pgfqpoint{7.710416in}{4.303320in}}%
\pgfpathlineto{\pgfqpoint{7.710416in}{4.070591in}}%
\pgfpathlineto{\pgfqpoint{7.833939in}{4.070591in}}%
\pgfpathlineto{\pgfqpoint{7.833939in}{4.070591in}}%
\pgfpathlineto{\pgfqpoint{7.957462in}{4.070591in}}%
\pgfpathlineto{\pgfqpoint{7.957462in}{4.380897in}}%
\pgfpathlineto{\pgfqpoint{8.080985in}{4.380897in}}%
\pgfpathlineto{\pgfqpoint{8.080985in}{4.070591in}}%
\pgfpathlineto{\pgfqpoint{8.204508in}{4.070591in}}%
\pgfpathlineto{\pgfqpoint{8.204508in}{4.768779in}}%
\pgfpathlineto{\pgfqpoint{8.328032in}{4.768779in}}%
\pgfpathlineto{\pgfqpoint{8.328032in}{4.070591in}}%
\pgfpathlineto{\pgfqpoint{8.451555in}{4.070591in}}%
\pgfpathlineto{\pgfqpoint{8.451555in}{4.070591in}}%
\pgfpathlineto{\pgfqpoint{8.575078in}{4.070591in}}%
\pgfpathlineto{\pgfqpoint{8.575078in}{3.760285in}}%
\pgfpathlineto{\pgfqpoint{8.698601in}{3.760285in}}%
\pgfpathlineto{\pgfqpoint{8.698601in}{3.915438in}}%
\pgfpathlineto{\pgfqpoint{8.822124in}{3.915438in}}%
\pgfpathlineto{\pgfqpoint{8.822124in}{3.915438in}}%
\pgfpathlineto{\pgfqpoint{8.945648in}{3.915438in}}%
\pgfpathlineto{\pgfqpoint{8.945648in}{4.380897in}}%
\pgfpathlineto{\pgfqpoint{9.069171in}{4.380897in}}%
\pgfpathlineto{\pgfqpoint{9.069171in}{3.993014in}}%
\pgfpathlineto{\pgfqpoint{9.192694in}{3.993014in}}%
\pgfpathlineto{\pgfqpoint{9.192694in}{3.837861in}}%
\pgfpathlineto{\pgfqpoint{9.316217in}{3.837861in}}%
\pgfpathlineto{\pgfqpoint{9.316217in}{3.915438in}}%
\pgfpathlineto{\pgfqpoint{9.439740in}{3.915438in}}%
\pgfpathlineto{\pgfqpoint{9.439740in}{3.993014in}}%
\pgfpathlineto{\pgfqpoint{9.563264in}{3.993014in}}%
\pgfpathlineto{\pgfqpoint{9.563264in}{3.372402in}}%
\pgfpathlineto{\pgfqpoint{9.686787in}{3.372402in}}%
\pgfpathlineto{\pgfqpoint{9.686787in}{3.915438in}}%
\pgfpathlineto{\pgfqpoint{9.810310in}{3.915438in}}%
\pgfpathlineto{\pgfqpoint{9.810310in}{3.062097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.216323in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{7.216323in}{4.935569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.216323in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{9.933833in}{3.062097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.575078in,y=5.018902in,,base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle h=0.10\) (\(\displaystyle m=265\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724471in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{3.441981in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{3.441981in}{2.542930in}}%
\pgfpathlineto{\pgfqpoint{0.724471in}{2.542930in}}%
\pgfpathlineto{\pgfqpoint{0.724471in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847994in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{0.971517in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{0.971517in}{1.977914in}}%
\pgfpathlineto{\pgfqpoint{0.847994in}{1.977914in}}%
\pgfpathlineto{\pgfqpoint{0.847994in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971517in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{1.095040in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{1.095040in}{1.740013in}}%
\pgfpathlineto{\pgfqpoint{0.971517in}{1.740013in}}%
\pgfpathlineto{\pgfqpoint{0.971517in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095040in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{1.218564in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{1.218564in}{1.740013in}}%
\pgfpathlineto{\pgfqpoint{1.095040in}{1.740013in}}%
\pgfpathlineto{\pgfqpoint{1.095040in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218564in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{1.342087in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{1.342087in}{1.740013in}}%
\pgfpathlineto{\pgfqpoint{1.218564in}{1.740013in}}%
\pgfpathlineto{\pgfqpoint{1.218564in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342087in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{1.465610in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{1.465610in}{1.502112in}}%
\pgfpathlineto{\pgfqpoint{1.342087in}{1.502112in}}%
\pgfpathlineto{\pgfqpoint{1.342087in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465610in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{1.589133in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{1.589133in}{1.858964in}}%
\pgfpathlineto{\pgfqpoint{1.465610in}{1.858964in}}%
\pgfpathlineto{\pgfqpoint{1.465610in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589133in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{1.712656in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{1.712656in}{2.453717in}}%
\pgfpathlineto{\pgfqpoint{1.589133in}{2.453717in}}%
\pgfpathlineto{\pgfqpoint{1.589133in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712656in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{1.836180in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{1.836180in}{1.740013in}}%
\pgfpathlineto{\pgfqpoint{1.712656in}{1.740013in}}%
\pgfpathlineto{\pgfqpoint{1.712656in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836180in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{1.959703in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{1.959703in}{1.502112in}}%
\pgfpathlineto{\pgfqpoint{1.836180in}{1.502112in}}%
\pgfpathlineto{\pgfqpoint{1.836180in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959703in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{2.083226in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{2.083226in}{1.740013in}}%
\pgfpathlineto{\pgfqpoint{1.959703in}{1.740013in}}%
\pgfpathlineto{\pgfqpoint{1.959703in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083226in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{2.206749in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{2.206749in}{1.858964in}}%
\pgfpathlineto{\pgfqpoint{2.083226in}{1.858964in}}%
\pgfpathlineto{\pgfqpoint{2.083226in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206749in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{2.330273in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{2.330273in}{1.145260in}}%
\pgfpathlineto{\pgfqpoint{2.206749in}{1.145260in}}%
\pgfpathlineto{\pgfqpoint{2.206749in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330273in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{2.453796in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{2.453796in}{1.502112in}}%
\pgfpathlineto{\pgfqpoint{2.330273in}{1.502112in}}%
\pgfpathlineto{\pgfqpoint{2.330273in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453796in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{2.577319in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{2.577319in}{1.977914in}}%
\pgfpathlineto{\pgfqpoint{2.453796in}{1.977914in}}%
\pgfpathlineto{\pgfqpoint{2.453796in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577319in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{2.700842in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{2.700842in}{1.383161in}}%
\pgfpathlineto{\pgfqpoint{2.577319in}{1.383161in}}%
\pgfpathlineto{\pgfqpoint{2.577319in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700842in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{2.824365in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{2.824365in}{0.788408in}}%
\pgfpathlineto{\pgfqpoint{2.700842in}{0.788408in}}%
\pgfpathlineto{\pgfqpoint{2.700842in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824365in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{2.947889in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{2.947889in}{1.383161in}}%
\pgfpathlineto{\pgfqpoint{2.824365in}{1.383161in}}%
\pgfpathlineto{\pgfqpoint{2.824365in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.947889in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{3.071412in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{3.071412in}{1.383161in}}%
\pgfpathlineto{\pgfqpoint{2.947889in}{1.383161in}}%
\pgfpathlineto{\pgfqpoint{2.947889in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.071412in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{3.194935in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{3.194935in}{1.264211in}}%
\pgfpathlineto{\pgfqpoint{3.071412in}{1.264211in}}%
\pgfpathlineto{\pgfqpoint{3.071412in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.194935in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{3.318458in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{3.318458in}{1.026309in}}%
\pgfpathlineto{\pgfqpoint{3.194935in}{1.026309in}}%
\pgfpathlineto{\pgfqpoint{3.194935in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847994in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{0.971517in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{0.971517in}{1.858964in}}%
\pgfpathlineto{\pgfqpoint{0.847994in}{1.858964in}}%
\pgfpathlineto{\pgfqpoint{0.847994in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971517in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{1.095040in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{1.095040in}{1.977914in}}%
\pgfpathlineto{\pgfqpoint{0.971517in}{1.977914in}}%
\pgfpathlineto{\pgfqpoint{0.971517in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095040in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{1.218564in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{1.218564in}{1.977914in}}%
\pgfpathlineto{\pgfqpoint{1.095040in}{1.977914in}}%
\pgfpathlineto{\pgfqpoint{1.095040in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218564in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{1.342087in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{1.342087in}{1.740013in}}%
\pgfpathlineto{\pgfqpoint{1.218564in}{1.740013in}}%
\pgfpathlineto{\pgfqpoint{1.218564in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342087in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{1.465610in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{1.465610in}{1.264211in}}%
\pgfpathlineto{\pgfqpoint{1.342087in}{1.264211in}}%
\pgfpathlineto{\pgfqpoint{1.342087in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465610in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{1.589133in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{1.589133in}{1.977914in}}%
\pgfpathlineto{\pgfqpoint{1.465610in}{1.977914in}}%
\pgfpathlineto{\pgfqpoint{1.465610in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589133in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{1.712656in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{1.712656in}{2.334766in}}%
\pgfpathlineto{\pgfqpoint{1.589133in}{2.334766in}}%
\pgfpathlineto{\pgfqpoint{1.589133in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712656in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{1.836180in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{1.836180in}{1.740013in}}%
\pgfpathlineto{\pgfqpoint{1.712656in}{1.740013in}}%
\pgfpathlineto{\pgfqpoint{1.712656in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836180in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{1.959703in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{1.959703in}{1.383161in}}%
\pgfpathlineto{\pgfqpoint{1.836180in}{1.383161in}}%
\pgfpathlineto{\pgfqpoint{1.836180in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959703in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{2.083226in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{2.083226in}{1.621063in}}%
\pgfpathlineto{\pgfqpoint{1.959703in}{1.621063in}}%
\pgfpathlineto{\pgfqpoint{1.959703in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083226in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{2.206749in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{2.206749in}{2.096865in}}%
\pgfpathlineto{\pgfqpoint{2.083226in}{2.096865in}}%
\pgfpathlineto{\pgfqpoint{2.083226in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206749in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{2.330273in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{2.330273in}{1.145260in}}%
\pgfpathlineto{\pgfqpoint{2.206749in}{1.145260in}}%
\pgfpathlineto{\pgfqpoint{2.206749in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330273in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{2.453796in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{2.453796in}{1.264211in}}%
\pgfpathlineto{\pgfqpoint{2.330273in}{1.264211in}}%
\pgfpathlineto{\pgfqpoint{2.330273in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453796in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{2.577319in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{2.577319in}{2.096865in}}%
\pgfpathlineto{\pgfqpoint{2.453796in}{2.096865in}}%
\pgfpathlineto{\pgfqpoint{2.453796in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577319in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{2.700842in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{2.700842in}{1.264211in}}%
\pgfpathlineto{\pgfqpoint{2.577319in}{1.264211in}}%
\pgfpathlineto{\pgfqpoint{2.577319in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700842in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{2.824365in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{2.824365in}{0.907359in}}%
\pgfpathlineto{\pgfqpoint{2.700842in}{0.907359in}}%
\pgfpathlineto{\pgfqpoint{2.700842in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824365in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{2.947889in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{2.947889in}{1.383161in}}%
\pgfpathlineto{\pgfqpoint{2.824365in}{1.383161in}}%
\pgfpathlineto{\pgfqpoint{2.824365in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.947889in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{3.071412in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{3.071412in}{1.383161in}}%
\pgfpathlineto{\pgfqpoint{2.947889in}{1.383161in}}%
\pgfpathlineto{\pgfqpoint{2.947889in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.071412in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{3.194935in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{3.194935in}{1.264211in}}%
\pgfpathlineto{\pgfqpoint{3.071412in}{1.264211in}}%
\pgfpathlineto{\pgfqpoint{3.071412in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.194935in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{3.318458in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{3.318458in}{1.026309in}}%
\pgfpathlineto{\pgfqpoint{3.194935in}{1.026309in}}%
\pgfpathlineto{\pgfqpoint{3.194935in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847994in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{0.971517in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{0.971517in}{1.858964in}}%
\pgfpathlineto{\pgfqpoint{0.847994in}{1.858964in}}%
\pgfpathlineto{\pgfqpoint{0.847994in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971517in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{1.095040in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{1.095040in}{1.977914in}}%
\pgfpathlineto{\pgfqpoint{0.971517in}{1.977914in}}%
\pgfpathlineto{\pgfqpoint{0.971517in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095040in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{1.218564in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{1.218564in}{1.740013in}}%
\pgfpathlineto{\pgfqpoint{1.095040in}{1.740013in}}%
\pgfpathlineto{\pgfqpoint{1.095040in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218564in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{1.342087in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{1.342087in}{1.858964in}}%
\pgfpathlineto{\pgfqpoint{1.218564in}{1.858964in}}%
\pgfpathlineto{\pgfqpoint{1.218564in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342087in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{1.465610in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{1.465610in}{1.264211in}}%
\pgfpathlineto{\pgfqpoint{1.342087in}{1.264211in}}%
\pgfpathlineto{\pgfqpoint{1.342087in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465610in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{1.589133in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{1.589133in}{1.858964in}}%
\pgfpathlineto{\pgfqpoint{1.465610in}{1.858964in}}%
\pgfpathlineto{\pgfqpoint{1.465610in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589133in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{1.712656in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{1.712656in}{2.453717in}}%
\pgfpathlineto{\pgfqpoint{1.589133in}{2.453717in}}%
\pgfpathlineto{\pgfqpoint{1.589133in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712656in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{1.836180in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{1.836180in}{1.740013in}}%
\pgfpathlineto{\pgfqpoint{1.712656in}{1.740013in}}%
\pgfpathlineto{\pgfqpoint{1.712656in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836180in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{1.959703in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{1.959703in}{1.502112in}}%
\pgfpathlineto{\pgfqpoint{1.836180in}{1.502112in}}%
\pgfpathlineto{\pgfqpoint{1.836180in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959703in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{2.083226in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{2.083226in}{1.740013in}}%
\pgfpathlineto{\pgfqpoint{1.959703in}{1.740013in}}%
\pgfpathlineto{\pgfqpoint{1.959703in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083226in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{2.206749in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{2.206749in}{1.977914in}}%
\pgfpathlineto{\pgfqpoint{2.083226in}{1.977914in}}%
\pgfpathlineto{\pgfqpoint{2.083226in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206749in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{2.330273in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{2.330273in}{1.145260in}}%
\pgfpathlineto{\pgfqpoint{2.206749in}{1.145260in}}%
\pgfpathlineto{\pgfqpoint{2.206749in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330273in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{2.453796in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{2.453796in}{1.383161in}}%
\pgfpathlineto{\pgfqpoint{2.330273in}{1.383161in}}%
\pgfpathlineto{\pgfqpoint{2.330273in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453796in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{2.577319in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{2.577319in}{1.977914in}}%
\pgfpathlineto{\pgfqpoint{2.453796in}{1.977914in}}%
\pgfpathlineto{\pgfqpoint{2.453796in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577319in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{2.700842in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{2.700842in}{1.264211in}}%
\pgfpathlineto{\pgfqpoint{2.577319in}{1.264211in}}%
\pgfpathlineto{\pgfqpoint{2.577319in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700842in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{2.824365in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{2.824365in}{0.907359in}}%
\pgfpathlineto{\pgfqpoint{2.700842in}{0.907359in}}%
\pgfpathlineto{\pgfqpoint{2.700842in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824365in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{2.947889in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{2.947889in}{1.502112in}}%
\pgfpathlineto{\pgfqpoint{2.824365in}{1.502112in}}%
\pgfpathlineto{\pgfqpoint{2.824365in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.947889in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{3.071412in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{3.071412in}{1.264211in}}%
\pgfpathlineto{\pgfqpoint{2.947889in}{1.264211in}}%
\pgfpathlineto{\pgfqpoint{2.947889in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.071412in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{3.194935in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{3.194935in}{1.264211in}}%
\pgfpathlineto{\pgfqpoint{3.071412in}{1.264211in}}%
\pgfpathlineto{\pgfqpoint{3.071412in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.194935in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{3.318458in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{3.318458in}{1.026309in}}%
\pgfpathlineto{\pgfqpoint{3.194935in}{1.026309in}}%
\pgfpathlineto{\pgfqpoint{3.194935in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847994in}{0.669458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.847994in,y=0.572235in,,top]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.465610in}{0.669458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.465610in,y=0.572235in,,top]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083226in}{0.669458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.083226in,y=0.572235in,,top]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700842in}{0.669458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.700842in,y=0.572235in,,top]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.318458in}{0.669458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.318458in,y=0.572235in,,top]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.083226in,y=0.341943in,,top]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle p\)-value}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724471in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{3.441981in}{0.669458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724471in}{0.669458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.512374in, y=0.600868in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724471in}{1.264211in}}%
\pgfpathlineto{\pgfqpoint{3.441981in}{1.264211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724471in}{1.264211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.512374in, y=1.195621in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724471in}{1.858964in}}%
\pgfpathlineto{\pgfqpoint{3.441981in}{1.858964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724471in}{1.858964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=1.790374in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724471in}{2.453717in}}%
\pgfpathlineto{\pgfqpoint{3.441981in}{2.453717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724471in}{2.453717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=2.385127in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=1.606194in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont Count}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847994in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{0.847994in}{1.977914in}}%
\pgfpathlineto{\pgfqpoint{0.971517in}{1.977914in}}%
\pgfpathlineto{\pgfqpoint{0.971517in}{1.740013in}}%
\pgfpathlineto{\pgfqpoint{1.095040in}{1.740013in}}%
\pgfpathlineto{\pgfqpoint{1.095040in}{1.740013in}}%
\pgfpathlineto{\pgfqpoint{1.218564in}{1.740013in}}%
\pgfpathlineto{\pgfqpoint{1.218564in}{1.740013in}}%
\pgfpathlineto{\pgfqpoint{1.342087in}{1.740013in}}%
\pgfpathlineto{\pgfqpoint{1.342087in}{1.502112in}}%
\pgfpathlineto{\pgfqpoint{1.465610in}{1.502112in}}%
\pgfpathlineto{\pgfqpoint{1.465610in}{1.858964in}}%
\pgfpathlineto{\pgfqpoint{1.589133in}{1.858964in}}%
\pgfpathlineto{\pgfqpoint{1.589133in}{2.453717in}}%
\pgfpathlineto{\pgfqpoint{1.712656in}{2.453717in}}%
\pgfpathlineto{\pgfqpoint{1.712656in}{1.740013in}}%
\pgfpathlineto{\pgfqpoint{1.836180in}{1.740013in}}%
\pgfpathlineto{\pgfqpoint{1.836180in}{1.502112in}}%
\pgfpathlineto{\pgfqpoint{1.959703in}{1.502112in}}%
\pgfpathlineto{\pgfqpoint{1.959703in}{1.740013in}}%
\pgfpathlineto{\pgfqpoint{2.083226in}{1.740013in}}%
\pgfpathlineto{\pgfqpoint{2.083226in}{1.858964in}}%
\pgfpathlineto{\pgfqpoint{2.206749in}{1.858964in}}%
\pgfpathlineto{\pgfqpoint{2.206749in}{1.145260in}}%
\pgfpathlineto{\pgfqpoint{2.330273in}{1.145260in}}%
\pgfpathlineto{\pgfqpoint{2.330273in}{1.502112in}}%
\pgfpathlineto{\pgfqpoint{2.453796in}{1.502112in}}%
\pgfpathlineto{\pgfqpoint{2.453796in}{1.977914in}}%
\pgfpathlineto{\pgfqpoint{2.577319in}{1.977914in}}%
\pgfpathlineto{\pgfqpoint{2.577319in}{1.383161in}}%
\pgfpathlineto{\pgfqpoint{2.700842in}{1.383161in}}%
\pgfpathlineto{\pgfqpoint{2.700842in}{0.788408in}}%
\pgfpathlineto{\pgfqpoint{2.824365in}{0.788408in}}%
\pgfpathlineto{\pgfqpoint{2.824365in}{1.383161in}}%
\pgfpathlineto{\pgfqpoint{2.947889in}{1.383161in}}%
\pgfpathlineto{\pgfqpoint{2.947889in}{1.383161in}}%
\pgfpathlineto{\pgfqpoint{3.071412in}{1.383161in}}%
\pgfpathlineto{\pgfqpoint{3.071412in}{1.264211in}}%
\pgfpathlineto{\pgfqpoint{3.194935in}{1.264211in}}%
\pgfpathlineto{\pgfqpoint{3.194935in}{1.026309in}}%
\pgfpathlineto{\pgfqpoint{3.318458in}{1.026309in}}%
\pgfpathlineto{\pgfqpoint{3.318458in}{0.669458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847994in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{0.847994in}{1.858964in}}%
\pgfpathlineto{\pgfqpoint{0.971517in}{1.858964in}}%
\pgfpathlineto{\pgfqpoint{0.971517in}{1.977914in}}%
\pgfpathlineto{\pgfqpoint{1.095040in}{1.977914in}}%
\pgfpathlineto{\pgfqpoint{1.095040in}{1.977914in}}%
\pgfpathlineto{\pgfqpoint{1.218564in}{1.977914in}}%
\pgfpathlineto{\pgfqpoint{1.218564in}{1.740013in}}%
\pgfpathlineto{\pgfqpoint{1.342087in}{1.740013in}}%
\pgfpathlineto{\pgfqpoint{1.342087in}{1.264211in}}%
\pgfpathlineto{\pgfqpoint{1.465610in}{1.264211in}}%
\pgfpathlineto{\pgfqpoint{1.465610in}{1.977914in}}%
\pgfpathlineto{\pgfqpoint{1.589133in}{1.977914in}}%
\pgfpathlineto{\pgfqpoint{1.589133in}{2.334766in}}%
\pgfpathlineto{\pgfqpoint{1.712656in}{2.334766in}}%
\pgfpathlineto{\pgfqpoint{1.712656in}{1.740013in}}%
\pgfpathlineto{\pgfqpoint{1.836180in}{1.740013in}}%
\pgfpathlineto{\pgfqpoint{1.836180in}{1.383161in}}%
\pgfpathlineto{\pgfqpoint{1.959703in}{1.383161in}}%
\pgfpathlineto{\pgfqpoint{1.959703in}{1.621063in}}%
\pgfpathlineto{\pgfqpoint{2.083226in}{1.621063in}}%
\pgfpathlineto{\pgfqpoint{2.083226in}{2.096865in}}%
\pgfpathlineto{\pgfqpoint{2.206749in}{2.096865in}}%
\pgfpathlineto{\pgfqpoint{2.206749in}{1.145260in}}%
\pgfpathlineto{\pgfqpoint{2.330273in}{1.145260in}}%
\pgfpathlineto{\pgfqpoint{2.330273in}{1.264211in}}%
\pgfpathlineto{\pgfqpoint{2.453796in}{1.264211in}}%
\pgfpathlineto{\pgfqpoint{2.453796in}{2.096865in}}%
\pgfpathlineto{\pgfqpoint{2.577319in}{2.096865in}}%
\pgfpathlineto{\pgfqpoint{2.577319in}{1.264211in}}%
\pgfpathlineto{\pgfqpoint{2.700842in}{1.264211in}}%
\pgfpathlineto{\pgfqpoint{2.700842in}{0.907359in}}%
\pgfpathlineto{\pgfqpoint{2.824365in}{0.907359in}}%
\pgfpathlineto{\pgfqpoint{2.824365in}{1.383161in}}%
\pgfpathlineto{\pgfqpoint{2.947889in}{1.383161in}}%
\pgfpathlineto{\pgfqpoint{2.947889in}{1.383161in}}%
\pgfpathlineto{\pgfqpoint{3.071412in}{1.383161in}}%
\pgfpathlineto{\pgfqpoint{3.071412in}{1.264211in}}%
\pgfpathlineto{\pgfqpoint{3.194935in}{1.264211in}}%
\pgfpathlineto{\pgfqpoint{3.194935in}{1.026309in}}%
\pgfpathlineto{\pgfqpoint{3.318458in}{1.026309in}}%
\pgfpathlineto{\pgfqpoint{3.318458in}{0.669458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724471in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847994in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{0.847994in}{1.858964in}}%
\pgfpathlineto{\pgfqpoint{0.971517in}{1.858964in}}%
\pgfpathlineto{\pgfqpoint{0.971517in}{1.977914in}}%
\pgfpathlineto{\pgfqpoint{1.095040in}{1.977914in}}%
\pgfpathlineto{\pgfqpoint{1.095040in}{1.740013in}}%
\pgfpathlineto{\pgfqpoint{1.218564in}{1.740013in}}%
\pgfpathlineto{\pgfqpoint{1.218564in}{1.858964in}}%
\pgfpathlineto{\pgfqpoint{1.342087in}{1.858964in}}%
\pgfpathlineto{\pgfqpoint{1.342087in}{1.264211in}}%
\pgfpathlineto{\pgfqpoint{1.465610in}{1.264211in}}%
\pgfpathlineto{\pgfqpoint{1.465610in}{1.858964in}}%
\pgfpathlineto{\pgfqpoint{1.589133in}{1.858964in}}%
\pgfpathlineto{\pgfqpoint{1.589133in}{2.453717in}}%
\pgfpathlineto{\pgfqpoint{1.712656in}{2.453717in}}%
\pgfpathlineto{\pgfqpoint{1.712656in}{1.740013in}}%
\pgfpathlineto{\pgfqpoint{1.836180in}{1.740013in}}%
\pgfpathlineto{\pgfqpoint{1.836180in}{1.502112in}}%
\pgfpathlineto{\pgfqpoint{1.959703in}{1.502112in}}%
\pgfpathlineto{\pgfqpoint{1.959703in}{1.740013in}}%
\pgfpathlineto{\pgfqpoint{2.083226in}{1.740013in}}%
\pgfpathlineto{\pgfqpoint{2.083226in}{1.977914in}}%
\pgfpathlineto{\pgfqpoint{2.206749in}{1.977914in}}%
\pgfpathlineto{\pgfqpoint{2.206749in}{1.145260in}}%
\pgfpathlineto{\pgfqpoint{2.330273in}{1.145260in}}%
\pgfpathlineto{\pgfqpoint{2.330273in}{1.383161in}}%
\pgfpathlineto{\pgfqpoint{2.453796in}{1.383161in}}%
\pgfpathlineto{\pgfqpoint{2.453796in}{1.977914in}}%
\pgfpathlineto{\pgfqpoint{2.577319in}{1.977914in}}%
\pgfpathlineto{\pgfqpoint{2.577319in}{1.264211in}}%
\pgfpathlineto{\pgfqpoint{2.700842in}{1.264211in}}%
\pgfpathlineto{\pgfqpoint{2.700842in}{0.907359in}}%
\pgfpathlineto{\pgfqpoint{2.824365in}{0.907359in}}%
\pgfpathlineto{\pgfqpoint{2.824365in}{1.502112in}}%
\pgfpathlineto{\pgfqpoint{2.947889in}{1.502112in}}%
\pgfpathlineto{\pgfqpoint{2.947889in}{1.264211in}}%
\pgfpathlineto{\pgfqpoint{3.071412in}{1.264211in}}%
\pgfpathlineto{\pgfqpoint{3.071412in}{1.264211in}}%
\pgfpathlineto{\pgfqpoint{3.194935in}{1.264211in}}%
\pgfpathlineto{\pgfqpoint{3.194935in}{1.026309in}}%
\pgfpathlineto{\pgfqpoint{3.318458in}{1.026309in}}%
\pgfpathlineto{\pgfqpoint{3.318458in}{0.669458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724471in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{0.724471in}{2.542930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724471in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{3.441981in}{0.669458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.083226in,y=2.626263in,,base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle h=0.15\) (\(\displaystyle m=154\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970397in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{6.687907in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{6.687907in}{2.542930in}}%
\pgfpathlineto{\pgfqpoint{3.970397in}{2.542930in}}%
\pgfpathlineto{\pgfqpoint{3.970397in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093920in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{4.217443in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{4.217443in}{2.453717in}}%
\pgfpathlineto{\pgfqpoint{4.093920in}{2.453717in}}%
\pgfpathlineto{\pgfqpoint{4.093920in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.217443in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{4.340966in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{4.340966in}{1.179246in}}%
\pgfpathlineto{\pgfqpoint{4.217443in}{1.179246in}}%
\pgfpathlineto{\pgfqpoint{4.217443in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.340966in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{4.464490in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{4.464490in}{2.071376in}}%
\pgfpathlineto{\pgfqpoint{4.340966in}{2.071376in}}%
\pgfpathlineto{\pgfqpoint{4.340966in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464490in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{4.588013in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{4.588013in}{1.816481in}}%
\pgfpathlineto{\pgfqpoint{4.464490in}{1.816481in}}%
\pgfpathlineto{\pgfqpoint{4.464490in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.588013in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{4.711536in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{4.711536in}{1.816481in}}%
\pgfpathlineto{\pgfqpoint{4.588013in}{1.816481in}}%
\pgfpathlineto{\pgfqpoint{4.588013in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.711536in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{4.835059in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{4.835059in}{1.561587in}}%
\pgfpathlineto{\pgfqpoint{4.711536in}{1.561587in}}%
\pgfpathlineto{\pgfqpoint{4.711536in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.835059in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{4.958582in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{4.958582in}{1.306693in}}%
\pgfpathlineto{\pgfqpoint{4.835059in}{1.306693in}}%
\pgfpathlineto{\pgfqpoint{4.835059in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.958582in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{5.082106in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{5.082106in}{1.434140in}}%
\pgfpathlineto{\pgfqpoint{4.958582in}{1.434140in}}%
\pgfpathlineto{\pgfqpoint{4.958582in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.082106in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{5.205629in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{5.205629in}{1.561587in}}%
\pgfpathlineto{\pgfqpoint{5.082106in}{1.561587in}}%
\pgfpathlineto{\pgfqpoint{5.082106in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.205629in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{5.329152in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{5.329152in}{1.179246in}}%
\pgfpathlineto{\pgfqpoint{5.205629in}{1.179246in}}%
\pgfpathlineto{\pgfqpoint{5.205629in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.329152in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{5.452675in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{5.452675in}{1.561587in}}%
\pgfpathlineto{\pgfqpoint{5.329152in}{1.561587in}}%
\pgfpathlineto{\pgfqpoint{5.329152in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452675in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{5.576198in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{5.576198in}{1.051799in}}%
\pgfpathlineto{\pgfqpoint{5.452675in}{1.051799in}}%
\pgfpathlineto{\pgfqpoint{5.452675in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.576198in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{5.699722in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{5.699722in}{0.924352in}}%
\pgfpathlineto{\pgfqpoint{5.576198in}{0.924352in}}%
\pgfpathlineto{\pgfqpoint{5.576198in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.699722in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{5.823245in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{5.823245in}{2.071376in}}%
\pgfpathlineto{\pgfqpoint{5.699722in}{2.071376in}}%
\pgfpathlineto{\pgfqpoint{5.699722in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.823245in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{5.946768in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{5.946768in}{1.434140in}}%
\pgfpathlineto{\pgfqpoint{5.823245in}{1.434140in}}%
\pgfpathlineto{\pgfqpoint{5.823245in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.946768in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{6.070291in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{6.070291in}{0.924352in}}%
\pgfpathlineto{\pgfqpoint{5.946768in}{0.924352in}}%
\pgfpathlineto{\pgfqpoint{5.946768in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.070291in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{6.193814in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{6.193814in}{0.924352in}}%
\pgfpathlineto{\pgfqpoint{6.070291in}{0.924352in}}%
\pgfpathlineto{\pgfqpoint{6.070291in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.193814in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{6.317338in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{6.317338in}{0.924352in}}%
\pgfpathlineto{\pgfqpoint{6.193814in}{0.924352in}}%
\pgfpathlineto{\pgfqpoint{6.193814in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.317338in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{6.440861in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{6.440861in}{0.924352in}}%
\pgfpathlineto{\pgfqpoint{6.317338in}{0.924352in}}%
\pgfpathlineto{\pgfqpoint{6.317338in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.440861in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{6.564384in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{6.564384in}{0.796905in}}%
\pgfpathlineto{\pgfqpoint{6.440861in}{0.796905in}}%
\pgfpathlineto{\pgfqpoint{6.440861in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093920in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{4.217443in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{4.217443in}{2.453717in}}%
\pgfpathlineto{\pgfqpoint{4.093920in}{2.453717in}}%
\pgfpathlineto{\pgfqpoint{4.093920in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.217443in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{4.340966in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{4.340966in}{1.179246in}}%
\pgfpathlineto{\pgfqpoint{4.217443in}{1.179246in}}%
\pgfpathlineto{\pgfqpoint{4.217443in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.340966in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{4.464490in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{4.464490in}{2.071376in}}%
\pgfpathlineto{\pgfqpoint{4.340966in}{2.071376in}}%
\pgfpathlineto{\pgfqpoint{4.340966in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464490in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{4.588013in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{4.588013in}{1.816481in}}%
\pgfpathlineto{\pgfqpoint{4.464490in}{1.816481in}}%
\pgfpathlineto{\pgfqpoint{4.464490in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.588013in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{4.711536in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{4.711536in}{1.434140in}}%
\pgfpathlineto{\pgfqpoint{4.588013in}{1.434140in}}%
\pgfpathlineto{\pgfqpoint{4.588013in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.711536in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{4.835059in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{4.835059in}{1.943929in}}%
\pgfpathlineto{\pgfqpoint{4.711536in}{1.943929in}}%
\pgfpathlineto{\pgfqpoint{4.711536in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.835059in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{4.958582in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{4.958582in}{1.306693in}}%
\pgfpathlineto{\pgfqpoint{4.835059in}{1.306693in}}%
\pgfpathlineto{\pgfqpoint{4.835059in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.958582in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{5.082106in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{5.082106in}{1.306693in}}%
\pgfpathlineto{\pgfqpoint{4.958582in}{1.306693in}}%
\pgfpathlineto{\pgfqpoint{4.958582in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.082106in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{5.205629in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{5.205629in}{1.561587in}}%
\pgfpathlineto{\pgfqpoint{5.082106in}{1.561587in}}%
\pgfpathlineto{\pgfqpoint{5.082106in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.205629in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{5.329152in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{5.329152in}{1.306693in}}%
\pgfpathlineto{\pgfqpoint{5.205629in}{1.306693in}}%
\pgfpathlineto{\pgfqpoint{5.205629in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.329152in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{5.452675in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{5.452675in}{1.434140in}}%
\pgfpathlineto{\pgfqpoint{5.329152in}{1.434140in}}%
\pgfpathlineto{\pgfqpoint{5.329152in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452675in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{5.576198in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{5.576198in}{1.179246in}}%
\pgfpathlineto{\pgfqpoint{5.452675in}{1.179246in}}%
\pgfpathlineto{\pgfqpoint{5.452675in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.576198in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{5.699722in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{5.699722in}{1.051799in}}%
\pgfpathlineto{\pgfqpoint{5.576198in}{1.051799in}}%
\pgfpathlineto{\pgfqpoint{5.576198in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.699722in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{5.823245in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{5.823245in}{1.943929in}}%
\pgfpathlineto{\pgfqpoint{5.699722in}{1.943929in}}%
\pgfpathlineto{\pgfqpoint{5.699722in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.823245in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{5.946768in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{5.946768in}{1.434140in}}%
\pgfpathlineto{\pgfqpoint{5.823245in}{1.434140in}}%
\pgfpathlineto{\pgfqpoint{5.823245in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.946768in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{6.070291in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{6.070291in}{0.796905in}}%
\pgfpathlineto{\pgfqpoint{5.946768in}{0.796905in}}%
\pgfpathlineto{\pgfqpoint{5.946768in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.070291in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{6.193814in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{6.193814in}{1.051799in}}%
\pgfpathlineto{\pgfqpoint{6.070291in}{1.051799in}}%
\pgfpathlineto{\pgfqpoint{6.070291in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.193814in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{6.317338in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{6.317338in}{0.924352in}}%
\pgfpathlineto{\pgfqpoint{6.193814in}{0.924352in}}%
\pgfpathlineto{\pgfqpoint{6.193814in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.317338in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{6.440861in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{6.440861in}{1.051799in}}%
\pgfpathlineto{\pgfqpoint{6.317338in}{1.051799in}}%
\pgfpathlineto{\pgfqpoint{6.317338in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.440861in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{6.564384in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{6.564384in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{6.440861in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{6.440861in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093920in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{4.217443in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{4.217443in}{2.453717in}}%
\pgfpathlineto{\pgfqpoint{4.093920in}{2.453717in}}%
\pgfpathlineto{\pgfqpoint{4.093920in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.217443in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{4.340966in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{4.340966in}{1.179246in}}%
\pgfpathlineto{\pgfqpoint{4.217443in}{1.179246in}}%
\pgfpathlineto{\pgfqpoint{4.217443in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.340966in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{4.464490in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{4.464490in}{2.071376in}}%
\pgfpathlineto{\pgfqpoint{4.340966in}{2.071376in}}%
\pgfpathlineto{\pgfqpoint{4.340966in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464490in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{4.588013in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{4.588013in}{1.816481in}}%
\pgfpathlineto{\pgfqpoint{4.464490in}{1.816481in}}%
\pgfpathlineto{\pgfqpoint{4.464490in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.588013in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{4.711536in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{4.711536in}{1.943929in}}%
\pgfpathlineto{\pgfqpoint{4.588013in}{1.943929in}}%
\pgfpathlineto{\pgfqpoint{4.588013in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.711536in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{4.835059in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{4.835059in}{1.561587in}}%
\pgfpathlineto{\pgfqpoint{4.711536in}{1.561587in}}%
\pgfpathlineto{\pgfqpoint{4.711536in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.835059in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{4.958582in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{4.958582in}{1.179246in}}%
\pgfpathlineto{\pgfqpoint{4.835059in}{1.179246in}}%
\pgfpathlineto{\pgfqpoint{4.835059in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.958582in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{5.082106in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{5.082106in}{1.561587in}}%
\pgfpathlineto{\pgfqpoint{4.958582in}{1.561587in}}%
\pgfpathlineto{\pgfqpoint{4.958582in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.082106in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{5.205629in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{5.205629in}{1.434140in}}%
\pgfpathlineto{\pgfqpoint{5.082106in}{1.434140in}}%
\pgfpathlineto{\pgfqpoint{5.082106in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.205629in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{5.329152in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{5.329152in}{1.179246in}}%
\pgfpathlineto{\pgfqpoint{5.205629in}{1.179246in}}%
\pgfpathlineto{\pgfqpoint{5.205629in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.329152in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{5.452675in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{5.452675in}{1.434140in}}%
\pgfpathlineto{\pgfqpoint{5.329152in}{1.434140in}}%
\pgfpathlineto{\pgfqpoint{5.329152in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452675in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{5.576198in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{5.576198in}{1.179246in}}%
\pgfpathlineto{\pgfqpoint{5.452675in}{1.179246in}}%
\pgfpathlineto{\pgfqpoint{5.452675in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.576198in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{5.699722in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{5.699722in}{1.051799in}}%
\pgfpathlineto{\pgfqpoint{5.576198in}{1.051799in}}%
\pgfpathlineto{\pgfqpoint{5.576198in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.699722in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{5.823245in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{5.823245in}{1.943929in}}%
\pgfpathlineto{\pgfqpoint{5.699722in}{1.943929in}}%
\pgfpathlineto{\pgfqpoint{5.699722in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.823245in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{5.946768in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{5.946768in}{1.434140in}}%
\pgfpathlineto{\pgfqpoint{5.823245in}{1.434140in}}%
\pgfpathlineto{\pgfqpoint{5.823245in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.946768in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{6.070291in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{6.070291in}{0.924352in}}%
\pgfpathlineto{\pgfqpoint{5.946768in}{0.924352in}}%
\pgfpathlineto{\pgfqpoint{5.946768in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.070291in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{6.193814in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{6.193814in}{0.924352in}}%
\pgfpathlineto{\pgfqpoint{6.070291in}{0.924352in}}%
\pgfpathlineto{\pgfqpoint{6.070291in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.193814in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{6.317338in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{6.317338in}{0.924352in}}%
\pgfpathlineto{\pgfqpoint{6.193814in}{0.924352in}}%
\pgfpathlineto{\pgfqpoint{6.193814in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.317338in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{6.440861in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{6.440861in}{1.051799in}}%
\pgfpathlineto{\pgfqpoint{6.317338in}{1.051799in}}%
\pgfpathlineto{\pgfqpoint{6.317338in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.440861in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{6.564384in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{6.564384in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{6.440861in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{6.440861in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093920in}{0.669458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.093920in,y=0.572235in,,top]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.711536in}{0.669458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.711536in,y=0.572235in,,top]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.329152in}{0.669458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.329152in,y=0.572235in,,top]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.946768in}{0.669458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.946768in,y=0.572235in,,top]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.564384in}{0.669458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.564384in,y=0.572235in,,top]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.329152in,y=0.341943in,,top]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle p\)-value}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970397in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{6.687907in}{0.669458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.970397in}{0.669458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.758300in, y=0.600868in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970397in}{1.306693in}}%
\pgfpathlineto{\pgfqpoint{6.687907in}{1.306693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.970397in}{1.306693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.758300in, y=1.238103in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970397in}{1.943929in}}%
\pgfpathlineto{\pgfqpoint{6.687907in}{1.943929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.970397in}{1.943929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.643425in, y=1.875339in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093920in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{4.093920in}{2.453717in}}%
\pgfpathlineto{\pgfqpoint{4.217443in}{2.453717in}}%
\pgfpathlineto{\pgfqpoint{4.217443in}{1.179246in}}%
\pgfpathlineto{\pgfqpoint{4.340966in}{1.179246in}}%
\pgfpathlineto{\pgfqpoint{4.340966in}{2.071376in}}%
\pgfpathlineto{\pgfqpoint{4.464490in}{2.071376in}}%
\pgfpathlineto{\pgfqpoint{4.464490in}{1.816481in}}%
\pgfpathlineto{\pgfqpoint{4.588013in}{1.816481in}}%
\pgfpathlineto{\pgfqpoint{4.588013in}{1.816481in}}%
\pgfpathlineto{\pgfqpoint{4.711536in}{1.816481in}}%
\pgfpathlineto{\pgfqpoint{4.711536in}{1.561587in}}%
\pgfpathlineto{\pgfqpoint{4.835059in}{1.561587in}}%
\pgfpathlineto{\pgfqpoint{4.835059in}{1.306693in}}%
\pgfpathlineto{\pgfqpoint{4.958582in}{1.306693in}}%
\pgfpathlineto{\pgfqpoint{4.958582in}{1.434140in}}%
\pgfpathlineto{\pgfqpoint{5.082106in}{1.434140in}}%
\pgfpathlineto{\pgfqpoint{5.082106in}{1.561587in}}%
\pgfpathlineto{\pgfqpoint{5.205629in}{1.561587in}}%
\pgfpathlineto{\pgfqpoint{5.205629in}{1.179246in}}%
\pgfpathlineto{\pgfqpoint{5.329152in}{1.179246in}}%
\pgfpathlineto{\pgfqpoint{5.329152in}{1.561587in}}%
\pgfpathlineto{\pgfqpoint{5.452675in}{1.561587in}}%
\pgfpathlineto{\pgfqpoint{5.452675in}{1.051799in}}%
\pgfpathlineto{\pgfqpoint{5.576198in}{1.051799in}}%
\pgfpathlineto{\pgfqpoint{5.576198in}{0.924352in}}%
\pgfpathlineto{\pgfqpoint{5.699722in}{0.924352in}}%
\pgfpathlineto{\pgfqpoint{5.699722in}{2.071376in}}%
\pgfpathlineto{\pgfqpoint{5.823245in}{2.071376in}}%
\pgfpathlineto{\pgfqpoint{5.823245in}{1.434140in}}%
\pgfpathlineto{\pgfqpoint{5.946768in}{1.434140in}}%
\pgfpathlineto{\pgfqpoint{5.946768in}{0.924352in}}%
\pgfpathlineto{\pgfqpoint{6.070291in}{0.924352in}}%
\pgfpathlineto{\pgfqpoint{6.070291in}{0.924352in}}%
\pgfpathlineto{\pgfqpoint{6.193814in}{0.924352in}}%
\pgfpathlineto{\pgfqpoint{6.193814in}{0.924352in}}%
\pgfpathlineto{\pgfqpoint{6.317338in}{0.924352in}}%
\pgfpathlineto{\pgfqpoint{6.317338in}{0.924352in}}%
\pgfpathlineto{\pgfqpoint{6.440861in}{0.924352in}}%
\pgfpathlineto{\pgfqpoint{6.440861in}{0.796905in}}%
\pgfpathlineto{\pgfqpoint{6.564384in}{0.796905in}}%
\pgfpathlineto{\pgfqpoint{6.564384in}{0.669458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093920in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{4.093920in}{2.453717in}}%
\pgfpathlineto{\pgfqpoint{4.217443in}{2.453717in}}%
\pgfpathlineto{\pgfqpoint{4.217443in}{1.179246in}}%
\pgfpathlineto{\pgfqpoint{4.340966in}{1.179246in}}%
\pgfpathlineto{\pgfqpoint{4.340966in}{2.071376in}}%
\pgfpathlineto{\pgfqpoint{4.464490in}{2.071376in}}%
\pgfpathlineto{\pgfqpoint{4.464490in}{1.816481in}}%
\pgfpathlineto{\pgfqpoint{4.588013in}{1.816481in}}%
\pgfpathlineto{\pgfqpoint{4.588013in}{1.434140in}}%
\pgfpathlineto{\pgfqpoint{4.711536in}{1.434140in}}%
\pgfpathlineto{\pgfqpoint{4.711536in}{1.943929in}}%
\pgfpathlineto{\pgfqpoint{4.835059in}{1.943929in}}%
\pgfpathlineto{\pgfqpoint{4.835059in}{1.306693in}}%
\pgfpathlineto{\pgfqpoint{4.958582in}{1.306693in}}%
\pgfpathlineto{\pgfqpoint{4.958582in}{1.306693in}}%
\pgfpathlineto{\pgfqpoint{5.082106in}{1.306693in}}%
\pgfpathlineto{\pgfqpoint{5.082106in}{1.561587in}}%
\pgfpathlineto{\pgfqpoint{5.205629in}{1.561587in}}%
\pgfpathlineto{\pgfqpoint{5.205629in}{1.306693in}}%
\pgfpathlineto{\pgfqpoint{5.329152in}{1.306693in}}%
\pgfpathlineto{\pgfqpoint{5.329152in}{1.434140in}}%
\pgfpathlineto{\pgfqpoint{5.452675in}{1.434140in}}%
\pgfpathlineto{\pgfqpoint{5.452675in}{1.179246in}}%
\pgfpathlineto{\pgfqpoint{5.576198in}{1.179246in}}%
\pgfpathlineto{\pgfqpoint{5.576198in}{1.051799in}}%
\pgfpathlineto{\pgfqpoint{5.699722in}{1.051799in}}%
\pgfpathlineto{\pgfqpoint{5.699722in}{1.943929in}}%
\pgfpathlineto{\pgfqpoint{5.823245in}{1.943929in}}%
\pgfpathlineto{\pgfqpoint{5.823245in}{1.434140in}}%
\pgfpathlineto{\pgfqpoint{5.946768in}{1.434140in}}%
\pgfpathlineto{\pgfqpoint{5.946768in}{0.796905in}}%
\pgfpathlineto{\pgfqpoint{6.070291in}{0.796905in}}%
\pgfpathlineto{\pgfqpoint{6.070291in}{1.051799in}}%
\pgfpathlineto{\pgfqpoint{6.193814in}{1.051799in}}%
\pgfpathlineto{\pgfqpoint{6.193814in}{0.924352in}}%
\pgfpathlineto{\pgfqpoint{6.317338in}{0.924352in}}%
\pgfpathlineto{\pgfqpoint{6.317338in}{1.051799in}}%
\pgfpathlineto{\pgfqpoint{6.440861in}{1.051799in}}%
\pgfpathlineto{\pgfqpoint{6.440861in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{6.564384in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{6.564384in}{0.669458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.970397in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093920in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{4.093920in}{2.453717in}}%
\pgfpathlineto{\pgfqpoint{4.217443in}{2.453717in}}%
\pgfpathlineto{\pgfqpoint{4.217443in}{1.179246in}}%
\pgfpathlineto{\pgfqpoint{4.340966in}{1.179246in}}%
\pgfpathlineto{\pgfqpoint{4.340966in}{2.071376in}}%
\pgfpathlineto{\pgfqpoint{4.464490in}{2.071376in}}%
\pgfpathlineto{\pgfqpoint{4.464490in}{1.816481in}}%
\pgfpathlineto{\pgfqpoint{4.588013in}{1.816481in}}%
\pgfpathlineto{\pgfqpoint{4.588013in}{1.943929in}}%
\pgfpathlineto{\pgfqpoint{4.711536in}{1.943929in}}%
\pgfpathlineto{\pgfqpoint{4.711536in}{1.561587in}}%
\pgfpathlineto{\pgfqpoint{4.835059in}{1.561587in}}%
\pgfpathlineto{\pgfqpoint{4.835059in}{1.179246in}}%
\pgfpathlineto{\pgfqpoint{4.958582in}{1.179246in}}%
\pgfpathlineto{\pgfqpoint{4.958582in}{1.561587in}}%
\pgfpathlineto{\pgfqpoint{5.082106in}{1.561587in}}%
\pgfpathlineto{\pgfqpoint{5.082106in}{1.434140in}}%
\pgfpathlineto{\pgfqpoint{5.205629in}{1.434140in}}%
\pgfpathlineto{\pgfqpoint{5.205629in}{1.179246in}}%
\pgfpathlineto{\pgfqpoint{5.329152in}{1.179246in}}%
\pgfpathlineto{\pgfqpoint{5.329152in}{1.434140in}}%
\pgfpathlineto{\pgfqpoint{5.452675in}{1.434140in}}%
\pgfpathlineto{\pgfqpoint{5.452675in}{1.179246in}}%
\pgfpathlineto{\pgfqpoint{5.576198in}{1.179246in}}%
\pgfpathlineto{\pgfqpoint{5.576198in}{1.051799in}}%
\pgfpathlineto{\pgfqpoint{5.699722in}{1.051799in}}%
\pgfpathlineto{\pgfqpoint{5.699722in}{1.943929in}}%
\pgfpathlineto{\pgfqpoint{5.823245in}{1.943929in}}%
\pgfpathlineto{\pgfqpoint{5.823245in}{1.434140in}}%
\pgfpathlineto{\pgfqpoint{5.946768in}{1.434140in}}%
\pgfpathlineto{\pgfqpoint{5.946768in}{0.924352in}}%
\pgfpathlineto{\pgfqpoint{6.070291in}{0.924352in}}%
\pgfpathlineto{\pgfqpoint{6.070291in}{0.924352in}}%
\pgfpathlineto{\pgfqpoint{6.193814in}{0.924352in}}%
\pgfpathlineto{\pgfqpoint{6.193814in}{0.924352in}}%
\pgfpathlineto{\pgfqpoint{6.317338in}{0.924352in}}%
\pgfpathlineto{\pgfqpoint{6.317338in}{1.051799in}}%
\pgfpathlineto{\pgfqpoint{6.440861in}{1.051799in}}%
\pgfpathlineto{\pgfqpoint{6.440861in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{6.564384in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{6.564384in}{0.669458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970397in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{3.970397in}{2.542930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970397in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{6.687907in}{0.669458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.329152in,y=2.626263in,,base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle h=0.20\) (\(\displaystyle m=114\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.216323in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{9.933833in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{9.933833in}{2.542930in}}%
\pgfpathlineto{\pgfqpoint{7.216323in}{2.542930in}}%
\pgfpathlineto{\pgfqpoint{7.216323in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.339846in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{7.463369in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{7.463369in}{1.621063in}}%
\pgfpathlineto{\pgfqpoint{7.339846in}{1.621063in}}%
\pgfpathlineto{\pgfqpoint{7.339846in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.463369in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{7.586892in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{7.586892in}{1.502112in}}%
\pgfpathlineto{\pgfqpoint{7.463369in}{1.502112in}}%
\pgfpathlineto{\pgfqpoint{7.463369in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.586892in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{7.710416in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{7.710416in}{2.334766in}}%
\pgfpathlineto{\pgfqpoint{7.586892in}{2.334766in}}%
\pgfpathlineto{\pgfqpoint{7.586892in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.710416in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{7.833939in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{7.833939in}{1.383161in}}%
\pgfpathlineto{\pgfqpoint{7.710416in}{1.383161in}}%
\pgfpathlineto{\pgfqpoint{7.710416in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.833939in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{7.957462in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{7.957462in}{1.145260in}}%
\pgfpathlineto{\pgfqpoint{7.833939in}{1.145260in}}%
\pgfpathlineto{\pgfqpoint{7.833939in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.957462in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{8.080985in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{8.080985in}{1.145260in}}%
\pgfpathlineto{\pgfqpoint{7.957462in}{1.145260in}}%
\pgfpathlineto{\pgfqpoint{7.957462in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.080985in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{8.204508in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{8.204508in}{1.026309in}}%
\pgfpathlineto{\pgfqpoint{8.080985in}{1.026309in}}%
\pgfpathlineto{\pgfqpoint{8.080985in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.204508in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{8.328032in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{8.328032in}{1.026309in}}%
\pgfpathlineto{\pgfqpoint{8.204508in}{1.026309in}}%
\pgfpathlineto{\pgfqpoint{8.204508in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.328032in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{8.451555in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{8.451555in}{1.026309in}}%
\pgfpathlineto{\pgfqpoint{8.328032in}{1.026309in}}%
\pgfpathlineto{\pgfqpoint{8.328032in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.451555in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{8.575078in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{8.575078in}{1.621063in}}%
\pgfpathlineto{\pgfqpoint{8.451555in}{1.621063in}}%
\pgfpathlineto{\pgfqpoint{8.451555in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.575078in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{8.698601in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{8.698601in}{1.264211in}}%
\pgfpathlineto{\pgfqpoint{8.575078in}{1.264211in}}%
\pgfpathlineto{\pgfqpoint{8.575078in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.698601in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{8.822124in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{8.822124in}{1.145260in}}%
\pgfpathlineto{\pgfqpoint{8.698601in}{1.145260in}}%
\pgfpathlineto{\pgfqpoint{8.698601in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.822124in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{8.945648in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{8.945648in}{1.026309in}}%
\pgfpathlineto{\pgfqpoint{8.822124in}{1.026309in}}%
\pgfpathlineto{\pgfqpoint{8.822124in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.945648in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{9.069171in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{9.069171in}{1.026309in}}%
\pgfpathlineto{\pgfqpoint{8.945648in}{1.026309in}}%
\pgfpathlineto{\pgfqpoint{8.945648in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.069171in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{9.192694in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{9.192694in}{0.788408in}}%
\pgfpathlineto{\pgfqpoint{9.069171in}{0.788408in}}%
\pgfpathlineto{\pgfqpoint{9.069171in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.192694in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{9.316217in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{9.316217in}{0.788408in}}%
\pgfpathlineto{\pgfqpoint{9.192694in}{0.788408in}}%
\pgfpathlineto{\pgfqpoint{9.192694in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.316217in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{9.439740in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{9.439740in}{0.907359in}}%
\pgfpathlineto{\pgfqpoint{9.316217in}{0.907359in}}%
\pgfpathlineto{\pgfqpoint{9.316217in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.439740in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{9.563264in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{9.563264in}{0.907359in}}%
\pgfpathlineto{\pgfqpoint{9.439740in}{0.907359in}}%
\pgfpathlineto{\pgfqpoint{9.439740in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.563264in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{9.686787in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{9.686787in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{9.563264in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{9.563264in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.686787in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{9.810310in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{9.810310in}{0.788408in}}%
\pgfpathlineto{\pgfqpoint{9.686787in}{0.788408in}}%
\pgfpathlineto{\pgfqpoint{9.686787in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.339846in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{7.463369in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{7.463369in}{1.621063in}}%
\pgfpathlineto{\pgfqpoint{7.339846in}{1.621063in}}%
\pgfpathlineto{\pgfqpoint{7.339846in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.463369in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{7.586892in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{7.586892in}{1.264211in}}%
\pgfpathlineto{\pgfqpoint{7.463369in}{1.264211in}}%
\pgfpathlineto{\pgfqpoint{7.463369in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.586892in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{7.710416in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{7.710416in}{2.453717in}}%
\pgfpathlineto{\pgfqpoint{7.586892in}{2.453717in}}%
\pgfpathlineto{\pgfqpoint{7.586892in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.710416in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{7.833939in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{7.833939in}{1.502112in}}%
\pgfpathlineto{\pgfqpoint{7.710416in}{1.502112in}}%
\pgfpathlineto{\pgfqpoint{7.710416in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.833939in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{7.957462in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{7.957462in}{1.145260in}}%
\pgfpathlineto{\pgfqpoint{7.833939in}{1.145260in}}%
\pgfpathlineto{\pgfqpoint{7.833939in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.957462in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{8.080985in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{8.080985in}{1.026309in}}%
\pgfpathlineto{\pgfqpoint{7.957462in}{1.026309in}}%
\pgfpathlineto{\pgfqpoint{7.957462in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.080985in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{8.204508in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{8.204508in}{1.145260in}}%
\pgfpathlineto{\pgfqpoint{8.080985in}{1.145260in}}%
\pgfpathlineto{\pgfqpoint{8.080985in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.204508in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{8.328032in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{8.328032in}{0.907359in}}%
\pgfpathlineto{\pgfqpoint{8.204508in}{0.907359in}}%
\pgfpathlineto{\pgfqpoint{8.204508in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.328032in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{8.451555in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{8.451555in}{1.145260in}}%
\pgfpathlineto{\pgfqpoint{8.328032in}{1.145260in}}%
\pgfpathlineto{\pgfqpoint{8.328032in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.451555in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{8.575078in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{8.575078in}{1.621063in}}%
\pgfpathlineto{\pgfqpoint{8.451555in}{1.621063in}}%
\pgfpathlineto{\pgfqpoint{8.451555in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.575078in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{8.698601in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{8.698601in}{1.026309in}}%
\pgfpathlineto{\pgfqpoint{8.575078in}{1.026309in}}%
\pgfpathlineto{\pgfqpoint{8.575078in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.698601in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{8.822124in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{8.822124in}{1.383161in}}%
\pgfpathlineto{\pgfqpoint{8.698601in}{1.383161in}}%
\pgfpathlineto{\pgfqpoint{8.698601in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.822124in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{8.945648in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{8.945648in}{0.907359in}}%
\pgfpathlineto{\pgfqpoint{8.822124in}{0.907359in}}%
\pgfpathlineto{\pgfqpoint{8.822124in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.945648in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{9.069171in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{9.069171in}{1.026309in}}%
\pgfpathlineto{\pgfqpoint{8.945648in}{1.026309in}}%
\pgfpathlineto{\pgfqpoint{8.945648in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.069171in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{9.192694in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{9.192694in}{0.907359in}}%
\pgfpathlineto{\pgfqpoint{9.069171in}{0.907359in}}%
\pgfpathlineto{\pgfqpoint{9.069171in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.192694in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{9.316217in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{9.316217in}{0.788408in}}%
\pgfpathlineto{\pgfqpoint{9.192694in}{0.788408in}}%
\pgfpathlineto{\pgfqpoint{9.192694in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.316217in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{9.439740in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{9.439740in}{0.907359in}}%
\pgfpathlineto{\pgfqpoint{9.316217in}{0.907359in}}%
\pgfpathlineto{\pgfqpoint{9.316217in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.439740in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{9.563264in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{9.563264in}{0.907359in}}%
\pgfpathlineto{\pgfqpoint{9.439740in}{0.907359in}}%
\pgfpathlineto{\pgfqpoint{9.439740in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.563264in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{9.686787in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{9.686787in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{9.563264in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{9.563264in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.686787in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{9.810310in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{9.810310in}{0.788408in}}%
\pgfpathlineto{\pgfqpoint{9.686787in}{0.788408in}}%
\pgfpathlineto{\pgfqpoint{9.686787in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.339846in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{7.463369in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{7.463369in}{1.621063in}}%
\pgfpathlineto{\pgfqpoint{7.339846in}{1.621063in}}%
\pgfpathlineto{\pgfqpoint{7.339846in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.463369in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{7.586892in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{7.586892in}{1.264211in}}%
\pgfpathlineto{\pgfqpoint{7.463369in}{1.264211in}}%
\pgfpathlineto{\pgfqpoint{7.463369in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.586892in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{7.710416in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{7.710416in}{2.453717in}}%
\pgfpathlineto{\pgfqpoint{7.586892in}{2.453717in}}%
\pgfpathlineto{\pgfqpoint{7.586892in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.710416in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{7.833939in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{7.833939in}{1.502112in}}%
\pgfpathlineto{\pgfqpoint{7.710416in}{1.502112in}}%
\pgfpathlineto{\pgfqpoint{7.710416in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.833939in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{7.957462in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{7.957462in}{1.026309in}}%
\pgfpathlineto{\pgfqpoint{7.833939in}{1.026309in}}%
\pgfpathlineto{\pgfqpoint{7.833939in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.957462in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{8.080985in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{8.080985in}{1.145260in}}%
\pgfpathlineto{\pgfqpoint{7.957462in}{1.145260in}}%
\pgfpathlineto{\pgfqpoint{7.957462in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.080985in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{8.204508in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{8.204508in}{1.145260in}}%
\pgfpathlineto{\pgfqpoint{8.080985in}{1.145260in}}%
\pgfpathlineto{\pgfqpoint{8.080985in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.204508in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{8.328032in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{8.328032in}{0.907359in}}%
\pgfpathlineto{\pgfqpoint{8.204508in}{0.907359in}}%
\pgfpathlineto{\pgfqpoint{8.204508in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.328032in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{8.451555in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{8.451555in}{1.145260in}}%
\pgfpathlineto{\pgfqpoint{8.328032in}{1.145260in}}%
\pgfpathlineto{\pgfqpoint{8.328032in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.451555in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{8.575078in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{8.575078in}{1.621063in}}%
\pgfpathlineto{\pgfqpoint{8.451555in}{1.621063in}}%
\pgfpathlineto{\pgfqpoint{8.451555in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.575078in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{8.698601in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{8.698601in}{1.026309in}}%
\pgfpathlineto{\pgfqpoint{8.575078in}{1.026309in}}%
\pgfpathlineto{\pgfqpoint{8.575078in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.698601in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{8.822124in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{8.822124in}{1.383161in}}%
\pgfpathlineto{\pgfqpoint{8.698601in}{1.383161in}}%
\pgfpathlineto{\pgfqpoint{8.698601in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.822124in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{8.945648in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{8.945648in}{1.145260in}}%
\pgfpathlineto{\pgfqpoint{8.822124in}{1.145260in}}%
\pgfpathlineto{\pgfqpoint{8.822124in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.945648in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{9.069171in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{9.069171in}{0.907359in}}%
\pgfpathlineto{\pgfqpoint{8.945648in}{0.907359in}}%
\pgfpathlineto{\pgfqpoint{8.945648in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.069171in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{9.192694in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{9.192694in}{0.788408in}}%
\pgfpathlineto{\pgfqpoint{9.069171in}{0.788408in}}%
\pgfpathlineto{\pgfqpoint{9.069171in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.192694in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{9.316217in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{9.316217in}{0.907359in}}%
\pgfpathlineto{\pgfqpoint{9.192694in}{0.907359in}}%
\pgfpathlineto{\pgfqpoint{9.192694in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.316217in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{9.439740in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{9.439740in}{0.788408in}}%
\pgfpathlineto{\pgfqpoint{9.316217in}{0.788408in}}%
\pgfpathlineto{\pgfqpoint{9.316217in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.439740in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{9.563264in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{9.563264in}{0.907359in}}%
\pgfpathlineto{\pgfqpoint{9.439740in}{0.907359in}}%
\pgfpathlineto{\pgfqpoint{9.439740in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.563264in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{9.686787in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{9.686787in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{9.563264in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{9.563264in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.686787in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{9.810310in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{9.810310in}{0.788408in}}%
\pgfpathlineto{\pgfqpoint{9.686787in}{0.788408in}}%
\pgfpathlineto{\pgfqpoint{9.686787in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.339846in}{0.669458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.339846in,y=0.572235in,,top]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.957462in}{0.669458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.957462in,y=0.572235in,,top]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.575078in}{0.669458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.575078in,y=0.572235in,,top]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.192694in}{0.669458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.192694in,y=0.572235in,,top]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.810310in}{0.669458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.810310in,y=0.572235in,,top]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.575078in,y=0.341943in,,top]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle p\)-value}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.216323in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{9.933833in}{0.669458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.216323in}{0.669458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.004225in, y=0.600868in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.216323in}{1.264211in}}%
\pgfpathlineto{\pgfqpoint{9.933833in}{1.264211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.216323in}{1.264211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.004225in, y=1.195621in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.216323in}{1.858964in}}%
\pgfpathlineto{\pgfqpoint{9.933833in}{1.858964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.216323in}{1.858964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.889351in, y=1.790374in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.216323in}{2.453717in}}%
\pgfpathlineto{\pgfqpoint{9.933833in}{2.453717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.216323in}{2.453717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.889351in, y=2.385127in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.339846in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{7.339846in}{1.621063in}}%
\pgfpathlineto{\pgfqpoint{7.463369in}{1.621063in}}%
\pgfpathlineto{\pgfqpoint{7.463369in}{1.502112in}}%
\pgfpathlineto{\pgfqpoint{7.586892in}{1.502112in}}%
\pgfpathlineto{\pgfqpoint{7.586892in}{2.334766in}}%
\pgfpathlineto{\pgfqpoint{7.710416in}{2.334766in}}%
\pgfpathlineto{\pgfqpoint{7.710416in}{1.383161in}}%
\pgfpathlineto{\pgfqpoint{7.833939in}{1.383161in}}%
\pgfpathlineto{\pgfqpoint{7.833939in}{1.145260in}}%
\pgfpathlineto{\pgfqpoint{7.957462in}{1.145260in}}%
\pgfpathlineto{\pgfqpoint{7.957462in}{1.145260in}}%
\pgfpathlineto{\pgfqpoint{8.080985in}{1.145260in}}%
\pgfpathlineto{\pgfqpoint{8.080985in}{1.026309in}}%
\pgfpathlineto{\pgfqpoint{8.204508in}{1.026309in}}%
\pgfpathlineto{\pgfqpoint{8.204508in}{1.026309in}}%
\pgfpathlineto{\pgfqpoint{8.328032in}{1.026309in}}%
\pgfpathlineto{\pgfqpoint{8.328032in}{1.026309in}}%
\pgfpathlineto{\pgfqpoint{8.451555in}{1.026309in}}%
\pgfpathlineto{\pgfqpoint{8.451555in}{1.621063in}}%
\pgfpathlineto{\pgfqpoint{8.575078in}{1.621063in}}%
\pgfpathlineto{\pgfqpoint{8.575078in}{1.264211in}}%
\pgfpathlineto{\pgfqpoint{8.698601in}{1.264211in}}%
\pgfpathlineto{\pgfqpoint{8.698601in}{1.145260in}}%
\pgfpathlineto{\pgfqpoint{8.822124in}{1.145260in}}%
\pgfpathlineto{\pgfqpoint{8.822124in}{1.026309in}}%
\pgfpathlineto{\pgfqpoint{8.945648in}{1.026309in}}%
\pgfpathlineto{\pgfqpoint{8.945648in}{1.026309in}}%
\pgfpathlineto{\pgfqpoint{9.069171in}{1.026309in}}%
\pgfpathlineto{\pgfqpoint{9.069171in}{0.788408in}}%
\pgfpathlineto{\pgfqpoint{9.192694in}{0.788408in}}%
\pgfpathlineto{\pgfqpoint{9.192694in}{0.788408in}}%
\pgfpathlineto{\pgfqpoint{9.316217in}{0.788408in}}%
\pgfpathlineto{\pgfqpoint{9.316217in}{0.907359in}}%
\pgfpathlineto{\pgfqpoint{9.439740in}{0.907359in}}%
\pgfpathlineto{\pgfqpoint{9.439740in}{0.907359in}}%
\pgfpathlineto{\pgfqpoint{9.563264in}{0.907359in}}%
\pgfpathlineto{\pgfqpoint{9.563264in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{9.686787in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{9.686787in}{0.788408in}}%
\pgfpathlineto{\pgfqpoint{9.810310in}{0.788408in}}%
\pgfpathlineto{\pgfqpoint{9.810310in}{0.669458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.339846in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{7.339846in}{1.621063in}}%
\pgfpathlineto{\pgfqpoint{7.463369in}{1.621063in}}%
\pgfpathlineto{\pgfqpoint{7.463369in}{1.264211in}}%
\pgfpathlineto{\pgfqpoint{7.586892in}{1.264211in}}%
\pgfpathlineto{\pgfqpoint{7.586892in}{2.453717in}}%
\pgfpathlineto{\pgfqpoint{7.710416in}{2.453717in}}%
\pgfpathlineto{\pgfqpoint{7.710416in}{1.502112in}}%
\pgfpathlineto{\pgfqpoint{7.833939in}{1.502112in}}%
\pgfpathlineto{\pgfqpoint{7.833939in}{1.145260in}}%
\pgfpathlineto{\pgfqpoint{7.957462in}{1.145260in}}%
\pgfpathlineto{\pgfqpoint{7.957462in}{1.026309in}}%
\pgfpathlineto{\pgfqpoint{8.080985in}{1.026309in}}%
\pgfpathlineto{\pgfqpoint{8.080985in}{1.145260in}}%
\pgfpathlineto{\pgfqpoint{8.204508in}{1.145260in}}%
\pgfpathlineto{\pgfqpoint{8.204508in}{0.907359in}}%
\pgfpathlineto{\pgfqpoint{8.328032in}{0.907359in}}%
\pgfpathlineto{\pgfqpoint{8.328032in}{1.145260in}}%
\pgfpathlineto{\pgfqpoint{8.451555in}{1.145260in}}%
\pgfpathlineto{\pgfqpoint{8.451555in}{1.621063in}}%
\pgfpathlineto{\pgfqpoint{8.575078in}{1.621063in}}%
\pgfpathlineto{\pgfqpoint{8.575078in}{1.026309in}}%
\pgfpathlineto{\pgfqpoint{8.698601in}{1.026309in}}%
\pgfpathlineto{\pgfqpoint{8.698601in}{1.383161in}}%
\pgfpathlineto{\pgfqpoint{8.822124in}{1.383161in}}%
\pgfpathlineto{\pgfqpoint{8.822124in}{0.907359in}}%
\pgfpathlineto{\pgfqpoint{8.945648in}{0.907359in}}%
\pgfpathlineto{\pgfqpoint{8.945648in}{1.026309in}}%
\pgfpathlineto{\pgfqpoint{9.069171in}{1.026309in}}%
\pgfpathlineto{\pgfqpoint{9.069171in}{0.907359in}}%
\pgfpathlineto{\pgfqpoint{9.192694in}{0.907359in}}%
\pgfpathlineto{\pgfqpoint{9.192694in}{0.788408in}}%
\pgfpathlineto{\pgfqpoint{9.316217in}{0.788408in}}%
\pgfpathlineto{\pgfqpoint{9.316217in}{0.907359in}}%
\pgfpathlineto{\pgfqpoint{9.439740in}{0.907359in}}%
\pgfpathlineto{\pgfqpoint{9.439740in}{0.907359in}}%
\pgfpathlineto{\pgfqpoint{9.563264in}{0.907359in}}%
\pgfpathlineto{\pgfqpoint{9.563264in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{9.686787in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{9.686787in}{0.788408in}}%
\pgfpathlineto{\pgfqpoint{9.810310in}{0.788408in}}%
\pgfpathlineto{\pgfqpoint{9.810310in}{0.669458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.216323in}{0.669458in}}{\pgfqpoint{2.717511in}{1.873472in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.339846in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{7.339846in}{1.621063in}}%
\pgfpathlineto{\pgfqpoint{7.463369in}{1.621063in}}%
\pgfpathlineto{\pgfqpoint{7.463369in}{1.264211in}}%
\pgfpathlineto{\pgfqpoint{7.586892in}{1.264211in}}%
\pgfpathlineto{\pgfqpoint{7.586892in}{2.453717in}}%
\pgfpathlineto{\pgfqpoint{7.710416in}{2.453717in}}%
\pgfpathlineto{\pgfqpoint{7.710416in}{1.502112in}}%
\pgfpathlineto{\pgfqpoint{7.833939in}{1.502112in}}%
\pgfpathlineto{\pgfqpoint{7.833939in}{1.026309in}}%
\pgfpathlineto{\pgfqpoint{7.957462in}{1.026309in}}%
\pgfpathlineto{\pgfqpoint{7.957462in}{1.145260in}}%
\pgfpathlineto{\pgfqpoint{8.080985in}{1.145260in}}%
\pgfpathlineto{\pgfqpoint{8.080985in}{1.145260in}}%
\pgfpathlineto{\pgfqpoint{8.204508in}{1.145260in}}%
\pgfpathlineto{\pgfqpoint{8.204508in}{0.907359in}}%
\pgfpathlineto{\pgfqpoint{8.328032in}{0.907359in}}%
\pgfpathlineto{\pgfqpoint{8.328032in}{1.145260in}}%
\pgfpathlineto{\pgfqpoint{8.451555in}{1.145260in}}%
\pgfpathlineto{\pgfqpoint{8.451555in}{1.621063in}}%
\pgfpathlineto{\pgfqpoint{8.575078in}{1.621063in}}%
\pgfpathlineto{\pgfqpoint{8.575078in}{1.026309in}}%
\pgfpathlineto{\pgfqpoint{8.698601in}{1.026309in}}%
\pgfpathlineto{\pgfqpoint{8.698601in}{1.383161in}}%
\pgfpathlineto{\pgfqpoint{8.822124in}{1.383161in}}%
\pgfpathlineto{\pgfqpoint{8.822124in}{1.145260in}}%
\pgfpathlineto{\pgfqpoint{8.945648in}{1.145260in}}%
\pgfpathlineto{\pgfqpoint{8.945648in}{0.907359in}}%
\pgfpathlineto{\pgfqpoint{9.069171in}{0.907359in}}%
\pgfpathlineto{\pgfqpoint{9.069171in}{0.788408in}}%
\pgfpathlineto{\pgfqpoint{9.192694in}{0.788408in}}%
\pgfpathlineto{\pgfqpoint{9.192694in}{0.907359in}}%
\pgfpathlineto{\pgfqpoint{9.316217in}{0.907359in}}%
\pgfpathlineto{\pgfqpoint{9.316217in}{0.788408in}}%
\pgfpathlineto{\pgfqpoint{9.439740in}{0.788408in}}%
\pgfpathlineto{\pgfqpoint{9.439740in}{0.907359in}}%
\pgfpathlineto{\pgfqpoint{9.563264in}{0.907359in}}%
\pgfpathlineto{\pgfqpoint{9.563264in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{9.686787in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{9.686787in}{0.788408in}}%
\pgfpathlineto{\pgfqpoint{9.810310in}{0.788408in}}%
\pgfpathlineto{\pgfqpoint{9.810310in}{0.669458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.216323in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{7.216323in}{2.542930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.216323in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{9.933833in}{0.669458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.575078in,y=2.626263in,,base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle h=0.25\) (\(\displaystyle m=82\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785860in}{10.527145in}}%
\pgfpathlineto{\pgfqpoint{2.035860in}{10.527145in}}%
\pgfpathlineto{\pgfqpoint{2.285860in}{10.527145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.452527in,y=10.454229in,left,base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle p\)-value}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.522777in}{10.527145in}}%
\pgfpathlineto{\pgfqpoint{3.772777in}{10.527145in}}%
\pgfpathlineto{\pgfqpoint{4.022777in}{10.527145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.189444in,y=10.454229in,left,base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont Density-compound}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.487296in}{10.527145in}}%
\pgfpathlineto{\pgfqpoint{6.737296in}{10.527145in}}%
\pgfpathlineto{\pgfqpoint{6.987296in}{10.527145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.153962in,y=10.454229in,left,base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont Compound}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/rd_placebo_rejection_curves.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/jerryzhu/Documents/uchicago/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/jerryzhu/Documents/uchicago/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/jerryzhu/Documents/uchicago/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.033226in}{10.829180in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.033226in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.033226in}{10.829180in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{10.829180in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739226in}{7.872374in}}%
\pgfpathlineto{\pgfqpoint{3.445136in}{7.872374in}}%
\pgfpathlineto{\pgfqpoint{3.445136in}{9.754180in}}%
\pgfpathlineto{\pgfqpoint{0.739226in}{9.754180in}}%
\pgfpathlineto{\pgfqpoint{0.739226in}{7.872374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.739226in}{7.872374in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.862222in}{7.872374in}}%
\pgfpathlineto{\pgfqpoint{0.862222in}{9.754180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862222in}{7.872374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.739226in}{7.872374in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.682195in}{7.872374in}}%
\pgfpathlineto{\pgfqpoint{1.682195in}{9.754180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682195in}{7.872374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.739226in}{7.872374in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.502167in}{7.872374in}}%
\pgfpathlineto{\pgfqpoint{2.502167in}{9.754180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.502167in}{7.872374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.739226in}{7.872374in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.322140in}{7.872374in}}%
\pgfpathlineto{\pgfqpoint{3.322140in}{9.754180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322140in}{7.872374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.739226in}{7.872374in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.739226in}{8.234260in}}%
\pgfpathlineto{\pgfqpoint{3.445136in}{8.234260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739226in}{8.234260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.527129in, y=8.165670in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.739226in}{7.872374in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.739226in}{9.681803in}}%
\pgfpathlineto{\pgfqpoint{3.445136in}{9.681803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739226in}{9.681803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.527129in, y=9.613213in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.471573in,y=8.813277in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont Rejection Count}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.739226in}{7.872374in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862222in}{8.234260in}}%
\pgfpathlineto{\pgfqpoint{3.190944in}{8.234260in}}%
\pgfpathlineto{\pgfqpoint{3.199144in}{9.681803in}}%
\pgfpathlineto{\pgfqpoint{3.322140in}{9.681803in}}%
\pgfpathlineto{\pgfqpoint{3.322140in}{9.681803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.739226in}{7.872374in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.208250pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862222in}{8.234260in}}%
\pgfpathlineto{\pgfqpoint{3.322140in}{8.234260in}}%
\pgfpathlineto{\pgfqpoint{3.322140in}{8.234260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.739226in}{7.872374in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862222in}{8.234260in}}%
\pgfpathlineto{\pgfqpoint{3.322140in}{8.234260in}}%
\pgfpathlineto{\pgfqpoint{3.322140in}{8.234260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739226in}{7.872374in}}%
\pgfpathlineto{\pgfqpoint{0.739226in}{9.754180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739226in}{7.872374in}}%
\pgfpathlineto{\pgfqpoint{3.445136in}{7.872374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.092181in,y=9.837513in,,base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle h=0.01\) (\(\displaystyle m=855\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.972983in}{7.872374in}}%
\pgfpathlineto{\pgfqpoint{6.678893in}{7.872374in}}%
\pgfpathlineto{\pgfqpoint{6.678893in}{9.754180in}}%
\pgfpathlineto{\pgfqpoint{3.972983in}{9.754180in}}%
\pgfpathlineto{\pgfqpoint{3.972983in}{7.872374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.972983in}{7.872374in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.095979in}{7.872374in}}%
\pgfpathlineto{\pgfqpoint{4.095979in}{9.754180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.095979in}{7.872374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.972983in}{7.872374in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.915952in}{7.872374in}}%
\pgfpathlineto{\pgfqpoint{4.915952in}{9.754180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.915952in}{7.872374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.972983in}{7.872374in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.735925in}{7.872374in}}%
\pgfpathlineto{\pgfqpoint{5.735925in}{9.754180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.735925in}{7.872374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.972983in}{7.872374in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.555897in}{7.872374in}}%
\pgfpathlineto{\pgfqpoint{6.555897in}{9.754180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.555897in}{7.872374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.972983in}{7.872374in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.972983in}{7.872374in}}%
\pgfpathlineto{\pgfqpoint{6.678893in}{7.872374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972983in}{7.872374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.631256in, y=7.803784in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont \ensuremath{-}1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.972983in}{7.872374in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.972983in}{8.813277in}}%
\pgfpathlineto{\pgfqpoint{6.678893in}{8.813277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972983in}{8.813277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.760886in, y=8.744687in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.972983in}{7.872374in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.972983in}{9.754180in}}%
\pgfpathlineto{\pgfqpoint{6.678893in}{9.754180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972983in}{9.754180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.760886in, y=9.685590in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.972983in}{7.872374in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095979in}{8.813277in}}%
\pgfpathlineto{\pgfqpoint{6.555897in}{8.813277in}}%
\pgfpathlineto{\pgfqpoint{6.555897in}{8.813277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.972983in}{7.872374in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.208250pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095979in}{8.813277in}}%
\pgfpathlineto{\pgfqpoint{6.555897in}{8.813277in}}%
\pgfpathlineto{\pgfqpoint{6.555897in}{8.813277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.972983in}{7.872374in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095979in}{8.813277in}}%
\pgfpathlineto{\pgfqpoint{6.555897in}{8.813277in}}%
\pgfpathlineto{\pgfqpoint{6.555897in}{8.813277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.972983in}{7.872374in}}%
\pgfpathlineto{\pgfqpoint{3.972983in}{9.754180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.972983in}{7.872374in}}%
\pgfpathlineto{\pgfqpoint{6.678893in}{7.872374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.325938in,y=9.837513in,,base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle h=0.02\) (\(\displaystyle m=736\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.206741in}{7.872374in}}%
\pgfpathlineto{\pgfqpoint{9.912651in}{7.872374in}}%
\pgfpathlineto{\pgfqpoint{9.912651in}{9.754180in}}%
\pgfpathlineto{\pgfqpoint{7.206741in}{9.754180in}}%
\pgfpathlineto{\pgfqpoint{7.206741in}{7.872374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.206741in}{7.872374in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.329736in}{7.872374in}}%
\pgfpathlineto{\pgfqpoint{7.329736in}{9.754180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.329736in}{7.872374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.206741in}{7.872374in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.149709in}{7.872374in}}%
\pgfpathlineto{\pgfqpoint{8.149709in}{9.754180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.149709in}{7.872374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.206741in}{7.872374in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.969682in}{7.872374in}}%
\pgfpathlineto{\pgfqpoint{8.969682in}{9.754180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.969682in}{7.872374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.206741in}{7.872374in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.789655in}{7.872374in}}%
\pgfpathlineto{\pgfqpoint{9.789655in}{9.754180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.789655in}{7.872374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.206741in}{7.872374in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.206741in}{7.872374in}}%
\pgfpathlineto{\pgfqpoint{9.912651in}{7.872374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.206741in}{7.872374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.865013in, y=7.803784in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont \ensuremath{-}1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.206741in}{7.872374in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.206741in}{8.813277in}}%
\pgfpathlineto{\pgfqpoint{9.912651in}{8.813277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.206741in}{8.813277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.994643in, y=8.744687in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.206741in}{7.872374in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.206741in}{9.754180in}}%
\pgfpathlineto{\pgfqpoint{9.912651in}{9.754180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.206741in}{9.754180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.994643in, y=9.685590in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.206741in}{7.872374in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.329736in}{8.813277in}}%
\pgfpathlineto{\pgfqpoint{9.789655in}{8.813277in}}%
\pgfpathlineto{\pgfqpoint{9.789655in}{8.813277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.206741in}{7.872374in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.208250pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.329736in}{8.813277in}}%
\pgfpathlineto{\pgfqpoint{9.789655in}{8.813277in}}%
\pgfpathlineto{\pgfqpoint{9.789655in}{8.813277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.206741in}{7.872374in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.329736in}{8.813277in}}%
\pgfpathlineto{\pgfqpoint{9.789655in}{8.813277in}}%
\pgfpathlineto{\pgfqpoint{9.789655in}{8.813277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.206741in}{7.872374in}}%
\pgfpathlineto{\pgfqpoint{7.206741in}{9.754180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.206741in}{7.872374in}}%
\pgfpathlineto{\pgfqpoint{9.912651in}{7.872374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.559696in,y=9.837513in,,base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle h=0.03\) (\(\displaystyle m=554\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739226in}{5.471402in}}%
\pgfpathlineto{\pgfqpoint{3.445136in}{5.471402in}}%
\pgfpathlineto{\pgfqpoint{3.445136in}{7.353208in}}%
\pgfpathlineto{\pgfqpoint{0.739226in}{7.353208in}}%
\pgfpathlineto{\pgfqpoint{0.739226in}{5.471402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.739226in}{5.471402in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.862222in}{5.471402in}}%
\pgfpathlineto{\pgfqpoint{0.862222in}{7.353208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862222in}{5.471402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.739226in}{5.471402in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.682195in}{5.471402in}}%
\pgfpathlineto{\pgfqpoint{1.682195in}{7.353208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682195in}{5.471402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.739226in}{5.471402in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.502167in}{5.471402in}}%
\pgfpathlineto{\pgfqpoint{2.502167in}{7.353208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.502167in}{5.471402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.739226in}{5.471402in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.322140in}{5.471402in}}%
\pgfpathlineto{\pgfqpoint{3.322140in}{7.353208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322140in}{5.471402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.739226in}{5.471402in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.739226in}{5.471402in}}%
\pgfpathlineto{\pgfqpoint{3.445136in}{5.471402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739226in}{5.471402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=5.402812in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont \ensuremath{-}1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.739226in}{5.471402in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.739226in}{6.412305in}}%
\pgfpathlineto{\pgfqpoint{3.445136in}{6.412305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739226in}{6.412305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.527129in, y=6.343715in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.739226in}{5.471402in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.739226in}{7.353208in}}%
\pgfpathlineto{\pgfqpoint{3.445136in}{7.353208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739226in}{7.353208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.527129in, y=7.284618in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=6.412305in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont Rejection Count}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.739226in}{5.471402in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862222in}{6.412305in}}%
\pgfpathlineto{\pgfqpoint{3.322140in}{6.412305in}}%
\pgfpathlineto{\pgfqpoint{3.322140in}{6.412305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.739226in}{5.471402in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.208250pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862222in}{6.412305in}}%
\pgfpathlineto{\pgfqpoint{3.322140in}{6.412305in}}%
\pgfpathlineto{\pgfqpoint{3.322140in}{6.412305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.739226in}{5.471402in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862222in}{6.412305in}}%
\pgfpathlineto{\pgfqpoint{3.322140in}{6.412305in}}%
\pgfpathlineto{\pgfqpoint{3.322140in}{6.412305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739226in}{5.471402in}}%
\pgfpathlineto{\pgfqpoint{0.739226in}{7.353208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739226in}{5.471402in}}%
\pgfpathlineto{\pgfqpoint{3.445136in}{5.471402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.092181in,y=7.436541in,,base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle h=0.04\) (\(\displaystyle m=502\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.972983in}{5.471402in}}%
\pgfpathlineto{\pgfqpoint{6.678893in}{5.471402in}}%
\pgfpathlineto{\pgfqpoint{6.678893in}{7.353208in}}%
\pgfpathlineto{\pgfqpoint{3.972983in}{7.353208in}}%
\pgfpathlineto{\pgfqpoint{3.972983in}{5.471402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.972983in}{5.471402in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.095979in}{5.471402in}}%
\pgfpathlineto{\pgfqpoint{4.095979in}{7.353208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.095979in}{5.471402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.972983in}{5.471402in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.915952in}{5.471402in}}%
\pgfpathlineto{\pgfqpoint{4.915952in}{7.353208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.915952in}{5.471402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.972983in}{5.471402in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.735925in}{5.471402in}}%
\pgfpathlineto{\pgfqpoint{5.735925in}{7.353208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.735925in}{5.471402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.972983in}{5.471402in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.555897in}{5.471402in}}%
\pgfpathlineto{\pgfqpoint{6.555897in}{7.353208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.555897in}{5.471402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.972983in}{5.471402in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.972983in}{5.471402in}}%
\pgfpathlineto{\pgfqpoint{6.678893in}{5.471402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972983in}{5.471402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.631256in, y=5.402812in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont \ensuremath{-}1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.972983in}{5.471402in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.972983in}{6.412305in}}%
\pgfpathlineto{\pgfqpoint{6.678893in}{6.412305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972983in}{6.412305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.760886in, y=6.343715in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.972983in}{5.471402in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.972983in}{7.353208in}}%
\pgfpathlineto{\pgfqpoint{6.678893in}{7.353208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972983in}{7.353208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.760886in, y=7.284618in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.972983in}{5.471402in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095979in}{6.412305in}}%
\pgfpathlineto{\pgfqpoint{6.555897in}{6.412305in}}%
\pgfpathlineto{\pgfqpoint{6.555897in}{6.412305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.972983in}{5.471402in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.208250pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095979in}{6.412305in}}%
\pgfpathlineto{\pgfqpoint{6.555897in}{6.412305in}}%
\pgfpathlineto{\pgfqpoint{6.555897in}{6.412305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.972983in}{5.471402in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095979in}{6.412305in}}%
\pgfpathlineto{\pgfqpoint{6.555897in}{6.412305in}}%
\pgfpathlineto{\pgfqpoint{6.555897in}{6.412305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.972983in}{5.471402in}}%
\pgfpathlineto{\pgfqpoint{3.972983in}{7.353208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.972983in}{5.471402in}}%
\pgfpathlineto{\pgfqpoint{6.678893in}{5.471402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.325938in,y=7.436541in,,base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle h=0.05\) (\(\displaystyle m=472\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.206741in}{5.471402in}}%
\pgfpathlineto{\pgfqpoint{9.912651in}{5.471402in}}%
\pgfpathlineto{\pgfqpoint{9.912651in}{7.353208in}}%
\pgfpathlineto{\pgfqpoint{7.206741in}{7.353208in}}%
\pgfpathlineto{\pgfqpoint{7.206741in}{5.471402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.206741in}{5.471402in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.329736in}{5.471402in}}%
\pgfpathlineto{\pgfqpoint{7.329736in}{7.353208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.329736in}{5.471402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.206741in}{5.471402in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.149709in}{5.471402in}}%
\pgfpathlineto{\pgfqpoint{8.149709in}{7.353208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.149709in}{5.471402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.206741in}{5.471402in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.969682in}{5.471402in}}%
\pgfpathlineto{\pgfqpoint{8.969682in}{7.353208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.969682in}{5.471402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.206741in}{5.471402in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.789655in}{5.471402in}}%
\pgfpathlineto{\pgfqpoint{9.789655in}{7.353208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.789655in}{5.471402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.206741in}{5.471402in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.206741in}{5.833288in}}%
\pgfpathlineto{\pgfqpoint{9.912651in}{5.833288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.206741in}{5.833288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.994643in, y=5.764698in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.206741in}{5.471402in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.206741in}{7.280831in}}%
\pgfpathlineto{\pgfqpoint{9.912651in}{7.280831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.206741in}{7.280831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.994643in, y=7.212241in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.206741in}{5.471402in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.329736in}{5.833288in}}%
\pgfpathlineto{\pgfqpoint{9.789655in}{5.833288in}}%
\pgfpathlineto{\pgfqpoint{9.789655in}{5.833288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.206741in}{5.471402in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.208250pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.329736in}{5.833288in}}%
\pgfpathlineto{\pgfqpoint{7.674125in}{5.833288in}}%
\pgfpathlineto{\pgfqpoint{7.682325in}{7.280831in}}%
\pgfpathlineto{\pgfqpoint{9.789655in}{7.280831in}}%
\pgfpathlineto{\pgfqpoint{9.789655in}{7.280831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.206741in}{5.471402in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.329736in}{5.833288in}}%
\pgfpathlineto{\pgfqpoint{7.706924in}{5.833288in}}%
\pgfpathlineto{\pgfqpoint{7.715124in}{7.280831in}}%
\pgfpathlineto{\pgfqpoint{9.789655in}{7.280831in}}%
\pgfpathlineto{\pgfqpoint{9.789655in}{7.280831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.206741in}{5.471402in}}%
\pgfpathlineto{\pgfqpoint{7.206741in}{7.353208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.206741in}{5.471402in}}%
\pgfpathlineto{\pgfqpoint{9.912651in}{5.471402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.559696in,y=7.436541in,,base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle h=0.06\) (\(\displaystyle m=419\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739226in}{3.070430in}}%
\pgfpathlineto{\pgfqpoint{3.445136in}{3.070430in}}%
\pgfpathlineto{\pgfqpoint{3.445136in}{4.952235in}}%
\pgfpathlineto{\pgfqpoint{0.739226in}{4.952235in}}%
\pgfpathlineto{\pgfqpoint{0.739226in}{3.070430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.739226in}{3.070430in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.862222in}{3.070430in}}%
\pgfpathlineto{\pgfqpoint{0.862222in}{4.952235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862222in}{3.070430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.739226in}{3.070430in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.682195in}{3.070430in}}%
\pgfpathlineto{\pgfqpoint{1.682195in}{4.952235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682195in}{3.070430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.739226in}{3.070430in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.502167in}{3.070430in}}%
\pgfpathlineto{\pgfqpoint{2.502167in}{4.952235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.502167in}{3.070430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.739226in}{3.070430in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.322140in}{3.070430in}}%
\pgfpathlineto{\pgfqpoint{3.322140in}{4.952235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322140in}{3.070430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.739226in}{3.070430in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.739226in}{3.432316in}}%
\pgfpathlineto{\pgfqpoint{3.445136in}{3.432316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739226in}{3.432316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.527129in, y=3.363726in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.739226in}{3.070430in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.739226in}{4.879858in}}%
\pgfpathlineto{\pgfqpoint{3.445136in}{4.879858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739226in}{4.879858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.527129in, y=4.811268in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.471573in,y=4.011333in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont Rejection Count}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.739226in}{3.070430in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862222in}{3.432316in}}%
\pgfpathlineto{\pgfqpoint{2.797357in}{3.432316in}}%
\pgfpathlineto{\pgfqpoint{2.805557in}{4.879858in}}%
\pgfpathlineto{\pgfqpoint{3.322140in}{4.879858in}}%
\pgfpathlineto{\pgfqpoint{3.322140in}{4.879858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.739226in}{3.070430in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.208250pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862222in}{3.432316in}}%
\pgfpathlineto{\pgfqpoint{1.091814in}{3.432316in}}%
\pgfpathlineto{\pgfqpoint{1.100014in}{4.879858in}}%
\pgfpathlineto{\pgfqpoint{3.322140in}{4.879858in}}%
\pgfpathlineto{\pgfqpoint{3.322140in}{4.879858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.739226in}{3.070430in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862222in}{3.432316in}}%
\pgfpathlineto{\pgfqpoint{0.968818in}{3.432316in}}%
\pgfpathlineto{\pgfqpoint{0.977018in}{4.879858in}}%
\pgfpathlineto{\pgfqpoint{3.322140in}{4.879858in}}%
\pgfpathlineto{\pgfqpoint{3.322140in}{4.879858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739226in}{3.070430in}}%
\pgfpathlineto{\pgfqpoint{0.739226in}{4.952235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739226in}{3.070430in}}%
\pgfpathlineto{\pgfqpoint{3.445136in}{3.070430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.092181in,y=5.035569in,,base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle h=0.07\) (\(\displaystyle m=362\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.972983in}{3.070430in}}%
\pgfpathlineto{\pgfqpoint{6.678893in}{3.070430in}}%
\pgfpathlineto{\pgfqpoint{6.678893in}{4.952235in}}%
\pgfpathlineto{\pgfqpoint{3.972983in}{4.952235in}}%
\pgfpathlineto{\pgfqpoint{3.972983in}{3.070430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.972983in}{3.070430in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.095979in}{3.070430in}}%
\pgfpathlineto{\pgfqpoint{4.095979in}{4.952235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.095979in}{3.070430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.972983in}{3.070430in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.915952in}{3.070430in}}%
\pgfpathlineto{\pgfqpoint{4.915952in}{4.952235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.915952in}{3.070430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.972983in}{3.070430in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.735925in}{3.070430in}}%
\pgfpathlineto{\pgfqpoint{5.735925in}{4.952235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.735925in}{3.070430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.972983in}{3.070430in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.555897in}{3.070430in}}%
\pgfpathlineto{\pgfqpoint{6.555897in}{4.952235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.555897in}{3.070430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.972983in}{3.070430in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.972983in}{3.070430in}}%
\pgfpathlineto{\pgfqpoint{6.678893in}{3.070430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972983in}{3.070430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.631256in, y=3.001840in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont \ensuremath{-}1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.972983in}{3.070430in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.972983in}{4.011333in}}%
\pgfpathlineto{\pgfqpoint{6.678893in}{4.011333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972983in}{4.011333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.760886in, y=3.942743in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.972983in}{3.070430in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.972983in}{4.952235in}}%
\pgfpathlineto{\pgfqpoint{6.678893in}{4.952235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972983in}{4.952235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.760886in, y=4.883645in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.972983in}{3.070430in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095979in}{4.011333in}}%
\pgfpathlineto{\pgfqpoint{6.555897in}{4.011333in}}%
\pgfpathlineto{\pgfqpoint{6.555897in}{4.011333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.972983in}{3.070430in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.208250pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095979in}{4.011333in}}%
\pgfpathlineto{\pgfqpoint{6.555897in}{4.011333in}}%
\pgfpathlineto{\pgfqpoint{6.555897in}{4.011333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.972983in}{3.070430in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095979in}{4.011333in}}%
\pgfpathlineto{\pgfqpoint{6.555897in}{4.011333in}}%
\pgfpathlineto{\pgfqpoint{6.555897in}{4.011333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.972983in}{3.070430in}}%
\pgfpathlineto{\pgfqpoint{3.972983in}{4.952235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.972983in}{3.070430in}}%
\pgfpathlineto{\pgfqpoint{6.678893in}{3.070430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.325938in,y=5.035569in,,base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle h=0.08\) (\(\displaystyle m=329\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.206741in}{3.070430in}}%
\pgfpathlineto{\pgfqpoint{9.912651in}{3.070430in}}%
\pgfpathlineto{\pgfqpoint{9.912651in}{4.952235in}}%
\pgfpathlineto{\pgfqpoint{7.206741in}{4.952235in}}%
\pgfpathlineto{\pgfqpoint{7.206741in}{3.070430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.206741in}{3.070430in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.329736in}{3.070430in}}%
\pgfpathlineto{\pgfqpoint{7.329736in}{4.952235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.329736in}{3.070430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.206741in}{3.070430in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.149709in}{3.070430in}}%
\pgfpathlineto{\pgfqpoint{8.149709in}{4.952235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.149709in}{3.070430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.206741in}{3.070430in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.969682in}{3.070430in}}%
\pgfpathlineto{\pgfqpoint{8.969682in}{4.952235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.969682in}{3.070430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.206741in}{3.070430in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.789655in}{3.070430in}}%
\pgfpathlineto{\pgfqpoint{9.789655in}{4.952235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.789655in}{3.070430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.206741in}{3.070430in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.206741in}{3.070430in}}%
\pgfpathlineto{\pgfqpoint{9.912651in}{3.070430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.206741in}{3.070430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.865013in, y=3.001840in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont \ensuremath{-}1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.206741in}{3.070430in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.206741in}{4.011333in}}%
\pgfpathlineto{\pgfqpoint{9.912651in}{4.011333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.206741in}{4.011333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.994643in, y=3.942743in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.206741in}{3.070430in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.206741in}{4.952235in}}%
\pgfpathlineto{\pgfqpoint{9.912651in}{4.952235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.206741in}{4.952235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.994643in, y=4.883645in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.206741in}{3.070430in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.329736in}{4.011333in}}%
\pgfpathlineto{\pgfqpoint{9.789655in}{4.011333in}}%
\pgfpathlineto{\pgfqpoint{9.789655in}{4.011333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.206741in}{3.070430in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.208250pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.329736in}{4.011333in}}%
\pgfpathlineto{\pgfqpoint{9.789655in}{4.011333in}}%
\pgfpathlineto{\pgfqpoint{9.789655in}{4.011333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.206741in}{3.070430in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.329736in}{4.011333in}}%
\pgfpathlineto{\pgfqpoint{9.789655in}{4.011333in}}%
\pgfpathlineto{\pgfqpoint{9.789655in}{4.011333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.206741in}{3.070430in}}%
\pgfpathlineto{\pgfqpoint{7.206741in}{4.952235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.206741in}{3.070430in}}%
\pgfpathlineto{\pgfqpoint{9.912651in}{3.070430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.559696in,y=5.035569in,,base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle h=0.10\) (\(\displaystyle m=265\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739226in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{3.445136in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{3.445136in}{2.551263in}}%
\pgfpathlineto{\pgfqpoint{0.739226in}{2.551263in}}%
\pgfpathlineto{\pgfqpoint{0.739226in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.739226in}{0.669458in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.862222in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{0.862222in}{2.551263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862222in}{0.669458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.862222in,y=0.572235in,,top]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.739226in}{0.669458in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.682195in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{1.682195in}{2.551263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682195in}{0.669458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.682195in,y=0.572235in,,top]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.739226in}{0.669458in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.502167in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{2.502167in}{2.551263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.502167in}{0.669458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.502167in,y=0.572235in,,top]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.739226in}{0.669458in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.322140in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{3.322140in}{2.551263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322140in}{0.669458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.322140in,y=0.572235in,,top]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.092181in,y=0.341943in,,top]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont Nominal level \(\displaystyle \alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.739226in}{0.669458in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.739226in}{0.775177in}}%
\pgfpathlineto{\pgfqpoint{3.445136in}{0.775177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739226in}{0.775177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.527129in, y=0.706587in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.739226in}{0.669458in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.739226in}{1.198055in}}%
\pgfpathlineto{\pgfqpoint{3.445136in}{1.198055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739226in}{1.198055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.527129in, y=1.129465in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.739226in}{0.669458in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.739226in}{1.620932in}}%
\pgfpathlineto{\pgfqpoint{3.445136in}{1.620932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739226in}{1.620932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.527129in, y=1.552342in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.739226in}{0.669458in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.739226in}{2.043810in}}%
\pgfpathlineto{\pgfqpoint{3.445136in}{2.043810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739226in}{2.043810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.527129in, y=1.975220in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.739226in}{0.669458in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.739226in}{2.466688in}}%
\pgfpathlineto{\pgfqpoint{3.445136in}{2.466688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739226in}{2.466688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.527129in, y=2.398098in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.471573in,y=1.610360in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont Rejection Count}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.739226in}{0.669458in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862222in}{0.775177in}}%
\pgfpathlineto{\pgfqpoint{2.452969in}{0.775177in}}%
\pgfpathlineto{\pgfqpoint{2.461169in}{1.620932in}}%
\pgfpathlineto{\pgfqpoint{2.625163in}{1.620932in}}%
\pgfpathlineto{\pgfqpoint{2.633363in}{2.466688in}}%
\pgfpathlineto{\pgfqpoint{3.322140in}{2.466688in}}%
\pgfpathlineto{\pgfqpoint{3.322140in}{2.466688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.739226in}{0.669458in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.208250pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862222in}{0.775177in}}%
\pgfpathlineto{\pgfqpoint{2.264375in}{0.775177in}}%
\pgfpathlineto{\pgfqpoint{2.272575in}{2.043810in}}%
\pgfpathlineto{\pgfqpoint{3.322140in}{2.043810in}}%
\pgfpathlineto{\pgfqpoint{3.322140in}{2.043810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.739226in}{0.669458in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862222in}{0.775177in}}%
\pgfpathlineto{\pgfqpoint{2.444769in}{0.775177in}}%
\pgfpathlineto{\pgfqpoint{2.452969in}{2.043810in}}%
\pgfpathlineto{\pgfqpoint{3.322140in}{2.043810in}}%
\pgfpathlineto{\pgfqpoint{3.322140in}{2.043810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739226in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{0.739226in}{2.551263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739226in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{3.445136in}{0.669458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.092181in,y=2.634597in,,base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle h=0.15\) (\(\displaystyle m=154\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.972983in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{6.678893in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{6.678893in}{2.551263in}}%
\pgfpathlineto{\pgfqpoint{3.972983in}{2.551263in}}%
\pgfpathlineto{\pgfqpoint{3.972983in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.972983in}{0.669458in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.095979in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{4.095979in}{2.551263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.095979in}{0.669458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.095979in,y=0.572235in,,top]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.972983in}{0.669458in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.915952in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{4.915952in}{2.551263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.915952in}{0.669458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.915952in,y=0.572235in,,top]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.972983in}{0.669458in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.735925in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{5.735925in}{2.551263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.735925in}{0.669458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.735925in,y=0.572235in,,top]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.972983in}{0.669458in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.555897in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{6.555897in}{2.551263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.555897in}{0.669458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.555897in,y=0.572235in,,top]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.325938in,y=0.341943in,,top]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont Nominal level \(\displaystyle \alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.972983in}{0.669458in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.972983in}{0.709326in}}%
\pgfpathlineto{\pgfqpoint{6.678893in}{0.709326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972983in}{0.709326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.760886in, y=0.640736in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.972983in}{0.669458in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.972983in}{1.028276in}}%
\pgfpathlineto{\pgfqpoint{6.678893in}{1.028276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972983in}{1.028276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.760886in, y=0.959687in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.972983in}{0.669458in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.972983in}{1.347227in}}%
\pgfpathlineto{\pgfqpoint{6.678893in}{1.347227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972983in}{1.347227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.760886in, y=1.278637in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.972983in}{0.669458in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.972983in}{1.666177in}}%
\pgfpathlineto{\pgfqpoint{6.678893in}{1.666177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972983in}{1.666177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.760886in, y=1.597587in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.972983in}{0.669458in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.972983in}{1.985127in}}%
\pgfpathlineto{\pgfqpoint{6.678893in}{1.985127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972983in}{1.985127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.760886in, y=1.916537in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.972983in}{0.669458in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.972983in}{2.304077in}}%
\pgfpathlineto{\pgfqpoint{6.678893in}{2.304077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972983in}{2.304077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.646011in, y=2.235487in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.972983in}{0.669458in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095979in}{0.709326in}}%
\pgfpathlineto{\pgfqpoint{4.128778in}{0.709326in}}%
\pgfpathlineto{\pgfqpoint{4.136978in}{0.868801in}}%
\pgfpathlineto{\pgfqpoint{6.195109in}{0.868801in}}%
\pgfpathlineto{\pgfqpoint{6.203309in}{2.463552in}}%
\pgfpathlineto{\pgfqpoint{6.555897in}{2.463552in}}%
\pgfpathlineto{\pgfqpoint{6.555897in}{2.463552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.972983in}{0.669458in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.208250pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095979in}{0.709326in}}%
\pgfpathlineto{\pgfqpoint{4.325571in}{0.709326in}}%
\pgfpathlineto{\pgfqpoint{4.333771in}{0.868801in}}%
\pgfpathlineto{\pgfqpoint{6.293506in}{0.868801in}}%
\pgfpathlineto{\pgfqpoint{6.301706in}{2.463552in}}%
\pgfpathlineto{\pgfqpoint{6.555897in}{2.463552in}}%
\pgfpathlineto{\pgfqpoint{6.555897in}{2.463552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.972983in}{0.669458in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095979in}{0.709326in}}%
\pgfpathlineto{\pgfqpoint{4.235374in}{0.709326in}}%
\pgfpathlineto{\pgfqpoint{4.243574in}{0.868801in}}%
\pgfpathlineto{\pgfqpoint{5.998316in}{0.868801in}}%
\pgfpathlineto{\pgfqpoint{6.006516in}{2.463552in}}%
\pgfpathlineto{\pgfqpoint{6.555897in}{2.463552in}}%
\pgfpathlineto{\pgfqpoint{6.555897in}{2.463552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.972983in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{3.972983in}{2.551263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.972983in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{6.678893in}{0.669458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.325938in,y=2.634597in,,base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle h=0.20\) (\(\displaystyle m=114\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.206741in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{9.912651in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{9.912651in}{2.551263in}}%
\pgfpathlineto{\pgfqpoint{7.206741in}{2.551263in}}%
\pgfpathlineto{\pgfqpoint{7.206741in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.206741in}{0.669458in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.329736in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{7.329736in}{2.551263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.329736in}{0.669458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.329736in,y=0.572235in,,top]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.206741in}{0.669458in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.149709in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{8.149709in}{2.551263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.149709in}{0.669458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.149709in,y=0.572235in,,top]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.206741in}{0.669458in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.969682in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{8.969682in}{2.551263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.969682in}{0.669458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.969682in,y=0.572235in,,top]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.206741in}{0.669458in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.789655in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{9.789655in}{2.551263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.789655in}{0.669458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.789655in,y=0.572235in,,top]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.559696in,y=0.341943in,,top]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont Nominal level \(\displaystyle \alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.206741in}{0.669458in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.206741in}{0.807826in}}%
\pgfpathlineto{\pgfqpoint{9.912651in}{0.807826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.206741in}{0.807826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.994643in, y=0.739236in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.206741in}{0.669458in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.206741in}{1.361298in}}%
\pgfpathlineto{\pgfqpoint{9.912651in}{1.361298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.206741in}{1.361298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.994643in, y=1.292708in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.206741in}{0.669458in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.206741in}{1.914770in}}%
\pgfpathlineto{\pgfqpoint{9.912651in}{1.914770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.206741in}{1.914770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.994643in, y=1.846180in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.206741in}{0.669458in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.206741in}{2.468242in}}%
\pgfpathlineto{\pgfqpoint{9.912651in}{2.468242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.206741in}{2.468242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.994643in, y=2.399652in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.206741in}{0.669458in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.329736in}{0.807826in}}%
\pgfpathlineto{\pgfqpoint{8.928683in}{0.807826in}}%
\pgfpathlineto{\pgfqpoint{8.936883in}{2.468242in}}%
\pgfpathlineto{\pgfqpoint{9.789655in}{2.468242in}}%
\pgfpathlineto{\pgfqpoint{9.789655in}{2.468242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.206741in}{0.669458in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.208250pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.329736in}{0.807826in}}%
\pgfpathlineto{\pgfqpoint{8.494098in}{0.807826in}}%
\pgfpathlineto{\pgfqpoint{8.502298in}{1.914770in}}%
\pgfpathlineto{\pgfqpoint{9.789655in}{1.914770in}}%
\pgfpathlineto{\pgfqpoint{9.789655in}{1.914770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.206741in}{0.669458in}}{\pgfqpoint{2.705910in}{1.881806in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.329736in}{0.807826in}}%
\pgfpathlineto{\pgfqpoint{8.502298in}{0.807826in}}%
\pgfpathlineto{\pgfqpoint{8.510497in}{1.914770in}}%
\pgfpathlineto{\pgfqpoint{9.789655in}{1.914770in}}%
\pgfpathlineto{\pgfqpoint{9.789655in}{1.914770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.206741in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{7.206741in}{2.551263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.206741in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{9.912651in}{0.669458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.559696in,y=2.634597in,,base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle h=0.25\) (\(\displaystyle m=82\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994249in}{10.560479in}}%
\pgfpathlineto{\pgfqpoint{1.244249in}{10.560479in}}%
\pgfpathlineto{\pgfqpoint{1.494249in}{10.560479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.660916in,y=10.487562in,left,base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont SL (\(\displaystyle p\)-values)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.208250pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316799in}{10.560479in}}%
\pgfpathlineto{\pgfqpoint{3.566799in}{10.560479in}}%
\pgfpathlineto{\pgfqpoint{3.816799in}{10.560479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.983465in,y=10.487562in,left,base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont SL (Density-compound)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.758408in}{10.560479in}}%
\pgfpathlineto{\pgfqpoint{7.008408in}{10.560479in}}%
\pgfpathlineto{\pgfqpoint{7.258408in}{10.560479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.425075in,y=10.487562in,left,base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont SL (Compound)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/rd_placebo_town_20787.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/jerryzhu/Documents/uchicago/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/jerryzhu/Documents/uchicago/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/jerryzhu/Documents/uchicago/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{15.875000in}{4.691180in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.875000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.875000in}{4.691180in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.691180in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727569in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{5.600972in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{5.600972in}{3.727347in}}%
\pgfpathlineto{\pgfqpoint{0.727569in}{3.727347in}}%
\pgfpathlineto{\pgfqpoint{0.727569in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.736667in}{1.597847in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.863333in,height=1.846667in]{rd_placebo_town_20787-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727569in}{0.669458in}}{\pgfqpoint{4.873403in}{3.057889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.380333in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{3.380333in}{3.727347in}}%
\pgfpathlineto{\pgfqpoint{3.620402in}{3.727347in}}%
\pgfpathlineto{\pgfqpoint{3.620402in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{3.380333in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727569in}{0.669458in}}{\pgfqpoint{4.873403in}{3.057889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.580679in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{4.580679in}{3.727347in}}%
\pgfpathlineto{\pgfqpoint{4.820748in}{3.727347in}}%
\pgfpathlineto{\pgfqpoint{4.820748in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{4.580679in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135687in}{0.669458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.135687in,y=0.572235in,,top]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont \ensuremath{-}1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.336032in}{0.669458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.336032in,y=0.572235in,,top]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont \ensuremath{-}1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.536378in}{0.669458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.536378in,y=0.572235in,,top]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont \ensuremath{-}0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736723in}{0.669458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.736723in,y=0.572235in,,top]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.164271in,y=0.341943in,,top]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont Median-centered Admission Score}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727569in}{0.669458in}}{\pgfqpoint{4.873403in}{3.057889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{0.600000pt}{0.990000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.727569in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{5.600972in}{0.669458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727569in}{0.669458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.515472in, y=0.600868in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727569in}{0.669458in}}{\pgfqpoint{4.873403in}{3.057889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{0.600000pt}{0.990000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.727569in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.600972in}{1.263222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727569in}{1.263222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.515472in, y=1.194633in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727569in}{0.669458in}}{\pgfqpoint{4.873403in}{3.057889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{0.600000pt}{0.990000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.727569in}{1.856987in}}%
\pgfpathlineto{\pgfqpoint{5.600972in}{1.856987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727569in}{1.856987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.515472in, y=1.788397in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727569in}{0.669458in}}{\pgfqpoint{4.873403in}{3.057889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{0.600000pt}{0.990000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.727569in}{2.450752in}}%
\pgfpathlineto{\pgfqpoint{5.600972in}{2.450752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727569in}{2.450752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.515472in, y=2.382162in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727569in}{0.669458in}}{\pgfqpoint{4.873403in}{3.057889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{0.600000pt}{0.990000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.727569in}{3.044517in}}%
\pgfpathlineto{\pgfqpoint{5.600972in}{3.044517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727569in}{3.044517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.515472in, y=2.975927in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727569in}{0.669458in}}{\pgfqpoint{4.873403in}{3.057889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{0.600000pt}{0.990000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.727569in}{3.638282in}}%
\pgfpathlineto{\pgfqpoint{5.600972in}{3.638282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727569in}{3.638282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400597in, y=3.569692in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.345042in,y=2.198402in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont Baccalaureate Grade}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727569in}{0.669458in}}{\pgfqpoint{4.873403in}{3.057889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032233in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{3.032233in}{3.727347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727569in}{0.669458in}}{\pgfqpoint{4.873403in}{3.057889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.968502in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{3.968502in}{3.727347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727569in}{0.669458in}}{\pgfqpoint{4.873403in}{3.057889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.160558in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{4.160558in}{3.727347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727569in}{0.669458in}}{\pgfqpoint{4.873403in}{3.057889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.240869in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{5.240869in}{3.727347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727569in}{0.669458in}}{\pgfqpoint{4.873403in}{3.057889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.980000}%
\pgfsetdash{{6.660000pt}{2.880000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.500368in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{3.500368in}{3.727347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727569in}{0.669458in}}{\pgfqpoint{4.873403in}{3.057889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.980000}%
\pgfsetdash{{6.660000pt}{2.880000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.700713in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{4.700713in}{3.727347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727569in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{0.727569in}{3.727347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727569in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{5.600972in}{0.669458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.500368in,y=3.685783in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\bfseries\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.700713in,y=3.685783in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\bfseries\selectfont B}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.164271in,y=3.810680in,,base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont Cohort 1: 2 cutoff locations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.814583in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{10.687986in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{10.687986in}{3.727347in}}%
\pgfpathlineto{\pgfqpoint{5.814583in}{3.727347in}}%
\pgfpathlineto{\pgfqpoint{5.814583in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.876667in}{1.217847in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=4.750000in,height=2.196667in]{rd_placebo_town_20787-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.814583in}{0.669458in}}{\pgfqpoint{4.873403in}{3.057889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.990922in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{6.990922in}{3.727347in}}%
\pgfpathlineto{\pgfqpoint{7.230991in}{3.727347in}}%
\pgfpathlineto{\pgfqpoint{7.230991in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{6.990922in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.814583in}{0.669458in}}{\pgfqpoint{4.873403in}{3.057889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.347312in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{8.347312in}{3.727347in}}%
\pgfpathlineto{\pgfqpoint{8.587381in}{3.727347in}}%
\pgfpathlineto{\pgfqpoint{8.587381in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{8.347312in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.222701in}{0.669458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.222701in,y=0.572235in,,top]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont \ensuremath{-}1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.423046in}{0.669458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.423046in,y=0.572235in,,top]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont \ensuremath{-}1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.623392in}{0.669458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.623392in,y=0.572235in,,top]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont \ensuremath{-}0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.823737in}{0.669458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.823737in,y=0.572235in,,top]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.251285in,y=0.341943in,,top]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont Median-centered Admission Score}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.814583in}{0.669458in}}{\pgfqpoint{4.873403in}{3.057889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{0.600000pt}{0.990000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.814583in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{10.687986in}{0.669458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.814583in}{0.669458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.814583in}{0.669458in}}{\pgfqpoint{4.873403in}{3.057889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{0.600000pt}{0.990000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.814583in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{10.687986in}{1.263222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.814583in}{1.263222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.814583in}{0.669458in}}{\pgfqpoint{4.873403in}{3.057889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{0.600000pt}{0.990000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.814583in}{1.856987in}}%
\pgfpathlineto{\pgfqpoint{10.687986in}{1.856987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.814583in}{1.856987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.814583in}{0.669458in}}{\pgfqpoint{4.873403in}{3.057889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{0.600000pt}{0.990000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.814583in}{2.450752in}}%
\pgfpathlineto{\pgfqpoint{10.687986in}{2.450752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.814583in}{2.450752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.814583in}{0.669458in}}{\pgfqpoint{4.873403in}{3.057889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{0.600000pt}{0.990000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.814583in}{3.044517in}}%
\pgfpathlineto{\pgfqpoint{10.687986in}{3.044517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.814583in}{3.044517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.814583in}{0.669458in}}{\pgfqpoint{4.873403in}{3.057889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{0.600000pt}{0.990000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.814583in}{3.638282in}}%
\pgfpathlineto{\pgfqpoint{10.687986in}{3.638282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.814583in}{3.638282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.814583in}{0.669458in}}{\pgfqpoint{4.873403in}{3.057889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.714842in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{6.714842in}{3.727347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.814583in}{0.669458in}}{\pgfqpoint{4.873403in}{3.057889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.507071in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{7.507071in}{3.727347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.814583in}{0.669458in}}{\pgfqpoint{4.873403in}{3.057889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.699126in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{7.699126in}{3.727347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.814583in}{0.669458in}}{\pgfqpoint{4.873403in}{3.057889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.235568in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{9.235568in}{3.727347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.814583in}{0.669458in}}{\pgfqpoint{4.873403in}{3.057889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.980000}%
\pgfsetdash{{6.660000pt}{2.880000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.110956in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{7.110956in}{3.727347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.814583in}{0.669458in}}{\pgfqpoint{4.873403in}{3.057889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.980000}%
\pgfsetdash{{6.660000pt}{2.880000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.467347in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{8.467347in}{3.727347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.814583in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{5.814583in}{3.727347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.814583in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{10.687986in}{0.669458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.110956in,y=3.685783in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\bfseries\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.467347in,y=3.685783in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\bfseries\selectfont B}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.251285in,y=3.810680in,,base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont Cohort 2: 2 cutoff locations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.901597in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{15.775000in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{15.775000in}{3.727347in}}%
\pgfpathlineto{\pgfqpoint{10.901597in}{3.727347in}}%
\pgfpathlineto{\pgfqpoint{10.901597in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.263333in}{1.787847in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=4.510000in,height=1.703333in]{rd_placebo_town_20787-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.901597in}{0.669458in}}{\pgfqpoint{4.873403in}{3.057889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.921891in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{11.921891in}{3.727347in}}%
\pgfpathlineto{\pgfqpoint{12.161960in}{3.727347in}}%
\pgfpathlineto{\pgfqpoint{12.161960in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{11.921891in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.901597in}{0.669458in}}{\pgfqpoint{4.873403in}{3.057889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.866451in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{13.866451in}{3.727347in}}%
\pgfpathlineto{\pgfqpoint{14.106520in}{3.727347in}}%
\pgfpathlineto{\pgfqpoint{14.106520in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{13.866451in}{0.669458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.309715in}{0.669458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.309715in,y=0.572235in,,top]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont \ensuremath{-}1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.510060in}{0.669458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.510060in,y=0.572235in,,top]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont \ensuremath{-}1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.710406in}{0.669458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.710406in,y=0.572235in,,top]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont \ensuremath{-}0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.910751in}{0.669458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.910751in,y=0.572235in,,top]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.338299in,y=0.341943in,,top]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont Median-centered Admission Score}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.901597in}{0.669458in}}{\pgfqpoint{4.873403in}{3.057889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{0.600000pt}{0.990000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.901597in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{15.775000in}{0.669458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.901597in}{0.669458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.901597in}{0.669458in}}{\pgfqpoint{4.873403in}{3.057889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{0.600000pt}{0.990000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.901597in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{15.775000in}{1.263222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.901597in}{1.263222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.901597in}{0.669458in}}{\pgfqpoint{4.873403in}{3.057889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{0.600000pt}{0.990000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.901597in}{1.856987in}}%
\pgfpathlineto{\pgfqpoint{15.775000in}{1.856987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.901597in}{1.856987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.901597in}{0.669458in}}{\pgfqpoint{4.873403in}{3.057889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{0.600000pt}{0.990000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.901597in}{2.450752in}}%
\pgfpathlineto{\pgfqpoint{15.775000in}{2.450752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.901597in}{2.450752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.901597in}{0.669458in}}{\pgfqpoint{4.873403in}{3.057889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{0.600000pt}{0.990000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.901597in}{3.044517in}}%
\pgfpathlineto{\pgfqpoint{15.775000in}{3.044517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.901597in}{3.044517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.901597in}{0.669458in}}{\pgfqpoint{4.873403in}{3.057889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{0.600000pt}{0.990000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.901597in}{3.638282in}}%
\pgfpathlineto{\pgfqpoint{15.775000in}{3.638282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.901597in}{3.638282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.901597in}{0.669458in}}{\pgfqpoint{4.873403in}{3.057889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.261701in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{11.261701in}{3.727347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.901597in}{0.669458in}}{\pgfqpoint{4.873403in}{3.057889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.822150in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{12.822150in}{3.727347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.901597in}{0.669458in}}{\pgfqpoint{4.873403in}{3.057889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.230268in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{13.230268in}{3.727347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.901597in}{0.669458in}}{\pgfqpoint{4.873403in}{3.057889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.742703in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{14.742703in}{3.727347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.901597in}{0.669458in}}{\pgfqpoint{4.873403in}{3.057889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.726986in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{15.726986in}{3.727347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.901597in}{0.669458in}}{\pgfqpoint{4.873403in}{3.057889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.980000}%
\pgfsetdash{{6.660000pt}{2.880000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{12.041925in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{12.041925in}{3.727347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.901597in}{0.669458in}}{\pgfqpoint{4.873403in}{3.057889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.980000}%
\pgfsetdash{{6.660000pt}{2.880000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.986485in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{13.986485in}{3.727347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.901597in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{10.901597in}{3.727347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.901597in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{15.775000in}{0.669458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.041925in,y=3.685783in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\bfseries\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.986485in,y=3.685783in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\bfseries\selectfont B}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.338299in,y=3.810680in,,base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont Cohort 3: 2 cutoff locations}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=4.551347in,left,top]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\bfseries\selectfont Town 20787: 2 tested placebo constructions}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.176736in}{4.422479in}}%
\pgfpathlineto{\pgfqpoint{7.405903in}{4.422479in}}%
\pgfpathlineto{\pgfqpoint{7.635070in}{4.422479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.705882,0.717647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.405903in}{4.422479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.801736in,y=4.349562in,left,base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont Students}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.001220in}{4.422479in}}%
\pgfpathlineto{\pgfqpoint{9.230386in}{4.422479in}}%
\pgfpathlineto{\pgfqpoint{9.459553in}{4.422479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.626220in,y=4.349562in,left,base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont Real cutoff}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.660000pt}{2.880000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.011657in}{4.422479in}}%
\pgfpathlineto{\pgfqpoint{11.240823in}{4.422479in}}%
\pgfpathlineto{\pgfqpoint{11.469990in}{4.422479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.636657in,y=4.349562in,left,base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont Placebo cutoff}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{8.030000pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.386575in}{4.422479in}}%
\pgfpathlineto{\pgfqpoint{13.615742in}{4.422479in}}%
\pgfpathlineto{\pgfqpoint{13.844909in}{4.422479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.011575in,y=4.349562in,left,base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle h=0.05\) window}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/rd_pvalue_histogram.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/jerryzhu/Documents/uchicago/projects/cp-lfdr/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/jerryzhu/Documents/uchicago/projects/cp-lfdr/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/jerryzhu/Documents/uchicago/projects/cp-lfdr/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{5.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{5.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470000in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{5.152000in}}%
\pgfpathlineto{\pgfqpoint{1.470000in}{5.152000in}}%
\pgfpathlineto{\pgfqpoint{1.470000in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660909in}{0.952000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.660909in,y=0.854778in,,top]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424545in}{0.952000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.424545in,y=0.854778in,,top]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188182in}{0.952000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.188182in,y=0.854778in,,top]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.951818in}{0.952000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.951818in,y=0.854778in,,top]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.715455in}{0.952000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.715455in,y=0.854778in,,top]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.479091in}{0.952000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.479091in,y=0.854778in,,top]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.570000in,y=0.590889in,,top]{\color{textcolor}{\sffamily\fontsize{23.000000}{27.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p$-value}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470000in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{0.952000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470000in}{0.952000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.240230in, y=0.872858in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470000in}{1.952000in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{1.952000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470000in}{1.952000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.240230in, y=1.872858in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470000in}{2.952000in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{2.952000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470000in}{2.952000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.107682in, y=2.872858in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470000in}{3.952000in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{3.952000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470000in}{3.952000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.107682in, y=3.872858in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470000in}{4.952000in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{4.952000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470000in}{4.952000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.107682in, y=4.872858in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.052126in,y=3.052000in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{23.000000}{27.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Count}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660909in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{1.756364in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{1.756364in}{4.352000in}}%
\pgfpathlineto{\pgfqpoint{1.660909in}{4.352000in}}%
\pgfpathlineto{\pgfqpoint{1.660909in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756364in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{1.851818in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{1.851818in}{3.352000in}}%
\pgfpathlineto{\pgfqpoint{1.756364in}{3.352000in}}%
\pgfpathlineto{\pgfqpoint{1.756364in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851818in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{1.947273in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{1.947273in}{3.752000in}}%
\pgfpathlineto{\pgfqpoint{1.851818in}{3.752000in}}%
\pgfpathlineto{\pgfqpoint{1.851818in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947273in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{2.042727in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{2.042727in}{2.352000in}}%
\pgfpathlineto{\pgfqpoint{1.947273in}{2.352000in}}%
\pgfpathlineto{\pgfqpoint{1.947273in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042727in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{2.138182in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{2.138182in}{2.352000in}}%
\pgfpathlineto{\pgfqpoint{2.042727in}{2.352000in}}%
\pgfpathlineto{\pgfqpoint{2.042727in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138182in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{2.233636in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{2.233636in}{2.352000in}}%
\pgfpathlineto{\pgfqpoint{2.138182in}{2.352000in}}%
\pgfpathlineto{\pgfqpoint{2.138182in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233636in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{2.329091in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{2.329091in}{3.552000in}}%
\pgfpathlineto{\pgfqpoint{2.233636in}{3.552000in}}%
\pgfpathlineto{\pgfqpoint{2.233636in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329091in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{2.424545in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{2.424545in}{2.952000in}}%
\pgfpathlineto{\pgfqpoint{2.329091in}{2.952000in}}%
\pgfpathlineto{\pgfqpoint{2.329091in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424545in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{2.520000in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{2.520000in}{3.152000in}}%
\pgfpathlineto{\pgfqpoint{2.424545in}{3.152000in}}%
\pgfpathlineto{\pgfqpoint{2.424545in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520000in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{2.615455in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{2.615455in}{2.752000in}}%
\pgfpathlineto{\pgfqpoint{2.520000in}{2.752000in}}%
\pgfpathlineto{\pgfqpoint{2.520000in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615455in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{2.710909in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{2.710909in}{3.552000in}}%
\pgfpathlineto{\pgfqpoint{2.615455in}{3.552000in}}%
\pgfpathlineto{\pgfqpoint{2.615455in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710909in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{2.806364in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{2.806364in}{2.952000in}}%
\pgfpathlineto{\pgfqpoint{2.710909in}{2.952000in}}%
\pgfpathlineto{\pgfqpoint{2.710909in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806364in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{2.901818in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{2.901818in}{3.352000in}}%
\pgfpathlineto{\pgfqpoint{2.806364in}{3.352000in}}%
\pgfpathlineto{\pgfqpoint{2.806364in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.901818in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{2.997273in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{2.997273in}{1.952000in}}%
\pgfpathlineto{\pgfqpoint{2.901818in}{1.952000in}}%
\pgfpathlineto{\pgfqpoint{2.901818in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997273in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{3.092727in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{3.092727in}{1.552000in}}%
\pgfpathlineto{\pgfqpoint{2.997273in}{1.552000in}}%
\pgfpathlineto{\pgfqpoint{2.997273in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092727in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{3.188182in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{3.188182in}{3.552000in}}%
\pgfpathlineto{\pgfqpoint{3.092727in}{3.552000in}}%
\pgfpathlineto{\pgfqpoint{3.092727in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.188182in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{3.283636in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{3.283636in}{1.552000in}}%
\pgfpathlineto{\pgfqpoint{3.188182in}{1.552000in}}%
\pgfpathlineto{\pgfqpoint{3.188182in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.283636in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{2.152000in}}%
\pgfpathlineto{\pgfqpoint{3.283636in}{2.152000in}}%
\pgfpathlineto{\pgfqpoint{3.283636in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379091in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{3.474545in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{3.474545in}{2.752000in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{2.752000in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.474545in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{3.570000in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{3.570000in}{2.952000in}}%
\pgfpathlineto{\pgfqpoint{3.474545in}{2.952000in}}%
\pgfpathlineto{\pgfqpoint{3.474545in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570000in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{3.665455in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{3.665455in}{2.752000in}}%
\pgfpathlineto{\pgfqpoint{3.570000in}{2.752000in}}%
\pgfpathlineto{\pgfqpoint{3.570000in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665455in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{3.760909in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{3.760909in}{2.352000in}}%
\pgfpathlineto{\pgfqpoint{3.665455in}{2.352000in}}%
\pgfpathlineto{\pgfqpoint{3.665455in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760909in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{3.856364in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{3.856364in}{1.952000in}}%
\pgfpathlineto{\pgfqpoint{3.760909in}{1.952000in}}%
\pgfpathlineto{\pgfqpoint{3.760909in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856364in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{3.951818in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{3.951818in}{2.952000in}}%
\pgfpathlineto{\pgfqpoint{3.856364in}{2.952000in}}%
\pgfpathlineto{\pgfqpoint{3.856364in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951818in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{4.047273in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{4.047273in}{2.152000in}}%
\pgfpathlineto{\pgfqpoint{3.951818in}{2.152000in}}%
\pgfpathlineto{\pgfqpoint{3.951818in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.047273in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{4.142727in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{4.142727in}{2.352000in}}%
\pgfpathlineto{\pgfqpoint{4.047273in}{2.352000in}}%
\pgfpathlineto{\pgfqpoint{4.047273in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142727in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{4.238182in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{4.238182in}{2.952000in}}%
\pgfpathlineto{\pgfqpoint{4.142727in}{2.952000in}}%
\pgfpathlineto{\pgfqpoint{4.142727in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.238182in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{4.333636in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{4.333636in}{2.752000in}}%
\pgfpathlineto{\pgfqpoint{4.238182in}{2.752000in}}%
\pgfpathlineto{\pgfqpoint{4.238182in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.333636in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{4.429091in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{4.429091in}{2.352000in}}%
\pgfpathlineto{\pgfqpoint{4.333636in}{2.352000in}}%
\pgfpathlineto{\pgfqpoint{4.333636in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429091in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{4.524545in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{4.524545in}{2.152000in}}%
\pgfpathlineto{\pgfqpoint{4.429091in}{2.152000in}}%
\pgfpathlineto{\pgfqpoint{4.429091in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524545in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{4.620000in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{4.620000in}{2.552000in}}%
\pgfpathlineto{\pgfqpoint{4.524545in}{2.552000in}}%
\pgfpathlineto{\pgfqpoint{4.524545in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.620000in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{4.715455in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{4.715455in}{1.952000in}}%
\pgfpathlineto{\pgfqpoint{4.620000in}{1.952000in}}%
\pgfpathlineto{\pgfqpoint{4.620000in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.715455in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{4.810909in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{4.810909in}{2.352000in}}%
\pgfpathlineto{\pgfqpoint{4.715455in}{2.352000in}}%
\pgfpathlineto{\pgfqpoint{4.715455in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810909in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{4.906364in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{4.906364in}{2.752000in}}%
\pgfpathlineto{\pgfqpoint{4.810909in}{2.752000in}}%
\pgfpathlineto{\pgfqpoint{4.810909in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.906364in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{5.001818in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{5.001818in}{3.352000in}}%
\pgfpathlineto{\pgfqpoint{4.906364in}{3.352000in}}%
\pgfpathlineto{\pgfqpoint{4.906364in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.001818in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{5.097273in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{5.097273in}{3.152000in}}%
\pgfpathlineto{\pgfqpoint{5.001818in}{3.152000in}}%
\pgfpathlineto{\pgfqpoint{5.001818in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.097273in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{5.192727in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{5.192727in}{2.352000in}}%
\pgfpathlineto{\pgfqpoint{5.097273in}{2.352000in}}%
\pgfpathlineto{\pgfqpoint{5.097273in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.192727in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{5.288182in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{5.288182in}{1.952000in}}%
\pgfpathlineto{\pgfqpoint{5.192727in}{1.952000in}}%
\pgfpathlineto{\pgfqpoint{5.192727in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.288182in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{5.383636in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{5.383636in}{2.152000in}}%
\pgfpathlineto{\pgfqpoint{5.288182in}{2.152000in}}%
\pgfpathlineto{\pgfqpoint{5.288182in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.383636in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{5.479091in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{5.479091in}{2.552000in}}%
\pgfpathlineto{\pgfqpoint{5.383636in}{2.552000in}}%
\pgfpathlineto{\pgfqpoint{5.383636in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660909in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{1.756364in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{1.756364in}{4.952000in}}%
\pgfpathlineto{\pgfqpoint{1.660909in}{4.952000in}}%
\pgfpathlineto{\pgfqpoint{1.660909in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756364in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{1.851818in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{1.851818in}{3.152000in}}%
\pgfpathlineto{\pgfqpoint{1.756364in}{3.152000in}}%
\pgfpathlineto{\pgfqpoint{1.756364in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851818in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{1.947273in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{1.947273in}{2.952000in}}%
\pgfpathlineto{\pgfqpoint{1.851818in}{2.952000in}}%
\pgfpathlineto{\pgfqpoint{1.851818in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947273in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{2.042727in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{2.042727in}{2.752000in}}%
\pgfpathlineto{\pgfqpoint{1.947273in}{2.752000in}}%
\pgfpathlineto{\pgfqpoint{1.947273in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042727in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{2.138182in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{2.138182in}{1.952000in}}%
\pgfpathlineto{\pgfqpoint{2.042727in}{1.952000in}}%
\pgfpathlineto{\pgfqpoint{2.042727in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138182in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{2.233636in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{2.233636in}{2.552000in}}%
\pgfpathlineto{\pgfqpoint{2.138182in}{2.552000in}}%
\pgfpathlineto{\pgfqpoint{2.138182in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233636in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{2.329091in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{2.329091in}{3.352000in}}%
\pgfpathlineto{\pgfqpoint{2.233636in}{3.352000in}}%
\pgfpathlineto{\pgfqpoint{2.233636in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329091in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{2.424545in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{2.424545in}{3.552000in}}%
\pgfpathlineto{\pgfqpoint{2.329091in}{3.552000in}}%
\pgfpathlineto{\pgfqpoint{2.329091in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424545in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{2.520000in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{2.520000in}{2.552000in}}%
\pgfpathlineto{\pgfqpoint{2.424545in}{2.552000in}}%
\pgfpathlineto{\pgfqpoint{2.424545in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520000in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{2.615455in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{2.615455in}{2.952000in}}%
\pgfpathlineto{\pgfqpoint{2.520000in}{2.952000in}}%
\pgfpathlineto{\pgfqpoint{2.520000in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615455in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{2.710909in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{2.710909in}{3.352000in}}%
\pgfpathlineto{\pgfqpoint{2.615455in}{3.352000in}}%
\pgfpathlineto{\pgfqpoint{2.615455in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710909in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{2.806364in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{2.806364in}{2.752000in}}%
\pgfpathlineto{\pgfqpoint{2.710909in}{2.752000in}}%
\pgfpathlineto{\pgfqpoint{2.710909in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806364in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{2.901818in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{2.901818in}{4.152000in}}%
\pgfpathlineto{\pgfqpoint{2.806364in}{4.152000in}}%
\pgfpathlineto{\pgfqpoint{2.806364in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.901818in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{2.997273in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{2.997273in}{1.752000in}}%
\pgfpathlineto{\pgfqpoint{2.901818in}{1.752000in}}%
\pgfpathlineto{\pgfqpoint{2.901818in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997273in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{3.092727in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{3.092727in}{1.552000in}}%
\pgfpathlineto{\pgfqpoint{2.997273in}{1.552000in}}%
\pgfpathlineto{\pgfqpoint{2.997273in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092727in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{3.188182in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{3.188182in}{2.952000in}}%
\pgfpathlineto{\pgfqpoint{3.092727in}{2.952000in}}%
\pgfpathlineto{\pgfqpoint{3.092727in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.188182in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{3.283636in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{3.283636in}{2.152000in}}%
\pgfpathlineto{\pgfqpoint{3.188182in}{2.152000in}}%
\pgfpathlineto{\pgfqpoint{3.188182in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.283636in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{2.152000in}}%
\pgfpathlineto{\pgfqpoint{3.283636in}{2.152000in}}%
\pgfpathlineto{\pgfqpoint{3.283636in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379091in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{3.474545in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{3.474545in}{2.952000in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{2.952000in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.474545in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{3.570000in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{3.570000in}{2.352000in}}%
\pgfpathlineto{\pgfqpoint{3.474545in}{2.352000in}}%
\pgfpathlineto{\pgfqpoint{3.474545in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570000in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{3.665455in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{3.665455in}{2.552000in}}%
\pgfpathlineto{\pgfqpoint{3.570000in}{2.552000in}}%
\pgfpathlineto{\pgfqpoint{3.570000in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665455in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{3.760909in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{3.760909in}{2.352000in}}%
\pgfpathlineto{\pgfqpoint{3.665455in}{2.352000in}}%
\pgfpathlineto{\pgfqpoint{3.665455in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760909in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{3.856364in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{3.856364in}{2.152000in}}%
\pgfpathlineto{\pgfqpoint{3.760909in}{2.152000in}}%
\pgfpathlineto{\pgfqpoint{3.760909in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856364in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{3.951818in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{3.951818in}{3.752000in}}%
\pgfpathlineto{\pgfqpoint{3.856364in}{3.752000in}}%
\pgfpathlineto{\pgfqpoint{3.856364in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951818in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{4.047273in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{4.047273in}{1.952000in}}%
\pgfpathlineto{\pgfqpoint{3.951818in}{1.952000in}}%
\pgfpathlineto{\pgfqpoint{3.951818in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.047273in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{4.142727in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{4.142727in}{2.152000in}}%
\pgfpathlineto{\pgfqpoint{4.047273in}{2.152000in}}%
\pgfpathlineto{\pgfqpoint{4.047273in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142727in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{4.238182in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{4.238182in}{2.552000in}}%
\pgfpathlineto{\pgfqpoint{4.142727in}{2.552000in}}%
\pgfpathlineto{\pgfqpoint{4.142727in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.238182in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{4.333636in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{4.333636in}{2.352000in}}%
\pgfpathlineto{\pgfqpoint{4.238182in}{2.352000in}}%
\pgfpathlineto{\pgfqpoint{4.238182in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.333636in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{4.429091in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{4.429091in}{2.552000in}}%
\pgfpathlineto{\pgfqpoint{4.333636in}{2.552000in}}%
\pgfpathlineto{\pgfqpoint{4.333636in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429091in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{4.524545in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{4.524545in}{2.552000in}}%
\pgfpathlineto{\pgfqpoint{4.429091in}{2.552000in}}%
\pgfpathlineto{\pgfqpoint{4.429091in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524545in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{4.620000in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{4.620000in}{2.152000in}}%
\pgfpathlineto{\pgfqpoint{4.524545in}{2.152000in}}%
\pgfpathlineto{\pgfqpoint{4.524545in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.620000in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{4.715455in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{4.715455in}{2.752000in}}%
\pgfpathlineto{\pgfqpoint{4.620000in}{2.752000in}}%
\pgfpathlineto{\pgfqpoint{4.620000in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.715455in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{4.810909in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{4.810909in}{2.152000in}}%
\pgfpathlineto{\pgfqpoint{4.715455in}{2.152000in}}%
\pgfpathlineto{\pgfqpoint{4.715455in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810909in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{4.906364in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{4.906364in}{2.752000in}}%
\pgfpathlineto{\pgfqpoint{4.810909in}{2.752000in}}%
\pgfpathlineto{\pgfqpoint{4.810909in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.906364in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{5.001818in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{5.001818in}{3.152000in}}%
\pgfpathlineto{\pgfqpoint{4.906364in}{3.152000in}}%
\pgfpathlineto{\pgfqpoint{4.906364in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.001818in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{5.097273in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{5.097273in}{2.952000in}}%
\pgfpathlineto{\pgfqpoint{5.001818in}{2.952000in}}%
\pgfpathlineto{\pgfqpoint{5.001818in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.097273in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{5.192727in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{5.192727in}{2.752000in}}%
\pgfpathlineto{\pgfqpoint{5.097273in}{2.752000in}}%
\pgfpathlineto{\pgfqpoint{5.097273in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.192727in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{5.288182in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{5.288182in}{1.752000in}}%
\pgfpathlineto{\pgfqpoint{5.192727in}{1.752000in}}%
\pgfpathlineto{\pgfqpoint{5.192727in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.288182in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{5.383636in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{5.383636in}{2.152000in}}%
\pgfpathlineto{\pgfqpoint{5.288182in}{2.152000in}}%
\pgfpathlineto{\pgfqpoint{5.288182in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.383636in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{5.479091in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{5.479091in}{2.752000in}}%
\pgfpathlineto{\pgfqpoint{5.383636in}{2.752000in}}%
\pgfpathlineto{\pgfqpoint{5.383636in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660909in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{1.660909in}{4.352000in}}%
\pgfpathlineto{\pgfqpoint{1.756364in}{4.352000in}}%
\pgfpathlineto{\pgfqpoint{1.756364in}{3.352000in}}%
\pgfpathlineto{\pgfqpoint{1.851818in}{3.352000in}}%
\pgfpathlineto{\pgfqpoint{1.851818in}{3.752000in}}%
\pgfpathlineto{\pgfqpoint{1.947273in}{3.752000in}}%
\pgfpathlineto{\pgfqpoint{1.947273in}{2.352000in}}%
\pgfpathlineto{\pgfqpoint{2.042727in}{2.352000in}}%
\pgfpathlineto{\pgfqpoint{2.042727in}{2.352000in}}%
\pgfpathlineto{\pgfqpoint{2.138182in}{2.352000in}}%
\pgfpathlineto{\pgfqpoint{2.138182in}{2.352000in}}%
\pgfpathlineto{\pgfqpoint{2.233636in}{2.352000in}}%
\pgfpathlineto{\pgfqpoint{2.233636in}{3.552000in}}%
\pgfpathlineto{\pgfqpoint{2.329091in}{3.552000in}}%
\pgfpathlineto{\pgfqpoint{2.329091in}{2.952000in}}%
\pgfpathlineto{\pgfqpoint{2.424545in}{2.952000in}}%
\pgfpathlineto{\pgfqpoint{2.424545in}{3.152000in}}%
\pgfpathlineto{\pgfqpoint{2.520000in}{3.152000in}}%
\pgfpathlineto{\pgfqpoint{2.520000in}{2.752000in}}%
\pgfpathlineto{\pgfqpoint{2.615455in}{2.752000in}}%
\pgfpathlineto{\pgfqpoint{2.615455in}{3.552000in}}%
\pgfpathlineto{\pgfqpoint{2.710909in}{3.552000in}}%
\pgfpathlineto{\pgfqpoint{2.710909in}{2.952000in}}%
\pgfpathlineto{\pgfqpoint{2.806364in}{2.952000in}}%
\pgfpathlineto{\pgfqpoint{2.806364in}{3.352000in}}%
\pgfpathlineto{\pgfqpoint{2.901818in}{3.352000in}}%
\pgfpathlineto{\pgfqpoint{2.901818in}{1.952000in}}%
\pgfpathlineto{\pgfqpoint{2.997273in}{1.952000in}}%
\pgfpathlineto{\pgfqpoint{2.997273in}{1.552000in}}%
\pgfpathlineto{\pgfqpoint{3.092727in}{1.552000in}}%
\pgfpathlineto{\pgfqpoint{3.092727in}{3.552000in}}%
\pgfpathlineto{\pgfqpoint{3.188182in}{3.552000in}}%
\pgfpathlineto{\pgfqpoint{3.188182in}{1.552000in}}%
\pgfpathlineto{\pgfqpoint{3.283636in}{1.552000in}}%
\pgfpathlineto{\pgfqpoint{3.283636in}{2.152000in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{2.152000in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{2.752000in}}%
\pgfpathlineto{\pgfqpoint{3.474545in}{2.752000in}}%
\pgfpathlineto{\pgfqpoint{3.474545in}{2.952000in}}%
\pgfpathlineto{\pgfqpoint{3.570000in}{2.952000in}}%
\pgfpathlineto{\pgfqpoint{3.570000in}{2.752000in}}%
\pgfpathlineto{\pgfqpoint{3.665455in}{2.752000in}}%
\pgfpathlineto{\pgfqpoint{3.665455in}{2.352000in}}%
\pgfpathlineto{\pgfqpoint{3.760909in}{2.352000in}}%
\pgfpathlineto{\pgfqpoint{3.760909in}{1.952000in}}%
\pgfpathlineto{\pgfqpoint{3.856364in}{1.952000in}}%
\pgfpathlineto{\pgfqpoint{3.856364in}{2.952000in}}%
\pgfpathlineto{\pgfqpoint{3.951818in}{2.952000in}}%
\pgfpathlineto{\pgfqpoint{3.951818in}{2.152000in}}%
\pgfpathlineto{\pgfqpoint{4.047273in}{2.152000in}}%
\pgfpathlineto{\pgfqpoint{4.047273in}{2.352000in}}%
\pgfpathlineto{\pgfqpoint{4.142727in}{2.352000in}}%
\pgfpathlineto{\pgfqpoint{4.142727in}{2.952000in}}%
\pgfpathlineto{\pgfqpoint{4.238182in}{2.952000in}}%
\pgfpathlineto{\pgfqpoint{4.238182in}{2.752000in}}%
\pgfpathlineto{\pgfqpoint{4.333636in}{2.752000in}}%
\pgfpathlineto{\pgfqpoint{4.333636in}{2.352000in}}%
\pgfpathlineto{\pgfqpoint{4.429091in}{2.352000in}}%
\pgfpathlineto{\pgfqpoint{4.429091in}{2.152000in}}%
\pgfpathlineto{\pgfqpoint{4.524545in}{2.152000in}}%
\pgfpathlineto{\pgfqpoint{4.524545in}{2.552000in}}%
\pgfpathlineto{\pgfqpoint{4.620000in}{2.552000in}}%
\pgfpathlineto{\pgfqpoint{4.620000in}{1.952000in}}%
\pgfpathlineto{\pgfqpoint{4.715455in}{1.952000in}}%
\pgfpathlineto{\pgfqpoint{4.715455in}{2.352000in}}%
\pgfpathlineto{\pgfqpoint{4.810909in}{2.352000in}}%
\pgfpathlineto{\pgfqpoint{4.810909in}{2.752000in}}%
\pgfpathlineto{\pgfqpoint{4.906364in}{2.752000in}}%
\pgfpathlineto{\pgfqpoint{4.906364in}{3.352000in}}%
\pgfpathlineto{\pgfqpoint{5.001818in}{3.352000in}}%
\pgfpathlineto{\pgfqpoint{5.001818in}{3.152000in}}%
\pgfpathlineto{\pgfqpoint{5.097273in}{3.152000in}}%
\pgfpathlineto{\pgfqpoint{5.097273in}{2.352000in}}%
\pgfpathlineto{\pgfqpoint{5.192727in}{2.352000in}}%
\pgfpathlineto{\pgfqpoint{5.192727in}{1.952000in}}%
\pgfpathlineto{\pgfqpoint{5.288182in}{1.952000in}}%
\pgfpathlineto{\pgfqpoint{5.288182in}{2.152000in}}%
\pgfpathlineto{\pgfqpoint{5.383636in}{2.152000in}}%
\pgfpathlineto{\pgfqpoint{5.383636in}{2.552000in}}%
\pgfpathlineto{\pgfqpoint{5.479091in}{2.552000in}}%
\pgfpathlineto{\pgfqpoint{5.479091in}{0.952000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660909in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{1.660909in}{4.952000in}}%
\pgfpathlineto{\pgfqpoint{1.756364in}{4.952000in}}%
\pgfpathlineto{\pgfqpoint{1.756364in}{3.152000in}}%
\pgfpathlineto{\pgfqpoint{1.851818in}{3.152000in}}%
\pgfpathlineto{\pgfqpoint{1.851818in}{2.952000in}}%
\pgfpathlineto{\pgfqpoint{1.947273in}{2.952000in}}%
\pgfpathlineto{\pgfqpoint{1.947273in}{2.752000in}}%
\pgfpathlineto{\pgfqpoint{2.042727in}{2.752000in}}%
\pgfpathlineto{\pgfqpoint{2.042727in}{1.952000in}}%
\pgfpathlineto{\pgfqpoint{2.138182in}{1.952000in}}%
\pgfpathlineto{\pgfqpoint{2.138182in}{2.552000in}}%
\pgfpathlineto{\pgfqpoint{2.233636in}{2.552000in}}%
\pgfpathlineto{\pgfqpoint{2.233636in}{3.352000in}}%
\pgfpathlineto{\pgfqpoint{2.329091in}{3.352000in}}%
\pgfpathlineto{\pgfqpoint{2.329091in}{3.552000in}}%
\pgfpathlineto{\pgfqpoint{2.424545in}{3.552000in}}%
\pgfpathlineto{\pgfqpoint{2.424545in}{2.552000in}}%
\pgfpathlineto{\pgfqpoint{2.520000in}{2.552000in}}%
\pgfpathlineto{\pgfqpoint{2.520000in}{2.952000in}}%
\pgfpathlineto{\pgfqpoint{2.615455in}{2.952000in}}%
\pgfpathlineto{\pgfqpoint{2.615455in}{3.352000in}}%
\pgfpathlineto{\pgfqpoint{2.710909in}{3.352000in}}%
\pgfpathlineto{\pgfqpoint{2.710909in}{2.752000in}}%
\pgfpathlineto{\pgfqpoint{2.806364in}{2.752000in}}%
\pgfpathlineto{\pgfqpoint{2.806364in}{4.152000in}}%
\pgfpathlineto{\pgfqpoint{2.901818in}{4.152000in}}%
\pgfpathlineto{\pgfqpoint{2.901818in}{1.752000in}}%
\pgfpathlineto{\pgfqpoint{2.997273in}{1.752000in}}%
\pgfpathlineto{\pgfqpoint{2.997273in}{1.552000in}}%
\pgfpathlineto{\pgfqpoint{3.092727in}{1.552000in}}%
\pgfpathlineto{\pgfqpoint{3.092727in}{2.952000in}}%
\pgfpathlineto{\pgfqpoint{3.188182in}{2.952000in}}%
\pgfpathlineto{\pgfqpoint{3.188182in}{2.152000in}}%
\pgfpathlineto{\pgfqpoint{3.283636in}{2.152000in}}%
\pgfpathlineto{\pgfqpoint{3.283636in}{2.152000in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{2.152000in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{2.952000in}}%
\pgfpathlineto{\pgfqpoint{3.474545in}{2.952000in}}%
\pgfpathlineto{\pgfqpoint{3.474545in}{2.352000in}}%
\pgfpathlineto{\pgfqpoint{3.570000in}{2.352000in}}%
\pgfpathlineto{\pgfqpoint{3.570000in}{2.552000in}}%
\pgfpathlineto{\pgfqpoint{3.665455in}{2.552000in}}%
\pgfpathlineto{\pgfqpoint{3.665455in}{2.352000in}}%
\pgfpathlineto{\pgfqpoint{3.760909in}{2.352000in}}%
\pgfpathlineto{\pgfqpoint{3.760909in}{2.152000in}}%
\pgfpathlineto{\pgfqpoint{3.856364in}{2.152000in}}%
\pgfpathlineto{\pgfqpoint{3.856364in}{3.752000in}}%
\pgfpathlineto{\pgfqpoint{3.951818in}{3.752000in}}%
\pgfpathlineto{\pgfqpoint{3.951818in}{1.952000in}}%
\pgfpathlineto{\pgfqpoint{4.047273in}{1.952000in}}%
\pgfpathlineto{\pgfqpoint{4.047273in}{2.152000in}}%
\pgfpathlineto{\pgfqpoint{4.142727in}{2.152000in}}%
\pgfpathlineto{\pgfqpoint{4.142727in}{2.552000in}}%
\pgfpathlineto{\pgfqpoint{4.238182in}{2.552000in}}%
\pgfpathlineto{\pgfqpoint{4.238182in}{2.352000in}}%
\pgfpathlineto{\pgfqpoint{4.333636in}{2.352000in}}%
\pgfpathlineto{\pgfqpoint{4.333636in}{2.552000in}}%
\pgfpathlineto{\pgfqpoint{4.429091in}{2.552000in}}%
\pgfpathlineto{\pgfqpoint{4.429091in}{2.552000in}}%
\pgfpathlineto{\pgfqpoint{4.524545in}{2.552000in}}%
\pgfpathlineto{\pgfqpoint{4.524545in}{2.152000in}}%
\pgfpathlineto{\pgfqpoint{4.620000in}{2.152000in}}%
\pgfpathlineto{\pgfqpoint{4.620000in}{2.752000in}}%
\pgfpathlineto{\pgfqpoint{4.715455in}{2.752000in}}%
\pgfpathlineto{\pgfqpoint{4.715455in}{2.152000in}}%
\pgfpathlineto{\pgfqpoint{4.810909in}{2.152000in}}%
\pgfpathlineto{\pgfqpoint{4.810909in}{2.752000in}}%
\pgfpathlineto{\pgfqpoint{4.906364in}{2.752000in}}%
\pgfpathlineto{\pgfqpoint{4.906364in}{3.152000in}}%
\pgfpathlineto{\pgfqpoint{5.001818in}{3.152000in}}%
\pgfpathlineto{\pgfqpoint{5.001818in}{2.952000in}}%
\pgfpathlineto{\pgfqpoint{5.097273in}{2.952000in}}%
\pgfpathlineto{\pgfqpoint{5.097273in}{2.752000in}}%
\pgfpathlineto{\pgfqpoint{5.192727in}{2.752000in}}%
\pgfpathlineto{\pgfqpoint{5.192727in}{1.752000in}}%
\pgfpathlineto{\pgfqpoint{5.288182in}{1.752000in}}%
\pgfpathlineto{\pgfqpoint{5.288182in}{2.152000in}}%
\pgfpathlineto{\pgfqpoint{5.383636in}{2.152000in}}%
\pgfpathlineto{\pgfqpoint{5.383636in}{2.752000in}}%
\pgfpathlineto{\pgfqpoint{5.479091in}{2.752000in}}%
\pgfpathlineto{\pgfqpoint{5.479091in}{0.952000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470000in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{1.470000in}{5.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470000in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{0.952000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959518in}{4.795527in}}%
\pgfpathlineto{\pgfqpoint{3.172018in}{4.795527in}}%
\pgfpathlineto{\pgfqpoint{3.172018in}{4.960805in}}%
\pgfpathlineto{\pgfqpoint{2.959518in}{4.960805in}}%
\pgfpathlineto{\pgfqpoint{2.959518in}{4.795527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.266463in,y=4.795527in,left,base]{\color{textcolor}{\sffamily\fontsize{17.000000}{20.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p$-values}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959518in}{4.500389in}}%
\pgfpathlineto{\pgfqpoint{3.172018in}{4.500389in}}%
\pgfpathlineto{\pgfqpoint{3.172018in}{4.665666in}}%
\pgfpathlineto{\pgfqpoint{2.959518in}{4.665666in}}%
\pgfpathlineto{\pgfqpoint{2.959518in}{4.500389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.266463in,y=4.500389in,left,base]{\color{textcolor}{\sffamily\fontsize{17.000000}{20.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Density-compound}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/rd_qq_tail_plot.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/jerryzhu/Documents/uchicago/projects/cp-lfdr/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/jerryzhu/Documents/uchicago/projects/cp-lfdr/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/jerryzhu/Documents/uchicago/projects/cp-lfdr/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{5.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{5.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470000in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{5.152000in}}%
\pgfpathlineto{\pgfqpoint{1.470000in}{5.152000in}}%
\pgfpathlineto{\pgfqpoint{1.470000in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.470000in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{1.470000in}{5.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470000in}{0.952000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.470000in,y=0.854778in,,top]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.870000in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{2.870000in}{5.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.870000in}{0.952000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.870000in,y=0.854778in,,top]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.270000in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{4.270000in}{5.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.270000in}{0.952000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.270000in,y=0.854778in,,top]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.670000in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{5.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.670000in}{0.952000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.670000in,y=0.854778in,,top]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.570000in,y=0.563111in,,top]{\color{textcolor}{\sffamily\fontsize{23.000000}{27.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Expected $\log_{10}(p)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.470000in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{0.952000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470000in}{0.952000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.084674in, y=0.872858in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.470000in}{2.352000in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{2.352000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470000in}{2.352000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.084674in, y=2.272858in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.470000in}{3.752000in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{3.752000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470000in}{3.752000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.084674in, y=3.672858in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.470000in}{5.152000in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{5.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470000in}{5.152000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.240230in, y=5.072858in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.001341in,y=3.052000in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{23.000000}{27.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Observed $\log_{10}(p)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.093333in}{1.026667in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.576667in,height=4.126667in]{rd_qq_tail_plot-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470000in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{1.470000in}{5.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470000in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{0.952000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.549020,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.470000in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{5.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.549020,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.647083in}{4.878166in}}%
\pgfpathlineto{\pgfqpoint{1.753333in}{4.878166in}}%
\pgfpathlineto{\pgfqpoint{1.859583in}{4.878166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.954028in,y=4.795527in,left,base]{\color{textcolor}{\sffamily\fontsize{17.000000}{20.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Uniform Null}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753333in}{4.545357in}}%
\pgfpathcurveto{\pgfqpoint{1.757845in}{4.545357in}}{\pgfqpoint{1.762172in}{4.547150in}}{\pgfqpoint{1.765361in}{4.550340in}}%
\pgfpathcurveto{\pgfqpoint{1.768551in}{4.553529in}}{\pgfqpoint{1.770344in}{4.557857in}}{\pgfqpoint{1.770344in}{4.562368in}}%
\pgfpathcurveto{\pgfqpoint{1.770344in}{4.566879in}}{\pgfqpoint{1.768551in}{4.571206in}}{\pgfqpoint{1.765361in}{4.574396in}}%
\pgfpathcurveto{\pgfqpoint{1.762172in}{4.577586in}}{\pgfqpoint{1.757845in}{4.579378in}}{\pgfqpoint{1.753333in}{4.579378in}}%
\pgfpathcurveto{\pgfqpoint{1.748822in}{4.579378in}}{\pgfqpoint{1.744495in}{4.577586in}}{\pgfqpoint{1.741305in}{4.574396in}}%
\pgfpathcurveto{\pgfqpoint{1.738115in}{4.571206in}}{\pgfqpoint{1.736323in}{4.566879in}}{\pgfqpoint{1.736323in}{4.562368in}}%
\pgfpathcurveto{\pgfqpoint{1.736323in}{4.557857in}}{\pgfqpoint{1.738115in}{4.553529in}}{\pgfqpoint{1.741305in}{4.550340in}}%
\pgfpathcurveto{\pgfqpoint{1.744495in}{4.547150in}}{\pgfqpoint{1.748822in}{4.545357in}}{\pgfqpoint{1.753333in}{4.545357in}}%
\pgfpathlineto{\pgfqpoint{1.753333in}{4.545357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.954028in,y=4.500389in,left,base]{\color{textcolor}{\sffamily\fontsize{17.000000}{20.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p$-values}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753333in}{4.247587in}}%
\pgfpathcurveto{\pgfqpoint{1.758542in}{4.247587in}}{\pgfqpoint{1.763539in}{4.249657in}}{\pgfqpoint{1.767222in}{4.253340in}}%
\pgfpathcurveto{\pgfqpoint{1.770906in}{4.257023in}}{\pgfqpoint{1.772975in}{4.262020in}}{\pgfqpoint{1.772975in}{4.267229in}}%
\pgfpathcurveto{\pgfqpoint{1.772975in}{4.272438in}}{\pgfqpoint{1.770906in}{4.277434in}}{\pgfqpoint{1.767222in}{4.281118in}}%
\pgfpathcurveto{\pgfqpoint{1.763539in}{4.284801in}}{\pgfqpoint{1.758542in}{4.286871in}}{\pgfqpoint{1.753333in}{4.286871in}}%
\pgfpathcurveto{\pgfqpoint{1.748124in}{4.286871in}}{\pgfqpoint{1.743128in}{4.284801in}}{\pgfqpoint{1.739444in}{4.281118in}}%
\pgfpathcurveto{\pgfqpoint{1.735761in}{4.277434in}}{\pgfqpoint{1.733691in}{4.272438in}}{\pgfqpoint{1.733691in}{4.267229in}}%
\pgfpathcurveto{\pgfqpoint{1.733691in}{4.262020in}}{\pgfqpoint{1.735761in}{4.257023in}}{\pgfqpoint{1.739444in}{4.253340in}}%
\pgfpathcurveto{\pgfqpoint{1.743128in}{4.249657in}}{\pgfqpoint{1.748124in}{4.247587in}}{\pgfqpoint{1.753333in}{4.247587in}}%
\pgfpathlineto{\pgfqpoint{1.753333in}{4.247587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.954028in,y=4.205250in,left,base]{\color{textcolor}{\sffamily\fontsize{17.000000}{20.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Density-compound}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/rd_rejection_curves.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/jerryzhu/Documents/uchicago/projects/cp-lfdr/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/jerryzhu/Documents/uchicago/projects/cp-lfdr/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/jerryzhu/Documents/uchicago/projects/cp-lfdr/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{5.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{5.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470000in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{5.152000in}}%
\pgfpathlineto{\pgfqpoint{1.470000in}{5.152000in}}%
\pgfpathlineto{\pgfqpoint{1.470000in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.660909in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{1.660909in}{5.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660909in}{0.952000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.660909in,y=0.854778in,,top]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.929830in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{2.929830in}{5.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.929830in}{0.952000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.929830in,y=0.854778in,,top]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.198750in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{4.198750in}{5.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198750in}{0.952000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.198750in,y=0.854778in,,top]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.467671in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{5.467671in}{5.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.467671in}{0.952000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.467671in,y=0.854778in,,top]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.570000in,y=0.590889in,,top]{\color{textcolor}{\sffamily\fontsize{23.000000}{27.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Nominal level $\alpha$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.470000in}{1.062526in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{1.062526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470000in}{1.062526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.240230in, y=0.983384in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.470000in}{1.799368in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{1.799368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470000in}{1.799368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.240230in, y=1.720226in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.470000in}{2.536211in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{2.536211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470000in}{2.536211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.240230in, y=2.457068in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.470000in}{3.273053in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{3.273053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470000in}{3.273053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.240230in, y=3.193910in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.470000in}{4.009895in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{4.009895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470000in}{4.009895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.240230in, y=3.930752in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.470000in}{4.746737in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{4.746737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470000in}{4.746737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.107682in, y=4.667595in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.052126in,y=3.052000in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{23.000000}{27.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Rejection Count}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660909in}{1.062526in}}%
\pgfpathlineto{\pgfqpoint{4.976598in}{1.062526in}}%
\pgfpathlineto{\pgfqpoint{4.977867in}{2.904632in}}%
\pgfpathlineto{\pgfqpoint{5.479091in}{2.904632in}}%
\pgfpathlineto{\pgfqpoint{5.479091in}{2.904632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.208250pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660909in}{1.062526in}}%
\pgfpathlineto{\pgfqpoint{4.052824in}{1.062526in}}%
\pgfpathlineto{\pgfqpoint{4.054093in}{2.904632in}}%
\pgfpathlineto{\pgfqpoint{5.479091in}{2.904632in}}%
\pgfpathlineto{\pgfqpoint{5.479091in}{2.904632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.584314,0.647059,0.650980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.660909in}{1.062526in}}%
\pgfpathlineto{\pgfqpoint{4.976598in}{1.062526in}}%
\pgfpathlineto{\pgfqpoint{4.977867in}{2.904632in}}%
\pgfpathlineto{\pgfqpoint{5.135213in}{2.904632in}}%
\pgfpathlineto{\pgfqpoint{5.136482in}{3.273053in}}%
\pgfpathlineto{\pgfqpoint{5.479091in}{3.273053in}}%
\pgfpathlineto{\pgfqpoint{5.479091in}{3.273053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.208250pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.549020,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{3.630000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.660909in}{1.062526in}}%
\pgfpathlineto{\pgfqpoint{4.052824in}{1.062526in}}%
\pgfpathlineto{\pgfqpoint{4.054093in}{2.904632in}}%
\pgfpathlineto{\pgfqpoint{5.479091in}{2.904632in}}%
\pgfpathlineto{\pgfqpoint{5.479091in}{2.904632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470000in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{1.470000in}{5.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470000in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{0.952000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647083in}{4.878166in}}%
\pgfpathlineto{\pgfqpoint{1.753333in}{4.878166in}}%
\pgfpathlineto{\pgfqpoint{1.859583in}{4.878166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.954028in,y=4.795527in,left,base]{\color{textcolor}{\sffamily\fontsize{17.000000}{20.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SL ($p$-values)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.208250pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647083in}{4.583027in}}%
\pgfpathlineto{\pgfqpoint{1.753333in}{4.583027in}}%
\pgfpathlineto{\pgfqpoint{1.859583in}{4.583027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.954028in,y=4.500389in,left,base]{\color{textcolor}{\sffamily\fontsize{17.000000}{20.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SL (Density-compound)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.584314,0.647059,0.650980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.647083in}{4.287888in}}%
\pgfpathlineto{\pgfqpoint{1.753333in}{4.287888in}}%
\pgfpathlineto{\pgfqpoint{1.859583in}{4.287888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.954028in,y=4.205250in,left,base]{\color{textcolor}{\sffamily\fontsize{17.000000}{20.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}BH ($p$-values)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.208250pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.549020,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{3.630000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.647083in}{3.992750in}}%
\pgfpathlineto{\pgfqpoint{1.753333in}{3.992750in}}%
\pgfpathlineto{\pgfqpoint{1.859583in}{3.992750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.954028in,y=3.910111in,left,base]{\color{textcolor}{\sffamily\fontsize{17.000000}{20.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}BH (Density-compound)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/rejection_curves.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/jerryzhu/Documents/uchicago/projects/cp-lfdr/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/jerryzhu/Documents/uchicago/projects/cp-lfdr/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/jerryzhu/Documents/uchicago/projects/cp-lfdr/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{5.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{5.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470000in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{5.152000in}}%
\pgfpathlineto{\pgfqpoint{1.470000in}{5.152000in}}%
\pgfpathlineto{\pgfqpoint{1.470000in}{0.952000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.660909in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{1.660909in}{5.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660909in}{0.952000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.660909in,y=0.854778in,,top]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.611178in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{2.611178in}{5.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611178in}{0.952000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.611178in,y=0.854778in,,top]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.561448in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{3.561448in}{5.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.561448in}{0.952000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.561448in,y=0.854778in,,top]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.511717in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{4.511717in}{5.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.511717in}{0.952000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.511717in,y=0.854778in,,top]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.461986in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{5.461986in}{5.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.461986in}{0.952000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.461986in,y=0.854778in,,top]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.20}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.570000in,y=0.563111in,,top]{\color{textcolor}{\sffamily\fontsize{23.000000}{27.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Nominal level $\alpha$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.470000in}{1.135991in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{1.135991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470000in}{1.135991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.240230in, y=1.056848in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.470000in}{1.709706in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{1.709706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470000in}{1.709706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.842586in, y=1.630564in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.470000in}{2.283422in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{2.283422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470000in}{2.283422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.842586in, y=2.204280in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.470000in}{2.857137in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{2.857137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470000in}{2.857137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.842586in, y=2.777995in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.470000in}{3.430853in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{3.430853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470000in}{3.430853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.842586in, y=3.351711in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.470000in}{4.004569in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{4.004569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470000in}{4.004569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.842586in, y=3.925426in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.470000in}{4.578284in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{4.578284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470000in}{4.578284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.842586in, y=4.499142in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.470000in}{5.152000in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{5.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470000in}{5.152000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.842586in, y=5.072858in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7000}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759252in,y=3.052000in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{23.000000}{27.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Rejection Count}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660909in}{1.135991in}}%
\pgfpathlineto{\pgfqpoint{2.257678in}{1.135991in}}%
\pgfpathlineto{\pgfqpoint{2.259579in}{2.874349in}}%
\pgfpathlineto{\pgfqpoint{4.557330in}{2.874349in}}%
\pgfpathlineto{\pgfqpoint{4.559230in}{3.233495in}}%
\pgfpathlineto{\pgfqpoint{5.479091in}{3.233495in}}%
\pgfpathlineto{\pgfqpoint{5.479091in}{3.233495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.208250pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660909in}{1.135991in}}%
\pgfpathlineto{\pgfqpoint{1.746433in}{1.135991in}}%
\pgfpathlineto{\pgfqpoint{1.748334in}{1.302368in}}%
\pgfpathlineto{\pgfqpoint{1.750234in}{1.343102in}}%
\pgfpathlineto{\pgfqpoint{1.752135in}{1.398752in}}%
\pgfpathlineto{\pgfqpoint{1.754035in}{1.407358in}}%
\pgfpathlineto{\pgfqpoint{1.755936in}{1.436044in}}%
\pgfpathlineto{\pgfqpoint{1.757837in}{1.436044in}}%
\pgfpathlineto{\pgfqpoint{1.759737in}{1.477925in}}%
\pgfpathlineto{\pgfqpoint{1.763538in}{1.477925in}}%
\pgfpathlineto{\pgfqpoint{1.765439in}{1.529560in}}%
\pgfpathlineto{\pgfqpoint{1.767339in}{1.563409in}}%
\pgfpathlineto{\pgfqpoint{1.769240in}{1.563409in}}%
\pgfpathlineto{\pgfqpoint{1.771140in}{1.601848in}}%
\pgfpathlineto{\pgfqpoint{1.790146in}{1.601848in}}%
\pgfpathlineto{\pgfqpoint{1.792046in}{1.655777in}}%
\pgfpathlineto{\pgfqpoint{1.799648in}{1.655777in}}%
\pgfpathlineto{\pgfqpoint{1.801549in}{1.667825in}}%
\pgfpathlineto{\pgfqpoint{1.803449in}{1.667825in}}%
\pgfpathlineto{\pgfqpoint{1.805350in}{1.681594in}}%
\pgfpathlineto{\pgfqpoint{1.811052in}{1.681594in}}%
\pgfpathlineto{\pgfqpoint{1.812952in}{1.711427in}}%
\pgfpathlineto{\pgfqpoint{1.818654in}{1.711427in}}%
\pgfpathlineto{\pgfqpoint{1.820554in}{1.751014in}}%
\pgfpathlineto{\pgfqpoint{1.822455in}{1.751014in}}%
\pgfpathlineto{\pgfqpoint{1.826256in}{1.799780in}}%
\pgfpathlineto{\pgfqpoint{1.831958in}{1.799780in}}%
\pgfpathlineto{\pgfqpoint{1.833858in}{1.800927in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{1.800927in}}%
\pgfpathlineto{\pgfqpoint{1.841460in}{1.837071in}}%
\pgfpathlineto{\pgfqpoint{1.871869in}{1.837071in}}%
\pgfpathlineto{\pgfqpoint{1.873769in}{1.895016in}}%
\pgfpathlineto{\pgfqpoint{1.883272in}{1.895016in}}%
\pgfpathlineto{\pgfqpoint{1.885173in}{1.907638in}}%
\pgfpathlineto{\pgfqpoint{1.892775in}{1.907638in}}%
\pgfpathlineto{\pgfqpoint{1.894675in}{1.948372in}}%
\pgfpathlineto{\pgfqpoint{1.900377in}{1.948372in}}%
\pgfpathlineto{\pgfqpoint{1.902277in}{1.969026in}}%
\pgfpathlineto{\pgfqpoint{1.963095in}{1.969026in}}%
\pgfpathlineto{\pgfqpoint{1.964995in}{2.017218in}}%
\pgfpathlineto{\pgfqpoint{1.970697in}{2.017218in}}%
\pgfpathlineto{\pgfqpoint{1.972597in}{2.049920in}}%
\pgfpathlineto{\pgfqpoint{2.010608in}{2.049920in}}%
\pgfpathlineto{\pgfqpoint{2.012509in}{2.098112in}}%
\pgfpathlineto{\pgfqpoint{2.050519in}{2.098112in}}%
\pgfpathlineto{\pgfqpoint{2.052420in}{2.171547in}}%
\pgfpathlineto{\pgfqpoint{2.101834in}{2.171547in}}%
\pgfpathlineto{\pgfqpoint{2.103735in}{2.176711in}}%
\pgfpathlineto{\pgfqpoint{2.122740in}{2.176711in}}%
\pgfpathlineto{\pgfqpoint{2.124640in}{2.183022in}}%
\pgfpathlineto{\pgfqpoint{2.136044in}{2.183022in}}%
\pgfpathlineto{\pgfqpoint{2.137944in}{2.232935in}}%
\pgfpathlineto{\pgfqpoint{2.236772in}{2.232935in}}%
\pgfpathlineto{\pgfqpoint{2.238673in}{2.287438in}}%
\pgfpathlineto{\pgfqpoint{2.272882in}{2.287438in}}%
\pgfpathlineto{\pgfqpoint{2.274783in}{2.309239in}}%
\pgfpathlineto{\pgfqpoint{2.293788in}{2.309239in}}%
\pgfpathlineto{\pgfqpoint{2.295689in}{2.327598in}}%
\pgfpathlineto{\pgfqpoint{2.402119in}{2.327598in}}%
\pgfpathlineto{\pgfqpoint{2.404020in}{2.370053in}}%
\pgfpathlineto{\pgfqpoint{2.455334in}{2.370053in}}%
\pgfpathlineto{\pgfqpoint{2.457235in}{2.469879in}}%
\pgfpathlineto{\pgfqpoint{2.652990in}{2.469879in}}%
\pgfpathlineto{\pgfqpoint{2.654891in}{2.472174in}}%
\pgfpathlineto{\pgfqpoint{2.689100in}{2.472174in}}%
\pgfpathlineto{\pgfqpoint{2.691001in}{2.511761in}}%
\pgfpathlineto{\pgfqpoint{2.839243in}{2.511761in}}%
\pgfpathlineto{\pgfqpoint{2.841143in}{2.524956in}}%
\pgfpathlineto{\pgfqpoint{2.843044in}{2.616751in}}%
\pgfpathlineto{\pgfqpoint{2.985584in}{2.616751in}}%
\pgfpathlineto{\pgfqpoint{2.987485in}{2.636257in}}%
\pgfpathlineto{\pgfqpoint{3.071109in}{2.636257in}}%
\pgfpathlineto{\pgfqpoint{3.073009in}{2.736083in}}%
\pgfpathlineto{\pgfqpoint{3.396101in}{2.736083in}}%
\pgfpathlineto{\pgfqpoint{3.398001in}{2.832468in}}%
\pgfpathlineto{\pgfqpoint{3.688784in}{2.832468in}}%
\pgfpathlineto{\pgfqpoint{3.690684in}{2.904182in}}%
\pgfpathlineto{\pgfqpoint{3.863633in}{2.904182in}}%
\pgfpathlineto{\pgfqpoint{3.865534in}{2.908772in}}%
\pgfpathlineto{\pgfqpoint{4.133510in}{2.908772in}}%
\pgfpathlineto{\pgfqpoint{4.135410in}{3.075149in}}%
\pgfpathlineto{\pgfqpoint{4.200029in}{3.075149in}}%
\pgfpathlineto{\pgfqpoint{4.201929in}{3.083755in}}%
\pgfpathlineto{\pgfqpoint{4.570634in}{3.083755in}}%
\pgfpathlineto{\pgfqpoint{4.572534in}{3.129079in}}%
\pgfpathlineto{\pgfqpoint{4.631451in}{3.129079in}}%
\pgfpathlineto{\pgfqpoint{4.633351in}{3.240953in}}%
\pgfpathlineto{\pgfqpoint{4.950741in}{3.240953in}}%
\pgfpathlineto{\pgfqpoint{4.952642in}{3.246690in}}%
\pgfpathlineto{\pgfqpoint{5.013459in}{3.246690in}}%
\pgfpathlineto{\pgfqpoint{5.015360in}{3.253001in}}%
\pgfpathlineto{\pgfqpoint{5.116088in}{3.253001in}}%
\pgfpathlineto{\pgfqpoint{5.117989in}{3.254149in}}%
\pgfpathlineto{\pgfqpoint{5.479091in}{3.254149in}}%
\pgfpathlineto{\pgfqpoint{5.479091in}{3.254149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.584314,0.647059,0.650980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.660909in}{1.135991in}}%
\pgfpathlineto{\pgfqpoint{2.257678in}{1.135991in}}%
\pgfpathlineto{\pgfqpoint{2.259579in}{2.874349in}}%
\pgfpathlineto{\pgfqpoint{2.651090in}{2.874349in}}%
\pgfpathlineto{\pgfqpoint{2.652990in}{3.233495in}}%
\pgfpathlineto{\pgfqpoint{2.979883in}{3.233495in}}%
\pgfpathlineto{\pgfqpoint{2.981783in}{3.500846in}}%
\pgfpathlineto{\pgfqpoint{3.301074in}{3.500846in}}%
\pgfpathlineto{\pgfqpoint{3.302974in}{3.672387in}}%
\pgfpathlineto{\pgfqpoint{3.589956in}{3.672387in}}%
\pgfpathlineto{\pgfqpoint{3.591856in}{3.831307in}}%
\pgfpathlineto{\pgfqpoint{3.850329in}{3.831307in}}%
\pgfpathlineto{\pgfqpoint{3.852230in}{3.985636in}}%
\pgfpathlineto{\pgfqpoint{4.093598in}{3.985636in}}%
\pgfpathlineto{\pgfqpoint{4.095499in}{4.129065in}}%
\pgfpathlineto{\pgfqpoint{4.331166in}{4.129065in}}%
\pgfpathlineto{\pgfqpoint{4.333066in}{4.251266in}}%
\pgfpathlineto{\pgfqpoint{4.566832in}{4.251266in}}%
\pgfpathlineto{\pgfqpoint{4.568733in}{4.357404in}}%
\pgfpathlineto{\pgfqpoint{4.787295in}{4.357404in}}%
\pgfpathlineto{\pgfqpoint{4.789195in}{4.462394in}}%
\pgfpathlineto{\pgfqpoint{5.013459in}{4.462394in}}%
\pgfpathlineto{\pgfqpoint{5.015360in}{4.549025in}}%
\pgfpathlineto{\pgfqpoint{5.205413in}{4.549025in}}%
\pgfpathlineto{\pgfqpoint{5.207314in}{4.656883in}}%
\pgfpathlineto{\pgfqpoint{5.391666in}{4.656883in}}%
\pgfpathlineto{\pgfqpoint{5.393567in}{4.759005in}}%
\pgfpathlineto{\pgfqpoint{5.479091in}{4.759005in}}%
\pgfpathlineto{\pgfqpoint{5.479091in}{4.759005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.470000in}{0.952000in}}{\pgfqpoint{4.200000in}{4.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.208250pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.549020,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{2.200000pt}{3.630000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.660909in}{1.135991in}}%
\pgfpathlineto{\pgfqpoint{1.746433in}{1.135991in}}%
\pgfpathlineto{\pgfqpoint{1.748334in}{1.379820in}}%
\pgfpathlineto{\pgfqpoint{1.752135in}{1.529560in}}%
\pgfpathlineto{\pgfqpoint{1.754035in}{1.581768in}}%
\pgfpathlineto{\pgfqpoint{1.759737in}{1.668972in}}%
\pgfpathlineto{\pgfqpoint{1.769240in}{1.776257in}}%
\pgfpathlineto{\pgfqpoint{1.771140in}{1.800927in}}%
\pgfpathlineto{\pgfqpoint{1.773041in}{1.812975in}}%
\pgfpathlineto{\pgfqpoint{1.774941in}{1.837645in}}%
\pgfpathlineto{\pgfqpoint{1.778742in}{1.864609in}}%
\pgfpathlineto{\pgfqpoint{1.782544in}{1.896164in}}%
\pgfpathlineto{\pgfqpoint{1.790146in}{1.949519in}}%
\pgfpathlineto{\pgfqpoint{1.792046in}{1.967878in}}%
\pgfpathlineto{\pgfqpoint{1.793947in}{1.974189in}}%
\pgfpathlineto{\pgfqpoint{1.795847in}{1.987385in}}%
\pgfpathlineto{\pgfqpoint{1.797748in}{1.994843in}}%
\pgfpathlineto{\pgfqpoint{1.799648in}{2.004596in}}%
\pgfpathlineto{\pgfqpoint{1.801549in}{2.017218in}}%
\pgfpathlineto{\pgfqpoint{1.805350in}{2.031561in}}%
\pgfpathlineto{\pgfqpoint{1.807251in}{2.047051in}}%
\pgfpathlineto{\pgfqpoint{1.809151in}{2.054509in}}%
\pgfpathlineto{\pgfqpoint{1.811052in}{2.059099in}}%
\pgfpathlineto{\pgfqpoint{1.812952in}{2.072868in}}%
\pgfpathlineto{\pgfqpoint{1.814853in}{2.078605in}}%
\pgfpathlineto{\pgfqpoint{1.816753in}{2.086064in}}%
\pgfpathlineto{\pgfqpoint{1.818654in}{2.098685in}}%
\pgfpathlineto{\pgfqpoint{1.820554in}{2.102701in}}%
\pgfpathlineto{\pgfqpoint{1.822455in}{2.111307in}}%
\pgfpathlineto{\pgfqpoint{1.824355in}{2.122781in}}%
\pgfpathlineto{\pgfqpoint{1.828156in}{2.134830in}}%
\pgfpathlineto{\pgfqpoint{1.830057in}{2.146878in}}%
\pgfpathlineto{\pgfqpoint{1.831958in}{2.154336in}}%
\pgfpathlineto{\pgfqpoint{1.833858in}{2.166384in}}%
\pgfpathlineto{\pgfqpoint{1.837659in}{2.183022in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{2.185890in}}%
\pgfpathlineto{\pgfqpoint{1.841460in}{2.194496in}}%
\pgfpathlineto{\pgfqpoint{1.843361in}{2.197365in}}%
\pgfpathlineto{\pgfqpoint{1.845261in}{2.205397in}}%
\pgfpathlineto{\pgfqpoint{1.847162in}{2.215150in}}%
\pgfpathlineto{\pgfqpoint{1.849062in}{2.222034in}}%
\pgfpathlineto{\pgfqpoint{1.850963in}{2.230640in}}%
\pgfpathlineto{\pgfqpoint{1.852863in}{2.236377in}}%
\pgfpathlineto{\pgfqpoint{1.854764in}{2.239819in}}%
\pgfpathlineto{\pgfqpoint{1.856665in}{2.242114in}}%
\pgfpathlineto{\pgfqpoint{1.858565in}{2.248999in}}%
\pgfpathlineto{\pgfqpoint{1.860466in}{2.258178in}}%
\pgfpathlineto{\pgfqpoint{1.864267in}{2.269653in}}%
\pgfpathlineto{\pgfqpoint{1.866167in}{2.271948in}}%
\pgfpathlineto{\pgfqpoint{1.869968in}{2.288012in}}%
\pgfpathlineto{\pgfqpoint{1.871869in}{2.292601in}}%
\pgfpathlineto{\pgfqpoint{1.875670in}{2.298912in}}%
\pgfpathlineto{\pgfqpoint{1.877570in}{2.309239in}}%
\pgfpathlineto{\pgfqpoint{1.879471in}{2.314976in}}%
\pgfpathlineto{\pgfqpoint{1.881372in}{2.318419in}}%
\pgfpathlineto{\pgfqpoint{1.883272in}{2.325303in}}%
\pgfpathlineto{\pgfqpoint{1.885173in}{2.327598in}}%
\pgfpathlineto{\pgfqpoint{1.887073in}{2.333335in}}%
\pgfpathlineto{\pgfqpoint{1.888974in}{2.337351in}}%
\pgfpathlineto{\pgfqpoint{1.890874in}{2.340220in}}%
\pgfpathlineto{\pgfqpoint{1.892775in}{2.347104in}}%
\pgfpathlineto{\pgfqpoint{1.894675in}{2.348252in}}%
\pgfpathlineto{\pgfqpoint{1.896576in}{2.355136in}}%
\pgfpathlineto{\pgfqpoint{1.898476in}{2.360300in}}%
\pgfpathlineto{\pgfqpoint{1.900377in}{2.363742in}}%
\pgfpathlineto{\pgfqpoint{1.902277in}{2.370627in}}%
\pgfpathlineto{\pgfqpoint{1.904178in}{2.374069in}}%
\pgfpathlineto{\pgfqpoint{1.909880in}{2.387264in}}%
\pgfpathlineto{\pgfqpoint{1.911780in}{2.391280in}}%
\pgfpathlineto{\pgfqpoint{1.913681in}{2.393575in}}%
\pgfpathlineto{\pgfqpoint{1.915581in}{2.398739in}}%
\pgfpathlineto{\pgfqpoint{1.917482in}{2.406197in}}%
\pgfpathlineto{\pgfqpoint{1.919382in}{2.407918in}}%
\pgfpathlineto{\pgfqpoint{1.921283in}{2.412508in}}%
\pgfpathlineto{\pgfqpoint{1.923183in}{2.418245in}}%
\pgfpathlineto{\pgfqpoint{1.925084in}{2.422261in}}%
\pgfpathlineto{\pgfqpoint{1.926984in}{2.425130in}}%
\pgfpathlineto{\pgfqpoint{1.928885in}{2.429146in}}%
\pgfpathlineto{\pgfqpoint{1.930786in}{2.429719in}}%
\pgfpathlineto{\pgfqpoint{1.932686in}{2.434883in}}%
\pgfpathlineto{\pgfqpoint{1.934587in}{2.437751in}}%
\pgfpathlineto{\pgfqpoint{1.936487in}{2.446357in}}%
\pgfpathlineto{\pgfqpoint{1.938388in}{2.451521in}}%
\pgfpathlineto{\pgfqpoint{1.940288in}{2.459553in}}%
\pgfpathlineto{\pgfqpoint{1.944089in}{2.472174in}}%
\pgfpathlineto{\pgfqpoint{1.945990in}{2.473895in}}%
\pgfpathlineto{\pgfqpoint{1.947890in}{2.476190in}}%
\pgfpathlineto{\pgfqpoint{1.949791in}{2.480206in}}%
\pgfpathlineto{\pgfqpoint{1.953592in}{2.482501in}}%
\pgfpathlineto{\pgfqpoint{1.955493in}{2.488238in}}%
\pgfpathlineto{\pgfqpoint{1.957393in}{2.488812in}}%
\pgfpathlineto{\pgfqpoint{1.959294in}{2.497992in}}%
\pgfpathlineto{\pgfqpoint{1.968796in}{2.515203in}}%
\pgfpathlineto{\pgfqpoint{1.970697in}{2.515777in}}%
\pgfpathlineto{\pgfqpoint{1.972597in}{2.519793in}}%
\pgfpathlineto{\pgfqpoint{1.974498in}{2.525530in}}%
\pgfpathlineto{\pgfqpoint{1.976398in}{2.526104in}}%
\pgfpathlineto{\pgfqpoint{1.978299in}{2.527825in}}%
\pgfpathlineto{\pgfqpoint{1.982100in}{2.534709in}}%
\pgfpathlineto{\pgfqpoint{1.984001in}{2.539873in}}%
\pgfpathlineto{\pgfqpoint{1.985901in}{2.540446in}}%
\pgfpathlineto{\pgfqpoint{1.987802in}{2.542741in}}%
\pgfpathlineto{\pgfqpoint{1.991603in}{2.549626in}}%
\pgfpathlineto{\pgfqpoint{1.993503in}{2.551347in}}%
\pgfpathlineto{\pgfqpoint{1.995404in}{2.555363in}}%
\pgfpathlineto{\pgfqpoint{1.999205in}{2.560527in}}%
\pgfpathlineto{\pgfqpoint{2.001105in}{2.562248in}}%
\pgfpathlineto{\pgfqpoint{2.003006in}{2.566264in}}%
\pgfpathlineto{\pgfqpoint{2.004907in}{2.568559in}}%
\pgfpathlineto{\pgfqpoint{2.006807in}{2.572575in}}%
\pgfpathlineto{\pgfqpoint{2.008708in}{2.577738in}}%
\pgfpathlineto{\pgfqpoint{2.010608in}{2.580607in}}%
\pgfpathlineto{\pgfqpoint{2.012509in}{2.586344in}}%
\pgfpathlineto{\pgfqpoint{2.016310in}{2.591507in}}%
\pgfpathlineto{\pgfqpoint{2.020111in}{2.600113in}}%
\pgfpathlineto{\pgfqpoint{2.022011in}{2.603555in}}%
\pgfpathlineto{\pgfqpoint{2.023912in}{2.605276in}}%
\pgfpathlineto{\pgfqpoint{2.027713in}{2.616751in}}%
\pgfpathlineto{\pgfqpoint{2.031514in}{2.617898in}}%
\pgfpathlineto{\pgfqpoint{2.033415in}{2.621340in}}%
\pgfpathlineto{\pgfqpoint{2.035315in}{2.622488in}}%
\pgfpathlineto{\pgfqpoint{2.037216in}{2.627078in}}%
\pgfpathlineto{\pgfqpoint{2.039116in}{2.630520in}}%
\pgfpathlineto{\pgfqpoint{2.041017in}{2.636257in}}%
\pgfpathlineto{\pgfqpoint{2.042917in}{2.637404in}}%
\pgfpathlineto{\pgfqpoint{2.044818in}{2.639126in}}%
\pgfpathlineto{\pgfqpoint{2.046718in}{2.642568in}}%
\pgfpathlineto{\pgfqpoint{2.048619in}{2.644289in}}%
\pgfpathlineto{\pgfqpoint{2.058122in}{2.656337in}}%
\pgfpathlineto{\pgfqpoint{2.060022in}{2.660353in}}%
\pgfpathlineto{\pgfqpoint{2.063823in}{2.663795in}}%
\pgfpathlineto{\pgfqpoint{2.065724in}{2.668959in}}%
\pgfpathlineto{\pgfqpoint{2.071425in}{2.678138in}}%
\pgfpathlineto{\pgfqpoint{2.073326in}{2.678712in}}%
\pgfpathlineto{\pgfqpoint{2.075226in}{2.679859in}}%
\pgfpathlineto{\pgfqpoint{2.077127in}{2.687891in}}%
\pgfpathlineto{\pgfqpoint{2.079028in}{2.690760in}}%
\pgfpathlineto{\pgfqpoint{2.080928in}{2.691907in}}%
\pgfpathlineto{\pgfqpoint{2.082829in}{2.694776in}}%
\pgfpathlineto{\pgfqpoint{2.084729in}{2.695350in}}%
\pgfpathlineto{\pgfqpoint{2.088530in}{2.701661in}}%
\pgfpathlineto{\pgfqpoint{2.090431in}{2.704529in}}%
\pgfpathlineto{\pgfqpoint{2.092331in}{2.706250in}}%
\pgfpathlineto{\pgfqpoint{2.094232in}{2.708545in}}%
\pgfpathlineto{\pgfqpoint{2.096132in}{2.709693in}}%
\pgfpathlineto{\pgfqpoint{2.098033in}{2.713709in}}%
\pgfpathlineto{\pgfqpoint{2.099933in}{2.723462in}}%
\pgfpathlineto{\pgfqpoint{2.101834in}{2.725183in}}%
\pgfpathlineto{\pgfqpoint{2.103735in}{2.728625in}}%
\pgfpathlineto{\pgfqpoint{2.105635in}{2.736657in}}%
\pgfpathlineto{\pgfqpoint{2.107536in}{2.737805in}}%
\pgfpathlineto{\pgfqpoint{2.109436in}{2.740099in}}%
\pgfpathlineto{\pgfqpoint{2.113237in}{2.741247in}}%
\pgfpathlineto{\pgfqpoint{2.115138in}{2.742394in}}%
\pgfpathlineto{\pgfqpoint{2.117038in}{2.744116in}}%
\pgfpathlineto{\pgfqpoint{2.118939in}{2.747558in}}%
\pgfpathlineto{\pgfqpoint{2.120839in}{2.749279in}}%
\pgfpathlineto{\pgfqpoint{2.122740in}{2.749853in}}%
\pgfpathlineto{\pgfqpoint{2.126541in}{2.752148in}}%
\pgfpathlineto{\pgfqpoint{2.128442in}{2.754442in}}%
\pgfpathlineto{\pgfqpoint{2.130342in}{2.758458in}}%
\pgfpathlineto{\pgfqpoint{2.132243in}{2.764196in}}%
\pgfpathlineto{\pgfqpoint{2.134143in}{2.766490in}}%
\pgfpathlineto{\pgfqpoint{2.136044in}{2.771080in}}%
\pgfpathlineto{\pgfqpoint{2.137944in}{2.774522in}}%
\pgfpathlineto{\pgfqpoint{2.139845in}{2.776817in}}%
\pgfpathlineto{\pgfqpoint{2.141745in}{2.777391in}}%
\pgfpathlineto{\pgfqpoint{2.145546in}{2.780833in}}%
\pgfpathlineto{\pgfqpoint{2.149347in}{2.785997in}}%
\pgfpathlineto{\pgfqpoint{2.151248in}{2.791160in}}%
\pgfpathlineto{\pgfqpoint{2.153149in}{2.792881in}}%
\pgfpathlineto{\pgfqpoint{2.156950in}{2.798618in}}%
\pgfpathlineto{\pgfqpoint{2.158850in}{2.804356in}}%
\pgfpathlineto{\pgfqpoint{2.168353in}{2.815830in}}%
\pgfpathlineto{\pgfqpoint{2.174054in}{2.825583in}}%
\pgfpathlineto{\pgfqpoint{2.175955in}{2.827304in}}%
\pgfpathlineto{\pgfqpoint{2.177856in}{2.830747in}}%
\pgfpathlineto{\pgfqpoint{2.181657in}{2.834189in}}%
\pgfpathlineto{\pgfqpoint{2.183557in}{2.834189in}}%
\pgfpathlineto{\pgfqpoint{2.185458in}{2.835336in}}%
\pgfpathlineto{\pgfqpoint{2.187358in}{2.837057in}}%
\pgfpathlineto{\pgfqpoint{2.191159in}{2.838205in}}%
\pgfpathlineto{\pgfqpoint{2.193060in}{2.841073in}}%
\pgfpathlineto{\pgfqpoint{2.194960in}{2.842795in}}%
\pgfpathlineto{\pgfqpoint{2.196861in}{2.843942in}}%
\pgfpathlineto{\pgfqpoint{2.200662in}{2.850253in}}%
\pgfpathlineto{\pgfqpoint{2.202563in}{2.853695in}}%
\pgfpathlineto{\pgfqpoint{2.204463in}{2.855416in}}%
\pgfpathlineto{\pgfqpoint{2.206364in}{2.855990in}}%
\pgfpathlineto{\pgfqpoint{2.208264in}{2.857137in}}%
\pgfpathlineto{\pgfqpoint{2.212065in}{2.861727in}}%
\pgfpathlineto{\pgfqpoint{2.213966in}{2.869759in}}%
\pgfpathlineto{\pgfqpoint{2.221568in}{2.878365in}}%
\pgfpathlineto{\pgfqpoint{2.223468in}{2.882955in}}%
\pgfpathlineto{\pgfqpoint{2.231071in}{2.892134in}}%
\pgfpathlineto{\pgfqpoint{2.232971in}{2.892708in}}%
\pgfpathlineto{\pgfqpoint{2.234872in}{2.893855in}}%
\pgfpathlineto{\pgfqpoint{2.236772in}{2.899592in}}%
\pgfpathlineto{\pgfqpoint{2.238673in}{2.901314in}}%
\pgfpathlineto{\pgfqpoint{2.240573in}{2.904756in}}%
\pgfpathlineto{\pgfqpoint{2.244374in}{2.909346in}}%
\pgfpathlineto{\pgfqpoint{2.246275in}{2.910493in}}%
\pgfpathlineto{\pgfqpoint{2.248175in}{2.912214in}}%
\pgfpathlineto{\pgfqpoint{2.251977in}{2.913362in}}%
\pgfpathlineto{\pgfqpoint{2.255778in}{2.919099in}}%
\pgfpathlineto{\pgfqpoint{2.257678in}{2.920820in}}%
\pgfpathlineto{\pgfqpoint{2.259579in}{2.921394in}}%
\pgfpathlineto{\pgfqpoint{2.261479in}{2.924262in}}%
\pgfpathlineto{\pgfqpoint{2.263380in}{2.925983in}}%
\pgfpathlineto{\pgfqpoint{2.265280in}{2.927131in}}%
\pgfpathlineto{\pgfqpoint{2.267181in}{2.928852in}}%
\pgfpathlineto{\pgfqpoint{2.269081in}{2.932294in}}%
\pgfpathlineto{\pgfqpoint{2.270982in}{2.932868in}}%
\pgfpathlineto{\pgfqpoint{2.272882in}{2.934015in}}%
\pgfpathlineto{\pgfqpoint{2.274783in}{2.936310in}}%
\pgfpathlineto{\pgfqpoint{2.276684in}{2.936884in}}%
\pgfpathlineto{\pgfqpoint{2.280485in}{2.940326in}}%
\pgfpathlineto{\pgfqpoint{2.282385in}{2.942621in}}%
\pgfpathlineto{\pgfqpoint{2.284286in}{2.946637in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{2.946637in}}%
\pgfpathlineto{\pgfqpoint{2.288087in}{2.948358in}}%
\pgfpathlineto{\pgfqpoint{2.289987in}{2.949506in}}%
\pgfpathlineto{\pgfqpoint{2.291888in}{2.953522in}}%
\pgfpathlineto{\pgfqpoint{2.293788in}{2.955817in}}%
\pgfpathlineto{\pgfqpoint{2.295689in}{2.956964in}}%
\pgfpathlineto{\pgfqpoint{2.297589in}{2.959833in}}%
\pgfpathlineto{\pgfqpoint{2.299490in}{2.960980in}}%
\pgfpathlineto{\pgfqpoint{2.301391in}{2.962701in}}%
\pgfpathlineto{\pgfqpoint{2.303291in}{2.963849in}}%
\pgfpathlineto{\pgfqpoint{2.305192in}{2.967291in}}%
\pgfpathlineto{\pgfqpoint{2.308993in}{2.970733in}}%
\pgfpathlineto{\pgfqpoint{2.310893in}{2.970733in}}%
\pgfpathlineto{\pgfqpoint{2.312794in}{2.971881in}}%
\pgfpathlineto{\pgfqpoint{2.316595in}{2.973028in}}%
\pgfpathlineto{\pgfqpoint{2.320396in}{2.976470in}}%
\pgfpathlineto{\pgfqpoint{2.322296in}{2.977618in}}%
\pgfpathlineto{\pgfqpoint{2.324197in}{2.979339in}}%
\pgfpathlineto{\pgfqpoint{2.326098in}{2.982207in}}%
\pgfpathlineto{\pgfqpoint{2.327998in}{2.983929in}}%
\pgfpathlineto{\pgfqpoint{2.329899in}{2.988518in}}%
\pgfpathlineto{\pgfqpoint{2.331799in}{2.990813in}}%
\pgfpathlineto{\pgfqpoint{2.333700in}{2.990813in}}%
\pgfpathlineto{\pgfqpoint{2.339401in}{2.992534in}}%
\pgfpathlineto{\pgfqpoint{2.341302in}{2.995403in}}%
\pgfpathlineto{\pgfqpoint{2.343202in}{2.997124in}}%
\pgfpathlineto{\pgfqpoint{2.347003in}{3.001140in}}%
\pgfpathlineto{\pgfqpoint{2.350805in}{3.004582in}}%
\pgfpathlineto{\pgfqpoint{2.352705in}{3.005730in}}%
\pgfpathlineto{\pgfqpoint{2.354606in}{3.008025in}}%
\pgfpathlineto{\pgfqpoint{2.356506in}{3.008025in}}%
\pgfpathlineto{\pgfqpoint{2.358407in}{3.013188in}}%
\pgfpathlineto{\pgfqpoint{2.360307in}{3.014909in}}%
\pgfpathlineto{\pgfqpoint{2.362208in}{3.014909in}}%
\pgfpathlineto{\pgfqpoint{2.364108in}{3.016630in}}%
\pgfpathlineto{\pgfqpoint{2.366009in}{3.019499in}}%
\pgfpathlineto{\pgfqpoint{2.367909in}{3.021220in}}%
\pgfpathlineto{\pgfqpoint{2.369810in}{3.022368in}}%
\pgfpathlineto{\pgfqpoint{2.371710in}{3.022941in}}%
\pgfpathlineto{\pgfqpoint{2.373611in}{3.022941in}}%
\pgfpathlineto{\pgfqpoint{2.375512in}{3.024089in}}%
\pgfpathlineto{\pgfqpoint{2.379313in}{3.029252in}}%
\pgfpathlineto{\pgfqpoint{2.381213in}{3.033842in}}%
\pgfpathlineto{\pgfqpoint{2.383114in}{3.034989in}}%
\pgfpathlineto{\pgfqpoint{2.385014in}{3.039579in}}%
\pgfpathlineto{\pgfqpoint{2.388815in}{3.047037in}}%
\pgfpathlineto{\pgfqpoint{2.390716in}{3.051627in}}%
\pgfpathlineto{\pgfqpoint{2.392616in}{3.059085in}}%
\pgfpathlineto{\pgfqpoint{2.398318in}{3.062528in}}%
\pgfpathlineto{\pgfqpoint{2.400219in}{3.064249in}}%
\pgfpathlineto{\pgfqpoint{2.402119in}{3.068839in}}%
\pgfpathlineto{\pgfqpoint{2.405920in}{3.075149in}}%
\pgfpathlineto{\pgfqpoint{2.407821in}{3.075149in}}%
\pgfpathlineto{\pgfqpoint{2.409721in}{3.078592in}}%
\pgfpathlineto{\pgfqpoint{2.411622in}{3.079739in}}%
\pgfpathlineto{\pgfqpoint{2.413522in}{3.082608in}}%
\pgfpathlineto{\pgfqpoint{2.415423in}{3.083755in}}%
\pgfpathlineto{\pgfqpoint{2.417323in}{3.084329in}}%
\pgfpathlineto{\pgfqpoint{2.419224in}{3.085476in}}%
\pgfpathlineto{\pgfqpoint{2.421124in}{3.085476in}}%
\pgfpathlineto{\pgfqpoint{2.424926in}{3.090640in}}%
\pgfpathlineto{\pgfqpoint{2.426826in}{3.090640in}}%
\pgfpathlineto{\pgfqpoint{2.428727in}{3.091787in}}%
\pgfpathlineto{\pgfqpoint{2.430627in}{3.092361in}}%
\pgfpathlineto{\pgfqpoint{2.432528in}{3.093508in}}%
\pgfpathlineto{\pgfqpoint{2.434428in}{3.094082in}}%
\pgfpathlineto{\pgfqpoint{2.436329in}{3.094082in}}%
\pgfpathlineto{\pgfqpoint{2.438229in}{3.096377in}}%
\pgfpathlineto{\pgfqpoint{2.440130in}{3.101540in}}%
\pgfpathlineto{\pgfqpoint{2.443931in}{3.104983in}}%
\pgfpathlineto{\pgfqpoint{2.445831in}{3.107278in}}%
\pgfpathlineto{\pgfqpoint{2.447732in}{3.110720in}}%
\pgfpathlineto{\pgfqpoint{2.449633in}{3.112441in}}%
\pgfpathlineto{\pgfqpoint{2.451533in}{3.113588in}}%
\pgfpathlineto{\pgfqpoint{2.453434in}{3.114162in}}%
\pgfpathlineto{\pgfqpoint{2.455334in}{3.115310in}}%
\pgfpathlineto{\pgfqpoint{2.457235in}{3.115883in}}%
\pgfpathlineto{\pgfqpoint{2.459135in}{3.117604in}}%
\pgfpathlineto{\pgfqpoint{2.462936in}{3.129079in}}%
\pgfpathlineto{\pgfqpoint{2.466737in}{3.131374in}}%
\pgfpathlineto{\pgfqpoint{2.468638in}{3.131947in}}%
\pgfpathlineto{\pgfqpoint{2.470538in}{3.131947in}}%
\pgfpathlineto{\pgfqpoint{2.472439in}{3.132521in}}%
\pgfpathlineto{\pgfqpoint{2.478141in}{3.135963in}}%
\pgfpathlineto{\pgfqpoint{2.480041in}{3.137684in}}%
\pgfpathlineto{\pgfqpoint{2.481942in}{3.141127in}}%
\pgfpathlineto{\pgfqpoint{2.483842in}{3.142274in}}%
\pgfpathlineto{\pgfqpoint{2.485743in}{3.142274in}}%
\pgfpathlineto{\pgfqpoint{2.487643in}{3.142848in}}%
\pgfpathlineto{\pgfqpoint{2.489544in}{3.144569in}}%
\pgfpathlineto{\pgfqpoint{2.491444in}{3.150306in}}%
\pgfpathlineto{\pgfqpoint{2.493345in}{3.152601in}}%
\pgfpathlineto{\pgfqpoint{2.497146in}{3.154896in}}%
\pgfpathlineto{\pgfqpoint{2.499047in}{3.157191in}}%
\pgfpathlineto{\pgfqpoint{2.500947in}{3.158338in}}%
\pgfpathlineto{\pgfqpoint{2.504748in}{3.163502in}}%
\pgfpathlineto{\pgfqpoint{2.510450in}{3.169813in}}%
\pgfpathlineto{\pgfqpoint{2.512350in}{3.173829in}}%
\pgfpathlineto{\pgfqpoint{2.514251in}{3.176697in}}%
\pgfpathlineto{\pgfqpoint{2.516151in}{3.178418in}}%
\pgfpathlineto{\pgfqpoint{2.518052in}{3.179566in}}%
\pgfpathlineto{\pgfqpoint{2.519952in}{3.180139in}}%
\pgfpathlineto{\pgfqpoint{2.521853in}{3.181861in}}%
\pgfpathlineto{\pgfqpoint{2.523754in}{3.185877in}}%
\pgfpathlineto{\pgfqpoint{2.525654in}{3.185877in}}%
\pgfpathlineto{\pgfqpoint{2.527555in}{3.188745in}}%
\pgfpathlineto{\pgfqpoint{2.529455in}{3.189319in}}%
\pgfpathlineto{\pgfqpoint{2.533256in}{3.193909in}}%
\pgfpathlineto{\pgfqpoint{2.535157in}{3.195056in}}%
\pgfpathlineto{\pgfqpoint{2.538958in}{3.196203in}}%
\pgfpathlineto{\pgfqpoint{2.540858in}{3.197925in}}%
\pgfpathlineto{\pgfqpoint{2.542759in}{3.202514in}}%
\pgfpathlineto{\pgfqpoint{2.544659in}{3.204235in}}%
\pgfpathlineto{\pgfqpoint{2.546560in}{3.204235in}}%
\pgfpathlineto{\pgfqpoint{2.548461in}{3.205383in}}%
\pgfpathlineto{\pgfqpoint{2.550361in}{3.205957in}}%
\pgfpathlineto{\pgfqpoint{2.552262in}{3.207678in}}%
\pgfpathlineto{\pgfqpoint{2.554162in}{3.208825in}}%
\pgfpathlineto{\pgfqpoint{2.556063in}{3.210546in}}%
\pgfpathlineto{\pgfqpoint{2.557963in}{3.214562in}}%
\pgfpathlineto{\pgfqpoint{2.561764in}{3.219726in}}%
\pgfpathlineto{\pgfqpoint{2.563665in}{3.220299in}}%
\pgfpathlineto{\pgfqpoint{2.565565in}{3.224315in}}%
\pgfpathlineto{\pgfqpoint{2.571267in}{3.232348in}}%
\pgfpathlineto{\pgfqpoint{2.573168in}{3.233495in}}%
\pgfpathlineto{\pgfqpoint{2.575068in}{3.235216in}}%
\pgfpathlineto{\pgfqpoint{2.578869in}{3.240953in}}%
\pgfpathlineto{\pgfqpoint{2.582670in}{3.242101in}}%
\pgfpathlineto{\pgfqpoint{2.584571in}{3.246690in}}%
\pgfpathlineto{\pgfqpoint{2.586471in}{3.247264in}}%
\pgfpathlineto{\pgfqpoint{2.588372in}{3.247264in}}%
\pgfpathlineto{\pgfqpoint{2.590272in}{3.251280in}}%
\pgfpathlineto{\pgfqpoint{2.592173in}{3.253001in}}%
\pgfpathlineto{\pgfqpoint{2.594073in}{3.254149in}}%
\pgfpathlineto{\pgfqpoint{2.595974in}{3.254722in}}%
\pgfpathlineto{\pgfqpoint{2.597875in}{3.255870in}}%
\pgfpathlineto{\pgfqpoint{2.599775in}{3.256444in}}%
\pgfpathlineto{\pgfqpoint{2.601676in}{3.258738in}}%
\pgfpathlineto{\pgfqpoint{2.603576in}{3.259886in}}%
\pgfpathlineto{\pgfqpoint{2.605477in}{3.260460in}}%
\pgfpathlineto{\pgfqpoint{2.607377in}{3.261607in}}%
\pgfpathlineto{\pgfqpoint{2.609278in}{3.263328in}}%
\pgfpathlineto{\pgfqpoint{2.611178in}{3.264476in}}%
\pgfpathlineto{\pgfqpoint{2.616880in}{3.266197in}}%
\pgfpathlineto{\pgfqpoint{2.618780in}{3.266197in}}%
\pgfpathlineto{\pgfqpoint{2.624482in}{3.267918in}}%
\pgfpathlineto{\pgfqpoint{2.626383in}{3.270213in}}%
\pgfpathlineto{\pgfqpoint{2.628283in}{3.270786in}}%
\pgfpathlineto{\pgfqpoint{2.632084in}{3.273081in}}%
\pgfpathlineto{\pgfqpoint{2.633985in}{3.274802in}}%
\pgfpathlineto{\pgfqpoint{2.635885in}{3.279392in}}%
\pgfpathlineto{\pgfqpoint{2.637786in}{3.280540in}}%
\pgfpathlineto{\pgfqpoint{2.639686in}{3.280540in}}%
\pgfpathlineto{\pgfqpoint{2.641587in}{3.282261in}}%
\pgfpathlineto{\pgfqpoint{2.643487in}{3.288572in}}%
\pgfpathlineto{\pgfqpoint{2.645388in}{3.289145in}}%
\pgfpathlineto{\pgfqpoint{2.647289in}{3.291440in}}%
\pgfpathlineto{\pgfqpoint{2.651090in}{3.293735in}}%
\pgfpathlineto{\pgfqpoint{2.652990in}{3.293735in}}%
\pgfpathlineto{\pgfqpoint{2.654891in}{3.297751in}}%
\pgfpathlineto{\pgfqpoint{2.656791in}{3.298899in}}%
\pgfpathlineto{\pgfqpoint{2.658692in}{3.301193in}}%
\pgfpathlineto{\pgfqpoint{2.660592in}{3.302341in}}%
\pgfpathlineto{\pgfqpoint{2.664393in}{3.307504in}}%
\pgfpathlineto{\pgfqpoint{2.666294in}{3.307504in}}%
\pgfpathlineto{\pgfqpoint{2.670095in}{3.308652in}}%
\pgfpathlineto{\pgfqpoint{2.673896in}{3.310947in}}%
\pgfpathlineto{\pgfqpoint{2.675797in}{3.312668in}}%
\pgfpathlineto{\pgfqpoint{2.677697in}{3.313815in}}%
\pgfpathlineto{\pgfqpoint{2.679598in}{3.315536in}}%
\pgfpathlineto{\pgfqpoint{2.681498in}{3.317831in}}%
\pgfpathlineto{\pgfqpoint{2.683399in}{3.317831in}}%
\pgfpathlineto{\pgfqpoint{2.685299in}{3.318405in}}%
\pgfpathlineto{\pgfqpoint{2.689100in}{3.318405in}}%
\pgfpathlineto{\pgfqpoint{2.691001in}{3.319552in}}%
\pgfpathlineto{\pgfqpoint{2.692901in}{3.320126in}}%
\pgfpathlineto{\pgfqpoint{2.696703in}{3.324142in}}%
\pgfpathlineto{\pgfqpoint{2.698603in}{3.329879in}}%
\pgfpathlineto{\pgfqpoint{2.700504in}{3.332174in}}%
\pgfpathlineto{\pgfqpoint{2.702404in}{3.336764in}}%
\pgfpathlineto{\pgfqpoint{2.704305in}{3.337337in}}%
\pgfpathlineto{\pgfqpoint{2.710006in}{3.337337in}}%
\pgfpathlineto{\pgfqpoint{2.711907in}{3.339632in}}%
\pgfpathlineto{\pgfqpoint{2.713807in}{3.340780in}}%
\pgfpathlineto{\pgfqpoint{2.715708in}{3.341353in}}%
\pgfpathlineto{\pgfqpoint{2.717608in}{3.342501in}}%
\pgfpathlineto{\pgfqpoint{2.719509in}{3.343075in}}%
\pgfpathlineto{\pgfqpoint{2.723310in}{3.345369in}}%
\pgfpathlineto{\pgfqpoint{2.729012in}{3.347091in}}%
\pgfpathlineto{\pgfqpoint{2.730912in}{3.347091in}}%
\pgfpathlineto{\pgfqpoint{2.732813in}{3.348812in}}%
\pgfpathlineto{\pgfqpoint{2.734713in}{3.351680in}}%
\pgfpathlineto{\pgfqpoint{2.736614in}{3.352828in}}%
\pgfpathlineto{\pgfqpoint{2.740415in}{3.356844in}}%
\pgfpathlineto{\pgfqpoint{2.742315in}{3.358565in}}%
\pgfpathlineto{\pgfqpoint{2.744216in}{3.359712in}}%
\pgfpathlineto{\pgfqpoint{2.749918in}{3.361434in}}%
\pgfpathlineto{\pgfqpoint{2.751818in}{3.364302in}}%
\pgfpathlineto{\pgfqpoint{2.753719in}{3.364302in}}%
\pgfpathlineto{\pgfqpoint{2.755619in}{3.364876in}}%
\pgfpathlineto{\pgfqpoint{2.757520in}{3.364876in}}%
\pgfpathlineto{\pgfqpoint{2.761321in}{3.366023in}}%
\pgfpathlineto{\pgfqpoint{2.763221in}{3.367171in}}%
\pgfpathlineto{\pgfqpoint{2.767022in}{3.370613in}}%
\pgfpathlineto{\pgfqpoint{2.768923in}{3.371187in}}%
\pgfpathlineto{\pgfqpoint{2.770824in}{3.372908in}}%
\pgfpathlineto{\pgfqpoint{2.772724in}{3.372908in}}%
\pgfpathlineto{\pgfqpoint{2.774625in}{3.374629in}}%
\pgfpathlineto{\pgfqpoint{2.778426in}{3.374629in}}%
\pgfpathlineto{\pgfqpoint{2.780326in}{3.378071in}}%
\pgfpathlineto{\pgfqpoint{2.782227in}{3.378645in}}%
\pgfpathlineto{\pgfqpoint{2.786028in}{3.384956in}}%
\pgfpathlineto{\pgfqpoint{2.789829in}{3.384956in}}%
\pgfpathlineto{\pgfqpoint{2.791729in}{3.385530in}}%
\pgfpathlineto{\pgfqpoint{2.793630in}{3.387824in}}%
\pgfpathlineto{\pgfqpoint{2.795531in}{3.387824in}}%
\pgfpathlineto{\pgfqpoint{2.801232in}{3.394135in}}%
\pgfpathlineto{\pgfqpoint{2.803133in}{3.395856in}}%
\pgfpathlineto{\pgfqpoint{2.805033in}{3.396430in}}%
\pgfpathlineto{\pgfqpoint{2.806934in}{3.398725in}}%
\pgfpathlineto{\pgfqpoint{2.808834in}{3.402741in}}%
\pgfpathlineto{\pgfqpoint{2.810735in}{3.404462in}}%
\pgfpathlineto{\pgfqpoint{2.812635in}{3.405610in}}%
\pgfpathlineto{\pgfqpoint{2.814536in}{3.405610in}}%
\pgfpathlineto{\pgfqpoint{2.816436in}{3.406757in}}%
\pgfpathlineto{\pgfqpoint{2.818337in}{3.410773in}}%
\pgfpathlineto{\pgfqpoint{2.820238in}{3.410773in}}%
\pgfpathlineto{\pgfqpoint{2.822138in}{3.411920in}}%
\pgfpathlineto{\pgfqpoint{2.824039in}{3.411920in}}%
\pgfpathlineto{\pgfqpoint{2.825939in}{3.413642in}}%
\pgfpathlineto{\pgfqpoint{2.829740in}{3.415937in}}%
\pgfpathlineto{\pgfqpoint{2.831641in}{3.416510in}}%
\pgfpathlineto{\pgfqpoint{2.833541in}{3.417658in}}%
\pgfpathlineto{\pgfqpoint{2.835442in}{3.417658in}}%
\pgfpathlineto{\pgfqpoint{2.837342in}{3.418231in}}%
\pgfpathlineto{\pgfqpoint{2.839243in}{3.419379in}}%
\pgfpathlineto{\pgfqpoint{2.841143in}{3.421100in}}%
\pgfpathlineto{\pgfqpoint{2.843044in}{3.421674in}}%
\pgfpathlineto{\pgfqpoint{2.846845in}{3.425690in}}%
\pgfpathlineto{\pgfqpoint{2.848746in}{3.425690in}}%
\pgfpathlineto{\pgfqpoint{2.850646in}{3.427411in}}%
\pgfpathlineto{\pgfqpoint{2.852547in}{3.429706in}}%
\pgfpathlineto{\pgfqpoint{2.854447in}{3.430279in}}%
\pgfpathlineto{\pgfqpoint{2.856348in}{3.431427in}}%
\pgfpathlineto{\pgfqpoint{2.858248in}{3.432001in}}%
\pgfpathlineto{\pgfqpoint{2.860149in}{3.433148in}}%
\pgfpathlineto{\pgfqpoint{2.862049in}{3.434869in}}%
\pgfpathlineto{\pgfqpoint{2.863950in}{3.437738in}}%
\pgfpathlineto{\pgfqpoint{2.865850in}{3.438885in}}%
\pgfpathlineto{\pgfqpoint{2.867751in}{3.441754in}}%
\pgfpathlineto{\pgfqpoint{2.871552in}{3.442901in}}%
\pgfpathlineto{\pgfqpoint{2.873453in}{3.442901in}}%
\pgfpathlineto{\pgfqpoint{2.877254in}{3.445196in}}%
\pgfpathlineto{\pgfqpoint{2.879154in}{3.447491in}}%
\pgfpathlineto{\pgfqpoint{2.881055in}{3.448638in}}%
\pgfpathlineto{\pgfqpoint{2.882955in}{3.449212in}}%
\pgfpathlineto{\pgfqpoint{2.884856in}{3.449212in}}%
\pgfpathlineto{\pgfqpoint{2.886756in}{3.452081in}}%
\pgfpathlineto{\pgfqpoint{2.888657in}{3.452081in}}%
\pgfpathlineto{\pgfqpoint{2.890557in}{3.454949in}}%
\pgfpathlineto{\pgfqpoint{2.892458in}{3.458965in}}%
\pgfpathlineto{\pgfqpoint{2.894359in}{3.459539in}}%
\pgfpathlineto{\pgfqpoint{2.896259in}{3.460686in}}%
\pgfpathlineto{\pgfqpoint{2.898160in}{3.461260in}}%
\pgfpathlineto{\pgfqpoint{2.900060in}{3.462981in}}%
\pgfpathlineto{\pgfqpoint{2.901961in}{3.462981in}}%
\pgfpathlineto{\pgfqpoint{2.911463in}{3.473882in}}%
\pgfpathlineto{\pgfqpoint{2.913364in}{3.475603in}}%
\pgfpathlineto{\pgfqpoint{2.915264in}{3.476750in}}%
\pgfpathlineto{\pgfqpoint{2.917165in}{3.477324in}}%
\pgfpathlineto{\pgfqpoint{2.919066in}{3.479619in}}%
\pgfpathlineto{\pgfqpoint{2.922867in}{3.480766in}}%
\pgfpathlineto{\pgfqpoint{2.924767in}{3.480766in}}%
\pgfpathlineto{\pgfqpoint{2.928568in}{3.483061in}}%
\pgfpathlineto{\pgfqpoint{2.930469in}{3.483061in}}%
\pgfpathlineto{\pgfqpoint{2.932369in}{3.483635in}}%
\pgfpathlineto{\pgfqpoint{2.936170in}{3.485930in}}%
\pgfpathlineto{\pgfqpoint{2.938071in}{3.485930in}}%
\pgfpathlineto{\pgfqpoint{2.939971in}{3.488798in}}%
\pgfpathlineto{\pgfqpoint{2.941872in}{3.488798in}}%
\pgfpathlineto{\pgfqpoint{2.943773in}{3.491093in}}%
\pgfpathlineto{\pgfqpoint{2.945673in}{3.491667in}}%
\pgfpathlineto{\pgfqpoint{2.947574in}{3.493388in}}%
\pgfpathlineto{\pgfqpoint{2.949474in}{3.496257in}}%
\pgfpathlineto{\pgfqpoint{2.951375in}{3.497404in}}%
\pgfpathlineto{\pgfqpoint{2.953275in}{3.497404in}}%
\pgfpathlineto{\pgfqpoint{2.960877in}{3.499699in}}%
\pgfpathlineto{\pgfqpoint{2.962778in}{3.499699in}}%
\pgfpathlineto{\pgfqpoint{2.964678in}{3.500273in}}%
\pgfpathlineto{\pgfqpoint{2.966579in}{3.506010in}}%
\pgfpathlineto{\pgfqpoint{2.970380in}{3.508305in}}%
\pgfpathlineto{\pgfqpoint{2.972281in}{3.508878in}}%
\pgfpathlineto{\pgfqpoint{2.974181in}{3.511173in}}%
\pgfpathlineto{\pgfqpoint{2.976082in}{3.511747in}}%
\pgfpathlineto{\pgfqpoint{2.979883in}{3.515763in}}%
\pgfpathlineto{\pgfqpoint{2.983684in}{3.515763in}}%
\pgfpathlineto{\pgfqpoint{2.985584in}{3.516337in}}%
\pgfpathlineto{\pgfqpoint{2.987485in}{3.518632in}}%
\pgfpathlineto{\pgfqpoint{2.989385in}{3.519205in}}%
\pgfpathlineto{\pgfqpoint{2.991286in}{3.522648in}}%
\pgfpathlineto{\pgfqpoint{2.993187in}{3.523795in}}%
\pgfpathlineto{\pgfqpoint{2.995087in}{3.524369in}}%
\pgfpathlineto{\pgfqpoint{2.998888in}{3.526664in}}%
\pgfpathlineto{\pgfqpoint{3.000789in}{3.526664in}}%
\pgfpathlineto{\pgfqpoint{3.002689in}{3.527237in}}%
\pgfpathlineto{\pgfqpoint{3.008391in}{3.530680in}}%
\pgfpathlineto{\pgfqpoint{3.012192in}{3.536417in}}%
\pgfpathlineto{\pgfqpoint{3.015993in}{3.537564in}}%
\pgfpathlineto{\pgfqpoint{3.017894in}{3.538712in}}%
\pgfpathlineto{\pgfqpoint{3.019794in}{3.539285in}}%
\pgfpathlineto{\pgfqpoint{3.021695in}{3.541580in}}%
\pgfpathlineto{\pgfqpoint{3.023595in}{3.542154in}}%
\pgfpathlineto{\pgfqpoint{3.025496in}{3.543301in}}%
\pgfpathlineto{\pgfqpoint{3.027396in}{3.545023in}}%
\pgfpathlineto{\pgfqpoint{3.031197in}{3.546170in}}%
\pgfpathlineto{\pgfqpoint{3.033098in}{3.547317in}}%
\pgfpathlineto{\pgfqpoint{3.034998in}{3.549039in}}%
\pgfpathlineto{\pgfqpoint{3.036899in}{3.549039in}}%
\pgfpathlineto{\pgfqpoint{3.038799in}{3.552481in}}%
\pgfpathlineto{\pgfqpoint{3.040700in}{3.552481in}}%
\pgfpathlineto{\pgfqpoint{3.042601in}{3.553628in}}%
\pgfpathlineto{\pgfqpoint{3.044501in}{3.553628in}}%
\pgfpathlineto{\pgfqpoint{3.046402in}{3.554202in}}%
\pgfpathlineto{\pgfqpoint{3.048302in}{3.557071in}}%
\pgfpathlineto{\pgfqpoint{3.050203in}{3.557071in}}%
\pgfpathlineto{\pgfqpoint{3.052103in}{3.558218in}}%
\pgfpathlineto{\pgfqpoint{3.054004in}{3.559939in}}%
\pgfpathlineto{\pgfqpoint{3.057805in}{3.565103in}}%
\pgfpathlineto{\pgfqpoint{3.059705in}{3.566250in}}%
\pgfpathlineto{\pgfqpoint{3.061606in}{3.569119in}}%
\pgfpathlineto{\pgfqpoint{3.063506in}{3.570840in}}%
\pgfpathlineto{\pgfqpoint{3.067308in}{3.573135in}}%
\pgfpathlineto{\pgfqpoint{3.069208in}{3.574856in}}%
\pgfpathlineto{\pgfqpoint{3.071109in}{3.577151in}}%
\pgfpathlineto{\pgfqpoint{3.073009in}{3.577151in}}%
\pgfpathlineto{\pgfqpoint{3.078711in}{3.583461in}}%
\pgfpathlineto{\pgfqpoint{3.080611in}{3.585183in}}%
\pgfpathlineto{\pgfqpoint{3.082512in}{3.585756in}}%
\pgfpathlineto{\pgfqpoint{3.090114in}{3.594362in}}%
\pgfpathlineto{\pgfqpoint{3.093915in}{3.594362in}}%
\pgfpathlineto{\pgfqpoint{3.095816in}{3.596083in}}%
\pgfpathlineto{\pgfqpoint{3.097716in}{3.597231in}}%
\pgfpathlineto{\pgfqpoint{3.099617in}{3.597231in}}%
\pgfpathlineto{\pgfqpoint{3.101517in}{3.598952in}}%
\pgfpathlineto{\pgfqpoint{3.103418in}{3.602394in}}%
\pgfpathlineto{\pgfqpoint{3.105318in}{3.602394in}}%
\pgfpathlineto{\pgfqpoint{3.111020in}{3.604115in}}%
\pgfpathlineto{\pgfqpoint{3.114821in}{3.609852in}}%
\pgfpathlineto{\pgfqpoint{3.116722in}{3.611574in}}%
\pgfpathlineto{\pgfqpoint{3.118622in}{3.612147in}}%
\pgfpathlineto{\pgfqpoint{3.120523in}{3.612147in}}%
\pgfpathlineto{\pgfqpoint{3.124324in}{3.613295in}}%
\pgfpathlineto{\pgfqpoint{3.128125in}{3.613295in}}%
\pgfpathlineto{\pgfqpoint{3.133826in}{3.616737in}}%
\pgfpathlineto{\pgfqpoint{3.135727in}{3.617311in}}%
\pgfpathlineto{\pgfqpoint{3.137627in}{3.618458in}}%
\pgfpathlineto{\pgfqpoint{3.139528in}{3.620179in}}%
\pgfpathlineto{\pgfqpoint{3.141429in}{3.620753in}}%
\pgfpathlineto{\pgfqpoint{3.143329in}{3.621900in}}%
\pgfpathlineto{\pgfqpoint{3.147130in}{3.621900in}}%
\pgfpathlineto{\pgfqpoint{3.149031in}{3.622474in}}%
\pgfpathlineto{\pgfqpoint{3.150931in}{3.624195in}}%
\pgfpathlineto{\pgfqpoint{3.152832in}{3.624769in}}%
\pgfpathlineto{\pgfqpoint{3.154732in}{3.624769in}}%
\pgfpathlineto{\pgfqpoint{3.156633in}{3.627064in}}%
\pgfpathlineto{\pgfqpoint{3.158533in}{3.627638in}}%
\pgfpathlineto{\pgfqpoint{3.160434in}{3.630506in}}%
\pgfpathlineto{\pgfqpoint{3.162334in}{3.631654in}}%
\pgfpathlineto{\pgfqpoint{3.164235in}{3.643702in}}%
\pgfpathlineto{\pgfqpoint{3.171837in}{3.645996in}}%
\pgfpathlineto{\pgfqpoint{3.173738in}{3.647718in}}%
\pgfpathlineto{\pgfqpoint{3.175638in}{3.647718in}}%
\pgfpathlineto{\pgfqpoint{3.177539in}{3.650012in}}%
\pgfpathlineto{\pgfqpoint{3.181340in}{3.651160in}}%
\pgfpathlineto{\pgfqpoint{3.183240in}{3.652881in}}%
\pgfpathlineto{\pgfqpoint{3.188942in}{3.652881in}}%
\pgfpathlineto{\pgfqpoint{3.192743in}{3.654028in}}%
\pgfpathlineto{\pgfqpoint{3.194644in}{3.658045in}}%
\pgfpathlineto{\pgfqpoint{3.196544in}{3.659192in}}%
\pgfpathlineto{\pgfqpoint{3.198445in}{3.659192in}}%
\pgfpathlineto{\pgfqpoint{3.200345in}{3.660339in}}%
\pgfpathlineto{\pgfqpoint{3.204146in}{3.660339in}}%
\pgfpathlineto{\pgfqpoint{3.206047in}{3.661487in}}%
\pgfpathlineto{\pgfqpoint{3.207947in}{3.662061in}}%
\pgfpathlineto{\pgfqpoint{3.211748in}{3.662061in}}%
\pgfpathlineto{\pgfqpoint{3.213649in}{3.666077in}}%
\pgfpathlineto{\pgfqpoint{3.215550in}{3.666077in}}%
\pgfpathlineto{\pgfqpoint{3.217450in}{3.667798in}}%
\pgfpathlineto{\pgfqpoint{3.223152in}{3.676977in}}%
\pgfpathlineto{\pgfqpoint{3.226953in}{3.678125in}}%
\pgfpathlineto{\pgfqpoint{3.230754in}{3.678125in}}%
\pgfpathlineto{\pgfqpoint{3.232654in}{3.679272in}}%
\pgfpathlineto{\pgfqpoint{3.234555in}{3.682714in}}%
\pgfpathlineto{\pgfqpoint{3.236455in}{3.685009in}}%
\pgfpathlineto{\pgfqpoint{3.238356in}{3.686157in}}%
\pgfpathlineto{\pgfqpoint{3.242157in}{3.690173in}}%
\pgfpathlineto{\pgfqpoint{3.244058in}{3.690173in}}%
\pgfpathlineto{\pgfqpoint{3.245958in}{3.693041in}}%
\pgfpathlineto{\pgfqpoint{3.247859in}{3.693615in}}%
\pgfpathlineto{\pgfqpoint{3.249759in}{3.697631in}}%
\pgfpathlineto{\pgfqpoint{3.251660in}{3.697631in}}%
\pgfpathlineto{\pgfqpoint{3.253560in}{3.699352in}}%
\pgfpathlineto{\pgfqpoint{3.255461in}{3.699352in}}%
\pgfpathlineto{\pgfqpoint{3.257361in}{3.700499in}}%
\pgfpathlineto{\pgfqpoint{3.259262in}{3.700499in}}%
\pgfpathlineto{\pgfqpoint{3.261162in}{3.702221in}}%
\pgfpathlineto{\pgfqpoint{3.263063in}{3.703368in}}%
\pgfpathlineto{\pgfqpoint{3.264964in}{3.703368in}}%
\pgfpathlineto{\pgfqpoint{3.266864in}{3.705089in}}%
\pgfpathlineto{\pgfqpoint{3.268765in}{3.705663in}}%
\pgfpathlineto{\pgfqpoint{3.270665in}{3.707384in}}%
\pgfpathlineto{\pgfqpoint{3.272566in}{3.710826in}}%
\pgfpathlineto{\pgfqpoint{3.274466in}{3.711400in}}%
\pgfpathlineto{\pgfqpoint{3.276367in}{3.712547in}}%
\pgfpathlineto{\pgfqpoint{3.280168in}{3.712547in}}%
\pgfpathlineto{\pgfqpoint{3.282068in}{3.715416in}}%
\pgfpathlineto{\pgfqpoint{3.283969in}{3.716563in}}%
\pgfpathlineto{\pgfqpoint{3.287770in}{3.722874in}}%
\pgfpathlineto{\pgfqpoint{3.289671in}{3.724022in}}%
\pgfpathlineto{\pgfqpoint{3.291571in}{3.724022in}}%
\pgfpathlineto{\pgfqpoint{3.295372in}{3.728612in}}%
\pgfpathlineto{\pgfqpoint{3.297273in}{3.728612in}}%
\pgfpathlineto{\pgfqpoint{3.299173in}{3.731480in}}%
\pgfpathlineto{\pgfqpoint{3.302974in}{3.732628in}}%
\pgfpathlineto{\pgfqpoint{3.306775in}{3.737217in}}%
\pgfpathlineto{\pgfqpoint{3.308676in}{3.737217in}}%
\pgfpathlineto{\pgfqpoint{3.310576in}{3.737791in}}%
\pgfpathlineto{\pgfqpoint{3.312477in}{3.737791in}}%
\pgfpathlineto{\pgfqpoint{3.316278in}{3.738938in}}%
\pgfpathlineto{\pgfqpoint{3.318179in}{3.740086in}}%
\pgfpathlineto{\pgfqpoint{3.320079in}{3.740660in}}%
\pgfpathlineto{\pgfqpoint{3.321980in}{3.742954in}}%
\pgfpathlineto{\pgfqpoint{3.323880in}{3.743528in}}%
\pgfpathlineto{\pgfqpoint{3.325781in}{3.745249in}}%
\pgfpathlineto{\pgfqpoint{3.327681in}{3.749265in}}%
\pgfpathlineto{\pgfqpoint{3.329582in}{3.751560in}}%
\pgfpathlineto{\pgfqpoint{3.331482in}{3.751560in}}%
\pgfpathlineto{\pgfqpoint{3.333383in}{3.753855in}}%
\pgfpathlineto{\pgfqpoint{3.335283in}{3.755002in}}%
\pgfpathlineto{\pgfqpoint{3.339085in}{3.758445in}}%
\pgfpathlineto{\pgfqpoint{3.340985in}{3.761313in}}%
\pgfpathlineto{\pgfqpoint{3.342886in}{3.762461in}}%
\pgfpathlineto{\pgfqpoint{3.348587in}{3.764182in}}%
\pgfpathlineto{\pgfqpoint{3.350488in}{3.764182in}}%
\pgfpathlineto{\pgfqpoint{3.352388in}{3.767624in}}%
\pgfpathlineto{\pgfqpoint{3.354289in}{3.768772in}}%
\pgfpathlineto{\pgfqpoint{3.358090in}{3.768772in}}%
\pgfpathlineto{\pgfqpoint{3.359990in}{3.770493in}}%
\pgfpathlineto{\pgfqpoint{3.361891in}{3.770493in}}%
\pgfpathlineto{\pgfqpoint{3.365692in}{3.772788in}}%
\pgfpathlineto{\pgfqpoint{3.367593in}{3.773361in}}%
\pgfpathlineto{\pgfqpoint{3.369493in}{3.774509in}}%
\pgfpathlineto{\pgfqpoint{3.375195in}{3.781393in}}%
\pgfpathlineto{\pgfqpoint{3.377095in}{3.781393in}}%
\pgfpathlineto{\pgfqpoint{3.382797in}{3.783115in}}%
\pgfpathlineto{\pgfqpoint{3.386598in}{3.785409in}}%
\pgfpathlineto{\pgfqpoint{3.390399in}{3.788852in}}%
\pgfpathlineto{\pgfqpoint{3.392300in}{3.789999in}}%
\pgfpathlineto{\pgfqpoint{3.394200in}{3.790573in}}%
\pgfpathlineto{\pgfqpoint{3.398001in}{3.792868in}}%
\pgfpathlineto{\pgfqpoint{3.399902in}{3.793441in}}%
\pgfpathlineto{\pgfqpoint{3.403703in}{3.799752in}}%
\pgfpathlineto{\pgfqpoint{3.409404in}{3.799752in}}%
\pgfpathlineto{\pgfqpoint{3.411305in}{3.800900in}}%
\pgfpathlineto{\pgfqpoint{3.413206in}{3.801473in}}%
\pgfpathlineto{\pgfqpoint{3.415106in}{3.806063in}}%
\pgfpathlineto{\pgfqpoint{3.417007in}{3.807784in}}%
\pgfpathlineto{\pgfqpoint{3.418907in}{3.808932in}}%
\pgfpathlineto{\pgfqpoint{3.420808in}{3.811800in}}%
\pgfpathlineto{\pgfqpoint{3.424609in}{3.812948in}}%
\pgfpathlineto{\pgfqpoint{3.426509in}{3.812948in}}%
\pgfpathlineto{\pgfqpoint{3.428410in}{3.813521in}}%
\pgfpathlineto{\pgfqpoint{3.430310in}{3.814669in}}%
\pgfpathlineto{\pgfqpoint{3.432211in}{3.814669in}}%
\pgfpathlineto{\pgfqpoint{3.434111in}{3.816964in}}%
\pgfpathlineto{\pgfqpoint{3.436012in}{3.816964in}}%
\pgfpathlineto{\pgfqpoint{3.437913in}{3.818111in}}%
\pgfpathlineto{\pgfqpoint{3.439813in}{3.818685in}}%
\pgfpathlineto{\pgfqpoint{3.441714in}{3.820980in}}%
\pgfpathlineto{\pgfqpoint{3.443614in}{3.822127in}}%
\pgfpathlineto{\pgfqpoint{3.445515in}{3.824422in}}%
\pgfpathlineto{\pgfqpoint{3.449316in}{3.825569in}}%
\pgfpathlineto{\pgfqpoint{3.453117in}{3.827864in}}%
\pgfpathlineto{\pgfqpoint{3.455017in}{3.827864in}}%
\pgfpathlineto{\pgfqpoint{3.456918in}{3.828438in}}%
\pgfpathlineto{\pgfqpoint{3.458818in}{3.829585in}}%
\pgfpathlineto{\pgfqpoint{3.460719in}{3.830159in}}%
\pgfpathlineto{\pgfqpoint{3.462620in}{3.832454in}}%
\pgfpathlineto{\pgfqpoint{3.464520in}{3.833028in}}%
\pgfpathlineto{\pgfqpoint{3.468321in}{3.833028in}}%
\pgfpathlineto{\pgfqpoint{3.470222in}{3.833601in}}%
\pgfpathlineto{\pgfqpoint{3.472122in}{3.834749in}}%
\pgfpathlineto{\pgfqpoint{3.474023in}{3.836470in}}%
\pgfpathlineto{\pgfqpoint{3.475923in}{3.837044in}}%
\pgfpathlineto{\pgfqpoint{3.479724in}{3.837044in}}%
\pgfpathlineto{\pgfqpoint{3.481625in}{3.837617in}}%
\pgfpathlineto{\pgfqpoint{3.483525in}{3.838765in}}%
\pgfpathlineto{\pgfqpoint{3.485426in}{3.838765in}}%
\pgfpathlineto{\pgfqpoint{3.487327in}{3.839339in}}%
\pgfpathlineto{\pgfqpoint{3.489227in}{3.841060in}}%
\pgfpathlineto{\pgfqpoint{3.491128in}{3.843355in}}%
\pgfpathlineto{\pgfqpoint{3.494929in}{3.844502in}}%
\pgfpathlineto{\pgfqpoint{3.498730in}{3.844502in}}%
\pgfpathlineto{\pgfqpoint{3.502531in}{3.845650in}}%
\pgfpathlineto{\pgfqpoint{3.504431in}{3.845650in}}%
\pgfpathlineto{\pgfqpoint{3.506332in}{3.846223in}}%
\pgfpathlineto{\pgfqpoint{3.508232in}{3.848518in}}%
\pgfpathlineto{\pgfqpoint{3.513934in}{3.850239in}}%
\pgfpathlineto{\pgfqpoint{3.517735in}{3.853682in}}%
\pgfpathlineto{\pgfqpoint{3.521536in}{3.859992in}}%
\pgfpathlineto{\pgfqpoint{3.525337in}{3.861140in}}%
\pgfpathlineto{\pgfqpoint{3.527238in}{3.862861in}}%
\pgfpathlineto{\pgfqpoint{3.529138in}{3.863435in}}%
\pgfpathlineto{\pgfqpoint{3.532939in}{3.867451in}}%
\pgfpathlineto{\pgfqpoint{3.534840in}{3.868024in}}%
\pgfpathlineto{\pgfqpoint{3.536741in}{3.868024in}}%
\pgfpathlineto{\pgfqpoint{3.538641in}{3.869172in}}%
\pgfpathlineto{\pgfqpoint{3.540542in}{3.869172in}}%
\pgfpathlineto{\pgfqpoint{3.542442in}{3.870319in}}%
\pgfpathlineto{\pgfqpoint{3.544343in}{3.870319in}}%
\pgfpathlineto{\pgfqpoint{3.546243in}{3.871467in}}%
\pgfpathlineto{\pgfqpoint{3.548144in}{3.874335in}}%
\pgfpathlineto{\pgfqpoint{3.550044in}{3.874335in}}%
\pgfpathlineto{\pgfqpoint{3.553845in}{3.875483in}}%
\pgfpathlineto{\pgfqpoint{3.557646in}{3.881794in}}%
\pgfpathlineto{\pgfqpoint{3.559547in}{3.883515in}}%
\pgfpathlineto{\pgfqpoint{3.563348in}{3.884662in}}%
\pgfpathlineto{\pgfqpoint{3.565249in}{3.889252in}}%
\pgfpathlineto{\pgfqpoint{3.567149in}{3.889252in}}%
\pgfpathlineto{\pgfqpoint{3.569050in}{3.890973in}}%
\pgfpathlineto{\pgfqpoint{3.572851in}{3.890973in}}%
\pgfpathlineto{\pgfqpoint{3.574751in}{3.892120in}}%
\pgfpathlineto{\pgfqpoint{3.576652in}{3.892120in}}%
\pgfpathlineto{\pgfqpoint{3.580453in}{3.894415in}}%
\pgfpathlineto{\pgfqpoint{3.582354in}{3.894989in}}%
\pgfpathlineto{\pgfqpoint{3.586155in}{3.894989in}}%
\pgfpathlineto{\pgfqpoint{3.588055in}{3.895563in}}%
\pgfpathlineto{\pgfqpoint{3.591856in}{3.895563in}}%
\pgfpathlineto{\pgfqpoint{3.593757in}{3.897858in}}%
\pgfpathlineto{\pgfqpoint{3.595657in}{3.899005in}}%
\pgfpathlineto{\pgfqpoint{3.597558in}{3.901874in}}%
\pgfpathlineto{\pgfqpoint{3.599458in}{3.903021in}}%
\pgfpathlineto{\pgfqpoint{3.601359in}{3.903595in}}%
\pgfpathlineto{\pgfqpoint{3.603259in}{3.904742in}}%
\pgfpathlineto{\pgfqpoint{3.607061in}{3.905890in}}%
\pgfpathlineto{\pgfqpoint{3.608961in}{3.907037in}}%
\pgfpathlineto{\pgfqpoint{3.612762in}{3.908185in}}%
\pgfpathlineto{\pgfqpoint{3.614663in}{3.909906in}}%
\pgfpathlineto{\pgfqpoint{3.616563in}{3.909906in}}%
\pgfpathlineto{\pgfqpoint{3.618464in}{3.911053in}}%
\pgfpathlineto{\pgfqpoint{3.622265in}{3.911053in}}%
\pgfpathlineto{\pgfqpoint{3.624165in}{3.911627in}}%
\pgfpathlineto{\pgfqpoint{3.627966in}{3.917938in}}%
\pgfpathlineto{\pgfqpoint{3.629867in}{3.919659in}}%
\pgfpathlineto{\pgfqpoint{3.631768in}{3.919659in}}%
\pgfpathlineto{\pgfqpoint{3.633668in}{3.921954in}}%
\pgfpathlineto{\pgfqpoint{3.635569in}{3.927117in}}%
\pgfpathlineto{\pgfqpoint{3.637469in}{3.927117in}}%
\pgfpathlineto{\pgfqpoint{3.639370in}{3.927691in}}%
\pgfpathlineto{\pgfqpoint{3.641270in}{3.929986in}}%
\pgfpathlineto{\pgfqpoint{3.645071in}{3.931133in}}%
\pgfpathlineto{\pgfqpoint{3.646972in}{3.931133in}}%
\pgfpathlineto{\pgfqpoint{3.648872in}{3.931707in}}%
\pgfpathlineto{\pgfqpoint{3.652673in}{3.931707in}}%
\pgfpathlineto{\pgfqpoint{3.654574in}{3.935149in}}%
\pgfpathlineto{\pgfqpoint{3.656475in}{3.939739in}}%
\pgfpathlineto{\pgfqpoint{3.658375in}{3.943181in}}%
\pgfpathlineto{\pgfqpoint{3.660276in}{3.944902in}}%
\pgfpathlineto{\pgfqpoint{3.662176in}{3.944902in}}%
\pgfpathlineto{\pgfqpoint{3.664077in}{3.946050in}}%
\pgfpathlineto{\pgfqpoint{3.665977in}{3.948345in}}%
\pgfpathlineto{\pgfqpoint{3.667878in}{3.949492in}}%
\pgfpathlineto{\pgfqpoint{3.669778in}{3.950066in}}%
\pgfpathlineto{\pgfqpoint{3.673579in}{3.954082in}}%
\pgfpathlineto{\pgfqpoint{3.675480in}{3.954655in}}%
\pgfpathlineto{\pgfqpoint{3.677380in}{3.955803in}}%
\pgfpathlineto{\pgfqpoint{3.679281in}{3.956377in}}%
\pgfpathlineto{\pgfqpoint{3.681182in}{3.960966in}}%
\pgfpathlineto{\pgfqpoint{3.684983in}{3.964409in}}%
\pgfpathlineto{\pgfqpoint{3.686883in}{3.964409in}}%
\pgfpathlineto{\pgfqpoint{3.688784in}{3.964982in}}%
\pgfpathlineto{\pgfqpoint{3.692585in}{3.964982in}}%
\pgfpathlineto{\pgfqpoint{3.694485in}{3.965556in}}%
\pgfpathlineto{\pgfqpoint{3.696386in}{3.967277in}}%
\pgfpathlineto{\pgfqpoint{3.698286in}{3.967851in}}%
\pgfpathlineto{\pgfqpoint{3.700187in}{3.967851in}}%
\pgfpathlineto{\pgfqpoint{3.702087in}{3.968998in}}%
\pgfpathlineto{\pgfqpoint{3.703988in}{3.968998in}}%
\pgfpathlineto{\pgfqpoint{3.705889in}{3.971867in}}%
\pgfpathlineto{\pgfqpoint{3.709690in}{3.975309in}}%
\pgfpathlineto{\pgfqpoint{3.711590in}{3.976457in}}%
\pgfpathlineto{\pgfqpoint{3.713491in}{3.978752in}}%
\pgfpathlineto{\pgfqpoint{3.719192in}{3.980473in}}%
\pgfpathlineto{\pgfqpoint{3.721093in}{3.980473in}}%
\pgfpathlineto{\pgfqpoint{3.722993in}{3.982194in}}%
\pgfpathlineto{\pgfqpoint{3.724894in}{3.984489in}}%
\pgfpathlineto{\pgfqpoint{3.726794in}{3.984489in}}%
\pgfpathlineto{\pgfqpoint{3.728695in}{3.985062in}}%
\pgfpathlineto{\pgfqpoint{3.730596in}{3.985062in}}%
\pgfpathlineto{\pgfqpoint{3.732496in}{3.986784in}}%
\pgfpathlineto{\pgfqpoint{3.734397in}{3.986784in}}%
\pgfpathlineto{\pgfqpoint{3.738198in}{3.987931in}}%
\pgfpathlineto{\pgfqpoint{3.740098in}{3.989078in}}%
\pgfpathlineto{\pgfqpoint{3.741999in}{3.989652in}}%
\pgfpathlineto{\pgfqpoint{3.743899in}{3.990800in}}%
\pgfpathlineto{\pgfqpoint{3.745800in}{3.990800in}}%
\pgfpathlineto{\pgfqpoint{3.747700in}{3.993668in}}%
\pgfpathlineto{\pgfqpoint{3.751501in}{3.994816in}}%
\pgfpathlineto{\pgfqpoint{3.755303in}{3.994816in}}%
\pgfpathlineto{\pgfqpoint{3.757203in}{3.995963in}}%
\pgfpathlineto{\pgfqpoint{3.759104in}{3.998258in}}%
\pgfpathlineto{\pgfqpoint{3.761004in}{3.999405in}}%
\pgfpathlineto{\pgfqpoint{3.762905in}{3.999979in}}%
\pgfpathlineto{\pgfqpoint{3.764805in}{3.999979in}}%
\pgfpathlineto{\pgfqpoint{3.766706in}{4.001126in}}%
\pgfpathlineto{\pgfqpoint{3.768606in}{4.002848in}}%
\pgfpathlineto{\pgfqpoint{3.772407in}{4.003995in}}%
\pgfpathlineto{\pgfqpoint{3.774308in}{4.005716in}}%
\pgfpathlineto{\pgfqpoint{3.776208in}{4.006290in}}%
\pgfpathlineto{\pgfqpoint{3.778109in}{4.006290in}}%
\pgfpathlineto{\pgfqpoint{3.780010in}{4.007437in}}%
\pgfpathlineto{\pgfqpoint{3.783811in}{4.008585in}}%
\pgfpathlineto{\pgfqpoint{3.785711in}{4.009732in}}%
\pgfpathlineto{\pgfqpoint{3.787612in}{4.011453in}}%
\pgfpathlineto{\pgfqpoint{3.789512in}{4.011453in}}%
\pgfpathlineto{\pgfqpoint{3.793313in}{4.012601in}}%
\pgfpathlineto{\pgfqpoint{3.795214in}{4.014322in}}%
\pgfpathlineto{\pgfqpoint{3.797114in}{4.015469in}}%
\pgfpathlineto{\pgfqpoint{3.799015in}{4.015469in}}%
\pgfpathlineto{\pgfqpoint{3.804717in}{4.018912in}}%
\pgfpathlineto{\pgfqpoint{3.806617in}{4.018912in}}%
\pgfpathlineto{\pgfqpoint{3.812319in}{4.020633in}}%
\pgfpathlineto{\pgfqpoint{3.814219in}{4.020633in}}%
\pgfpathlineto{\pgfqpoint{3.816120in}{4.022354in}}%
\pgfpathlineto{\pgfqpoint{3.818020in}{4.026944in}}%
\pgfpathlineto{\pgfqpoint{3.819921in}{4.028091in}}%
\pgfpathlineto{\pgfqpoint{3.821821in}{4.028665in}}%
\pgfpathlineto{\pgfqpoint{3.823722in}{4.030960in}}%
\pgfpathlineto{\pgfqpoint{3.825622in}{4.032107in}}%
\pgfpathlineto{\pgfqpoint{3.827523in}{4.032681in}}%
\pgfpathlineto{\pgfqpoint{3.829424in}{4.032681in}}%
\pgfpathlineto{\pgfqpoint{3.833225in}{4.033828in}}%
\pgfpathlineto{\pgfqpoint{3.835125in}{4.036697in}}%
\pgfpathlineto{\pgfqpoint{3.840827in}{4.036697in}}%
\pgfpathlineto{\pgfqpoint{3.842727in}{4.037844in}}%
\pgfpathlineto{\pgfqpoint{3.844628in}{4.037844in}}%
\pgfpathlineto{\pgfqpoint{3.846528in}{4.038418in}}%
\pgfpathlineto{\pgfqpoint{3.850329in}{4.041860in}}%
\pgfpathlineto{\pgfqpoint{3.856031in}{4.041860in}}%
\pgfpathlineto{\pgfqpoint{3.857932in}{4.043581in}}%
\pgfpathlineto{\pgfqpoint{3.859832in}{4.044155in}}%
\pgfpathlineto{\pgfqpoint{3.861733in}{4.045876in}}%
\pgfpathlineto{\pgfqpoint{3.863633in}{4.047024in}}%
\pgfpathlineto{\pgfqpoint{3.865534in}{4.049319in}}%
\pgfpathlineto{\pgfqpoint{3.867434in}{4.049319in}}%
\pgfpathlineto{\pgfqpoint{3.869335in}{4.051613in}}%
\pgfpathlineto{\pgfqpoint{3.871235in}{4.051613in}}%
\pgfpathlineto{\pgfqpoint{3.873136in}{4.053908in}}%
\pgfpathlineto{\pgfqpoint{3.875036in}{4.055056in}}%
\pgfpathlineto{\pgfqpoint{3.876937in}{4.056777in}}%
\pgfpathlineto{\pgfqpoint{3.878838in}{4.056777in}}%
\pgfpathlineto{\pgfqpoint{3.882639in}{4.063088in}}%
\pgfpathlineto{\pgfqpoint{3.884539in}{4.064809in}}%
\pgfpathlineto{\pgfqpoint{3.890241in}{4.066530in}}%
\pgfpathlineto{\pgfqpoint{3.892141in}{4.066530in}}%
\pgfpathlineto{\pgfqpoint{3.894042in}{4.068825in}}%
\pgfpathlineto{\pgfqpoint{3.895942in}{4.072841in}}%
\pgfpathlineto{\pgfqpoint{3.897843in}{4.072841in}}%
\pgfpathlineto{\pgfqpoint{3.899743in}{4.073988in}}%
\pgfpathlineto{\pgfqpoint{3.903545in}{4.079725in}}%
\pgfpathlineto{\pgfqpoint{3.905445in}{4.087184in}}%
\pgfpathlineto{\pgfqpoint{3.907346in}{4.087184in}}%
\pgfpathlineto{\pgfqpoint{3.911147in}{4.089479in}}%
\pgfpathlineto{\pgfqpoint{3.913047in}{4.089479in}}%
\pgfpathlineto{\pgfqpoint{3.914948in}{4.091200in}}%
\pgfpathlineto{\pgfqpoint{3.916848in}{4.091200in}}%
\pgfpathlineto{\pgfqpoint{3.918749in}{4.092921in}}%
\pgfpathlineto{\pgfqpoint{3.922550in}{4.094068in}}%
\pgfpathlineto{\pgfqpoint{3.924450in}{4.095216in}}%
\pgfpathlineto{\pgfqpoint{3.926351in}{4.095790in}}%
\pgfpathlineto{\pgfqpoint{3.928252in}{4.095790in}}%
\pgfpathlineto{\pgfqpoint{3.932053in}{4.096937in}}%
\pgfpathlineto{\pgfqpoint{3.933953in}{4.096937in}}%
\pgfpathlineto{\pgfqpoint{3.935854in}{4.097511in}}%
\pgfpathlineto{\pgfqpoint{3.937754in}{4.098658in}}%
\pgfpathlineto{\pgfqpoint{3.939655in}{4.099232in}}%
\pgfpathlineto{\pgfqpoint{3.941555in}{4.099232in}}%
\pgfpathlineto{\pgfqpoint{3.943456in}{4.100953in}}%
\pgfpathlineto{\pgfqpoint{3.945356in}{4.101527in}}%
\pgfpathlineto{\pgfqpoint{3.947257in}{4.101527in}}%
\pgfpathlineto{\pgfqpoint{3.949157in}{4.102100in}}%
\pgfpathlineto{\pgfqpoint{3.951058in}{4.103248in}}%
\pgfpathlineto{\pgfqpoint{3.952959in}{4.103822in}}%
\pgfpathlineto{\pgfqpoint{3.956760in}{4.103822in}}%
\pgfpathlineto{\pgfqpoint{3.958660in}{4.104395in}}%
\pgfpathlineto{\pgfqpoint{3.960561in}{4.106690in}}%
\pgfpathlineto{\pgfqpoint{3.962461in}{4.107264in}}%
\pgfpathlineto{\pgfqpoint{3.964362in}{4.110706in}}%
\pgfpathlineto{\pgfqpoint{3.968163in}{4.110706in}}%
\pgfpathlineto{\pgfqpoint{3.970063in}{4.112427in}}%
\pgfpathlineto{\pgfqpoint{3.973864in}{4.112427in}}%
\pgfpathlineto{\pgfqpoint{3.975765in}{4.114722in}}%
\pgfpathlineto{\pgfqpoint{3.977666in}{4.115296in}}%
\pgfpathlineto{\pgfqpoint{3.983367in}{4.115296in}}%
\pgfpathlineto{\pgfqpoint{3.987168in}{4.116443in}}%
\pgfpathlineto{\pgfqpoint{3.989069in}{4.116443in}}%
\pgfpathlineto{\pgfqpoint{3.990969in}{4.117591in}}%
\pgfpathlineto{\pgfqpoint{3.994770in}{4.118738in}}%
\pgfpathlineto{\pgfqpoint{3.996671in}{4.120459in}}%
\pgfpathlineto{\pgfqpoint{3.998571in}{4.122754in}}%
\pgfpathlineto{\pgfqpoint{4.000472in}{4.123328in}}%
\pgfpathlineto{\pgfqpoint{4.002373in}{4.123328in}}%
\pgfpathlineto{\pgfqpoint{4.006174in}{4.124475in}}%
\pgfpathlineto{\pgfqpoint{4.008074in}{4.124475in}}%
\pgfpathlineto{\pgfqpoint{4.011875in}{4.126770in}}%
\pgfpathlineto{\pgfqpoint{4.015676in}{4.127918in}}%
\pgfpathlineto{\pgfqpoint{4.017577in}{4.127918in}}%
\pgfpathlineto{\pgfqpoint{4.019477in}{4.130786in}}%
\pgfpathlineto{\pgfqpoint{4.021378in}{4.130786in}}%
\pgfpathlineto{\pgfqpoint{4.023278in}{4.131360in}}%
\pgfpathlineto{\pgfqpoint{4.028980in}{4.131360in}}%
\pgfpathlineto{\pgfqpoint{4.030881in}{4.133655in}}%
\pgfpathlineto{\pgfqpoint{4.032781in}{4.134228in}}%
\pgfpathlineto{\pgfqpoint{4.036582in}{4.138244in}}%
\pgfpathlineto{\pgfqpoint{4.042284in}{4.138244in}}%
\pgfpathlineto{\pgfqpoint{4.044184in}{4.139966in}}%
\pgfpathlineto{\pgfqpoint{4.046085in}{4.142260in}}%
\pgfpathlineto{\pgfqpoint{4.049886in}{4.142260in}}%
\pgfpathlineto{\pgfqpoint{4.051787in}{4.143982in}}%
\pgfpathlineto{\pgfqpoint{4.053687in}{4.145129in}}%
\pgfpathlineto{\pgfqpoint{4.055588in}{4.145703in}}%
\pgfpathlineto{\pgfqpoint{4.057488in}{4.145703in}}%
\pgfpathlineto{\pgfqpoint{4.059389in}{4.146850in}}%
\pgfpathlineto{\pgfqpoint{4.070792in}{4.146850in}}%
\pgfpathlineto{\pgfqpoint{4.072692in}{4.150866in}}%
\pgfpathlineto{\pgfqpoint{4.074593in}{4.150866in}}%
\pgfpathlineto{\pgfqpoint{4.076494in}{4.152014in}}%
\pgfpathlineto{\pgfqpoint{4.080295in}{4.153161in}}%
\pgfpathlineto{\pgfqpoint{4.082195in}{4.157177in}}%
\pgfpathlineto{\pgfqpoint{4.084096in}{4.158898in}}%
\pgfpathlineto{\pgfqpoint{4.085996in}{4.159472in}}%
\pgfpathlineto{\pgfqpoint{4.087897in}{4.161193in}}%
\pgfpathlineto{\pgfqpoint{4.089797in}{4.162341in}}%
\pgfpathlineto{\pgfqpoint{4.091698in}{4.162341in}}%
\pgfpathlineto{\pgfqpoint{4.093598in}{4.165209in}}%
\pgfpathlineto{\pgfqpoint{4.095499in}{4.165783in}}%
\pgfpathlineto{\pgfqpoint{4.097399in}{4.167504in}}%
\pgfpathlineto{\pgfqpoint{4.099300in}{4.168078in}}%
\pgfpathlineto{\pgfqpoint{4.101201in}{4.169225in}}%
\pgfpathlineto{\pgfqpoint{4.103101in}{4.169799in}}%
\pgfpathlineto{\pgfqpoint{4.105002in}{4.171520in}}%
\pgfpathlineto{\pgfqpoint{4.106902in}{4.177831in}}%
\pgfpathlineto{\pgfqpoint{4.108803in}{4.177831in}}%
\pgfpathlineto{\pgfqpoint{4.110703in}{4.178405in}}%
\pgfpathlineto{\pgfqpoint{4.112604in}{4.178405in}}%
\pgfpathlineto{\pgfqpoint{4.114504in}{4.178978in}}%
\pgfpathlineto{\pgfqpoint{4.120206in}{4.178978in}}%
\pgfpathlineto{\pgfqpoint{4.122106in}{4.181273in}}%
\pgfpathlineto{\pgfqpoint{4.124007in}{4.184715in}}%
\pgfpathlineto{\pgfqpoint{4.125908in}{4.185289in}}%
\pgfpathlineto{\pgfqpoint{4.129709in}{4.187584in}}%
\pgfpathlineto{\pgfqpoint{4.131609in}{4.189879in}}%
\pgfpathlineto{\pgfqpoint{4.133510in}{4.190453in}}%
\pgfpathlineto{\pgfqpoint{4.135410in}{4.192174in}}%
\pgfpathlineto{\pgfqpoint{4.137311in}{4.194469in}}%
\pgfpathlineto{\pgfqpoint{4.139211in}{4.194469in}}%
\pgfpathlineto{\pgfqpoint{4.141112in}{4.195042in}}%
\pgfpathlineto{\pgfqpoint{4.143012in}{4.196190in}}%
\pgfpathlineto{\pgfqpoint{4.144913in}{4.197911in}}%
\pgfpathlineto{\pgfqpoint{4.146813in}{4.198485in}}%
\pgfpathlineto{\pgfqpoint{4.148714in}{4.200779in}}%
\pgfpathlineto{\pgfqpoint{4.150615in}{4.200779in}}%
\pgfpathlineto{\pgfqpoint{4.154416in}{4.201927in}}%
\pgfpathlineto{\pgfqpoint{4.156316in}{4.203074in}}%
\pgfpathlineto{\pgfqpoint{4.158217in}{4.204795in}}%
\pgfpathlineto{\pgfqpoint{4.160117in}{4.207090in}}%
\pgfpathlineto{\pgfqpoint{4.162018in}{4.207664in}}%
\pgfpathlineto{\pgfqpoint{4.165819in}{4.212828in}}%
\pgfpathlineto{\pgfqpoint{4.167719in}{4.212828in}}%
\pgfpathlineto{\pgfqpoint{4.169620in}{4.213975in}}%
\pgfpathlineto{\pgfqpoint{4.171520in}{4.215696in}}%
\pgfpathlineto{\pgfqpoint{4.179123in}{4.217991in}}%
\pgfpathlineto{\pgfqpoint{4.181023in}{4.224302in}}%
\pgfpathlineto{\pgfqpoint{4.186725in}{4.226023in}}%
\pgfpathlineto{\pgfqpoint{4.190526in}{4.226023in}}%
\pgfpathlineto{\pgfqpoint{4.192426in}{4.227744in}}%
\pgfpathlineto{\pgfqpoint{4.194327in}{4.228318in}}%
\pgfpathlineto{\pgfqpoint{4.200029in}{4.228318in}}%
\pgfpathlineto{\pgfqpoint{4.201929in}{4.228892in}}%
\pgfpathlineto{\pgfqpoint{4.203830in}{4.230613in}}%
\pgfpathlineto{\pgfqpoint{4.205730in}{4.234055in}}%
\pgfpathlineto{\pgfqpoint{4.207631in}{4.234629in}}%
\pgfpathlineto{\pgfqpoint{4.209531in}{4.236350in}}%
\pgfpathlineto{\pgfqpoint{4.211432in}{4.238645in}}%
\pgfpathlineto{\pgfqpoint{4.215233in}{4.239792in}}%
\pgfpathlineto{\pgfqpoint{4.217133in}{4.240940in}}%
\pgfpathlineto{\pgfqpoint{4.220934in}{4.240940in}}%
\pgfpathlineto{\pgfqpoint{4.222835in}{4.241513in}}%
\pgfpathlineto{\pgfqpoint{4.228537in}{4.241513in}}%
\pgfpathlineto{\pgfqpoint{4.230437in}{4.242661in}}%
\pgfpathlineto{\pgfqpoint{4.232338in}{4.244382in}}%
\pgfpathlineto{\pgfqpoint{4.234238in}{4.244956in}}%
\pgfpathlineto{\pgfqpoint{4.236139in}{4.244956in}}%
\pgfpathlineto{\pgfqpoint{4.238039in}{4.246103in}}%
\pgfpathlineto{\pgfqpoint{4.239940in}{4.246677in}}%
\pgfpathlineto{\pgfqpoint{4.241840in}{4.252988in}}%
\pgfpathlineto{\pgfqpoint{4.243741in}{4.253561in}}%
\pgfpathlineto{\pgfqpoint{4.245641in}{4.254709in}}%
\pgfpathlineto{\pgfqpoint{4.247542in}{4.255282in}}%
\pgfpathlineto{\pgfqpoint{4.249443in}{4.258151in}}%
\pgfpathlineto{\pgfqpoint{4.251343in}{4.258151in}}%
\pgfpathlineto{\pgfqpoint{4.257045in}{4.261593in}}%
\pgfpathlineto{\pgfqpoint{4.260846in}{4.261593in}}%
\pgfpathlineto{\pgfqpoint{4.262746in}{4.262741in}}%
\pgfpathlineto{\pgfqpoint{4.264647in}{4.265036in}}%
\pgfpathlineto{\pgfqpoint{4.266547in}{4.266183in}}%
\pgfpathlineto{\pgfqpoint{4.268448in}{4.266757in}}%
\pgfpathlineto{\pgfqpoint{4.270348in}{4.269625in}}%
\pgfpathlineto{\pgfqpoint{4.272249in}{4.270199in}}%
\pgfpathlineto{\pgfqpoint{4.274150in}{4.271347in}}%
\pgfpathlineto{\pgfqpoint{4.276050in}{4.274789in}}%
\pgfpathlineto{\pgfqpoint{4.277951in}{4.275936in}}%
\pgfpathlineto{\pgfqpoint{4.281752in}{4.277084in}}%
\pgfpathlineto{\pgfqpoint{4.283652in}{4.278231in}}%
\pgfpathlineto{\pgfqpoint{4.285553in}{4.283395in}}%
\pgfpathlineto{\pgfqpoint{4.287453in}{4.283968in}}%
\pgfpathlineto{\pgfqpoint{4.289354in}{4.283968in}}%
\pgfpathlineto{\pgfqpoint{4.291254in}{4.284542in}}%
\pgfpathlineto{\pgfqpoint{4.295055in}{4.291427in}}%
\pgfpathlineto{\pgfqpoint{4.296956in}{4.293148in}}%
\pgfpathlineto{\pgfqpoint{4.298857in}{4.293148in}}%
\pgfpathlineto{\pgfqpoint{4.300757in}{4.295443in}}%
\pgfpathlineto{\pgfqpoint{4.302658in}{4.296016in}}%
\pgfpathlineto{\pgfqpoint{4.304558in}{4.296016in}}%
\pgfpathlineto{\pgfqpoint{4.306459in}{4.297737in}}%
\pgfpathlineto{\pgfqpoint{4.310260in}{4.300032in}}%
\pgfpathlineto{\pgfqpoint{4.312160in}{4.300606in}}%
\pgfpathlineto{\pgfqpoint{4.314061in}{4.300606in}}%
\pgfpathlineto{\pgfqpoint{4.315961in}{4.304048in}}%
\pgfpathlineto{\pgfqpoint{4.317862in}{4.305196in}}%
\pgfpathlineto{\pgfqpoint{4.319762in}{4.305196in}}%
\pgfpathlineto{\pgfqpoint{4.325464in}{4.308638in}}%
\pgfpathlineto{\pgfqpoint{4.329265in}{4.309785in}}%
\pgfpathlineto{\pgfqpoint{4.331166in}{4.309785in}}%
\pgfpathlineto{\pgfqpoint{4.333066in}{4.310359in}}%
\pgfpathlineto{\pgfqpoint{4.334967in}{4.310359in}}%
\pgfpathlineto{\pgfqpoint{4.336867in}{4.312080in}}%
\pgfpathlineto{\pgfqpoint{4.338768in}{4.312654in}}%
\pgfpathlineto{\pgfqpoint{4.342569in}{4.312654in}}%
\pgfpathlineto{\pgfqpoint{4.344469in}{4.314375in}}%
\pgfpathlineto{\pgfqpoint{4.346370in}{4.314375in}}%
\pgfpathlineto{\pgfqpoint{4.348271in}{4.316096in}}%
\pgfpathlineto{\pgfqpoint{4.352072in}{4.318391in}}%
\pgfpathlineto{\pgfqpoint{4.353972in}{4.318391in}}%
\pgfpathlineto{\pgfqpoint{4.355873in}{4.319539in}}%
\pgfpathlineto{\pgfqpoint{4.359674in}{4.320686in}}%
\pgfpathlineto{\pgfqpoint{4.367276in}{4.320686in}}%
\pgfpathlineto{\pgfqpoint{4.369176in}{4.321260in}}%
\pgfpathlineto{\pgfqpoint{4.371077in}{4.324128in}}%
\pgfpathlineto{\pgfqpoint{4.376779in}{4.327571in}}%
\pgfpathlineto{\pgfqpoint{4.380580in}{4.327571in}}%
\pgfpathlineto{\pgfqpoint{4.382480in}{4.328144in}}%
\pgfpathlineto{\pgfqpoint{4.386281in}{4.330439in}}%
\pgfpathlineto{\pgfqpoint{4.388182in}{4.332160in}}%
\pgfpathlineto{\pgfqpoint{4.391983in}{4.333308in}}%
\pgfpathlineto{\pgfqpoint{4.393883in}{4.335603in}}%
\pgfpathlineto{\pgfqpoint{4.395784in}{4.336750in}}%
\pgfpathlineto{\pgfqpoint{4.401486in}{4.338471in}}%
\pgfpathlineto{\pgfqpoint{4.403386in}{4.338471in}}%
\pgfpathlineto{\pgfqpoint{4.405287in}{4.339045in}}%
\pgfpathlineto{\pgfqpoint{4.407187in}{4.340766in}}%
\pgfpathlineto{\pgfqpoint{4.410988in}{4.340766in}}%
\pgfpathlineto{\pgfqpoint{4.412889in}{4.341914in}}%
\pgfpathlineto{\pgfqpoint{4.414789in}{4.341914in}}%
\pgfpathlineto{\pgfqpoint{4.416690in}{4.342487in}}%
\pgfpathlineto{\pgfqpoint{4.418590in}{4.343635in}}%
\pgfpathlineto{\pgfqpoint{4.420491in}{4.344208in}}%
\pgfpathlineto{\pgfqpoint{4.422392in}{4.345930in}}%
\pgfpathlineto{\pgfqpoint{4.424292in}{4.347077in}}%
\pgfpathlineto{\pgfqpoint{4.426193in}{4.349372in}}%
\pgfpathlineto{\pgfqpoint{4.428093in}{4.349372in}}%
\pgfpathlineto{\pgfqpoint{4.429994in}{4.354535in}}%
\pgfpathlineto{\pgfqpoint{4.433795in}{4.354535in}}%
\pgfpathlineto{\pgfqpoint{4.439496in}{4.356256in}}%
\pgfpathlineto{\pgfqpoint{4.441397in}{4.357978in}}%
\pgfpathlineto{\pgfqpoint{4.447099in}{4.357978in}}%
\pgfpathlineto{\pgfqpoint{4.448999in}{4.361994in}}%
\pgfpathlineto{\pgfqpoint{4.450900in}{4.362567in}}%
\pgfpathlineto{\pgfqpoint{4.452800in}{4.362567in}}%
\pgfpathlineto{\pgfqpoint{4.454701in}{4.363141in}}%
\pgfpathlineto{\pgfqpoint{4.456601in}{4.363141in}}%
\pgfpathlineto{\pgfqpoint{4.458502in}{4.364862in}}%
\pgfpathlineto{\pgfqpoint{4.460402in}{4.365436in}}%
\pgfpathlineto{\pgfqpoint{4.466104in}{4.365436in}}%
\pgfpathlineto{\pgfqpoint{4.468004in}{4.366583in}}%
\pgfpathlineto{\pgfqpoint{4.469905in}{4.367157in}}%
\pgfpathlineto{\pgfqpoint{4.475607in}{4.367157in}}%
\pgfpathlineto{\pgfqpoint{4.479408in}{4.369452in}}%
\pgfpathlineto{\pgfqpoint{4.483209in}{4.369452in}}%
\pgfpathlineto{\pgfqpoint{4.485109in}{4.370026in}}%
\pgfpathlineto{\pgfqpoint{4.487010in}{4.370026in}}%
\pgfpathlineto{\pgfqpoint{4.490811in}{4.374042in}}%
\pgfpathlineto{\pgfqpoint{4.492711in}{4.374042in}}%
\pgfpathlineto{\pgfqpoint{4.494612in}{4.375189in}}%
\pgfpathlineto{\pgfqpoint{4.502214in}{4.377484in}}%
\pgfpathlineto{\pgfqpoint{4.506015in}{4.379779in}}%
\pgfpathlineto{\pgfqpoint{4.509816in}{4.383221in}}%
\pgfpathlineto{\pgfqpoint{4.513617in}{4.384368in}}%
\pgfpathlineto{\pgfqpoint{4.517418in}{4.386663in}}%
\pgfpathlineto{\pgfqpoint{4.519319in}{4.387237in}}%
\pgfpathlineto{\pgfqpoint{4.521220in}{4.387237in}}%
\pgfpathlineto{\pgfqpoint{4.523120in}{4.389532in}}%
\pgfpathlineto{\pgfqpoint{4.526921in}{4.390679in}}%
\pgfpathlineto{\pgfqpoint{4.528822in}{4.390679in}}%
\pgfpathlineto{\pgfqpoint{4.532623in}{4.392974in}}%
\pgfpathlineto{\pgfqpoint{4.534523in}{4.392974in}}%
\pgfpathlineto{\pgfqpoint{4.536424in}{4.393548in}}%
\pgfpathlineto{\pgfqpoint{4.538324in}{4.394695in}}%
\pgfpathlineto{\pgfqpoint{4.540225in}{4.396990in}}%
\pgfpathlineto{\pgfqpoint{4.542125in}{4.396990in}}%
\pgfpathlineto{\pgfqpoint{4.544026in}{4.397564in}}%
\pgfpathlineto{\pgfqpoint{4.545927in}{4.401580in}}%
\pgfpathlineto{\pgfqpoint{4.547827in}{4.403301in}}%
\pgfpathlineto{\pgfqpoint{4.549728in}{4.403301in}}%
\pgfpathlineto{\pgfqpoint{4.551628in}{4.403875in}}%
\pgfpathlineto{\pgfqpoint{4.553529in}{4.403875in}}%
\pgfpathlineto{\pgfqpoint{4.555429in}{4.405022in}}%
\pgfpathlineto{\pgfqpoint{4.557330in}{4.405596in}}%
\pgfpathlineto{\pgfqpoint{4.559230in}{4.405596in}}%
\pgfpathlineto{\pgfqpoint{4.563031in}{4.407891in}}%
\pgfpathlineto{\pgfqpoint{4.568733in}{4.407891in}}%
\pgfpathlineto{\pgfqpoint{4.570634in}{4.409038in}}%
\pgfpathlineto{\pgfqpoint{4.572534in}{4.410759in}}%
\pgfpathlineto{\pgfqpoint{4.574435in}{4.413054in}}%
\pgfpathlineto{\pgfqpoint{4.576335in}{4.418218in}}%
\pgfpathlineto{\pgfqpoint{4.582037in}{4.418218in}}%
\pgfpathlineto{\pgfqpoint{4.583937in}{4.419365in}}%
\pgfpathlineto{\pgfqpoint{4.585838in}{4.421660in}}%
\pgfpathlineto{\pgfqpoint{4.587738in}{4.422234in}}%
\pgfpathlineto{\pgfqpoint{4.589639in}{4.423381in}}%
\pgfpathlineto{\pgfqpoint{4.591539in}{4.423381in}}%
\pgfpathlineto{\pgfqpoint{4.593440in}{4.424529in}}%
\pgfpathlineto{\pgfqpoint{4.597241in}{4.424529in}}%
\pgfpathlineto{\pgfqpoint{4.599142in}{4.427971in}}%
\pgfpathlineto{\pgfqpoint{4.601042in}{4.429692in}}%
\pgfpathlineto{\pgfqpoint{4.602943in}{4.430266in}}%
\pgfpathlineto{\pgfqpoint{4.606744in}{4.432561in}}%
\pgfpathlineto{\pgfqpoint{4.610545in}{4.433708in}}%
\pgfpathlineto{\pgfqpoint{4.614346in}{4.433708in}}%
\pgfpathlineto{\pgfqpoint{4.616246in}{4.436003in}}%
\pgfpathlineto{\pgfqpoint{4.621948in}{4.437724in}}%
\pgfpathlineto{\pgfqpoint{4.623849in}{4.439445in}}%
\pgfpathlineto{\pgfqpoint{4.627650in}{4.439445in}}%
\pgfpathlineto{\pgfqpoint{4.629550in}{4.440019in}}%
\pgfpathlineto{\pgfqpoint{4.631451in}{4.440019in}}%
\pgfpathlineto{\pgfqpoint{4.633351in}{4.442314in}}%
\pgfpathlineto{\pgfqpoint{4.635252in}{4.443461in}}%
\pgfpathlineto{\pgfqpoint{4.637152in}{4.444035in}}%
\pgfpathlineto{\pgfqpoint{4.639053in}{4.444035in}}%
\pgfpathlineto{\pgfqpoint{4.642854in}{4.445182in}}%
\pgfpathlineto{\pgfqpoint{4.644755in}{4.449198in}}%
\pgfpathlineto{\pgfqpoint{4.646655in}{4.449772in}}%
\pgfpathlineto{\pgfqpoint{4.650456in}{4.449772in}}%
\pgfpathlineto{\pgfqpoint{4.654257in}{4.452067in}}%
\pgfpathlineto{\pgfqpoint{4.656158in}{4.452067in}}%
\pgfpathlineto{\pgfqpoint{4.658058in}{4.453214in}}%
\pgfpathlineto{\pgfqpoint{4.659959in}{4.453214in}}%
\pgfpathlineto{\pgfqpoint{4.661859in}{4.454362in}}%
\pgfpathlineto{\pgfqpoint{4.663760in}{4.454362in}}%
\pgfpathlineto{\pgfqpoint{4.665660in}{4.454936in}}%
\pgfpathlineto{\pgfqpoint{4.671362in}{4.454936in}}%
\pgfpathlineto{\pgfqpoint{4.673263in}{4.456657in}}%
\pgfpathlineto{\pgfqpoint{4.675163in}{4.456657in}}%
\pgfpathlineto{\pgfqpoint{4.677064in}{4.457230in}}%
\pgfpathlineto{\pgfqpoint{4.678964in}{4.458952in}}%
\pgfpathlineto{\pgfqpoint{4.680865in}{4.458952in}}%
\pgfpathlineto{\pgfqpoint{4.682765in}{4.459525in}}%
\pgfpathlineto{\pgfqpoint{4.684666in}{4.459525in}}%
\pgfpathlineto{\pgfqpoint{4.686566in}{4.460673in}}%
\pgfpathlineto{\pgfqpoint{4.688467in}{4.462394in}}%
\pgfpathlineto{\pgfqpoint{4.690367in}{4.462968in}}%
\pgfpathlineto{\pgfqpoint{4.692268in}{4.465262in}}%
\pgfpathlineto{\pgfqpoint{4.694169in}{4.466410in}}%
\pgfpathlineto{\pgfqpoint{4.699870in}{4.468131in}}%
\pgfpathlineto{\pgfqpoint{4.701771in}{4.471573in}}%
\pgfpathlineto{\pgfqpoint{4.703671in}{4.472147in}}%
\pgfpathlineto{\pgfqpoint{4.709373in}{4.472147in}}%
\pgfpathlineto{\pgfqpoint{4.711273in}{4.474442in}}%
\pgfpathlineto{\pgfqpoint{4.713174in}{4.475589in}}%
\pgfpathlineto{\pgfqpoint{4.715074in}{4.477884in}}%
\pgfpathlineto{\pgfqpoint{4.716975in}{4.477884in}}%
\pgfpathlineto{\pgfqpoint{4.720776in}{4.479032in}}%
\pgfpathlineto{\pgfqpoint{4.726478in}{4.482474in}}%
\pgfpathlineto{\pgfqpoint{4.728378in}{4.482474in}}%
\pgfpathlineto{\pgfqpoint{4.730279in}{4.483048in}}%
\pgfpathlineto{\pgfqpoint{4.732179in}{4.483048in}}%
\pgfpathlineto{\pgfqpoint{4.734080in}{4.484195in}}%
\pgfpathlineto{\pgfqpoint{4.735980in}{4.484769in}}%
\pgfpathlineto{\pgfqpoint{4.737881in}{4.485916in}}%
\pgfpathlineto{\pgfqpoint{4.739781in}{4.489358in}}%
\pgfpathlineto{\pgfqpoint{4.743583in}{4.489358in}}%
\pgfpathlineto{\pgfqpoint{4.745483in}{4.490506in}}%
\pgfpathlineto{\pgfqpoint{4.747384in}{4.491080in}}%
\pgfpathlineto{\pgfqpoint{4.749284in}{4.492227in}}%
\pgfpathlineto{\pgfqpoint{4.751185in}{4.492227in}}%
\pgfpathlineto{\pgfqpoint{4.753085in}{4.492801in}}%
\pgfpathlineto{\pgfqpoint{4.754986in}{4.494522in}}%
\pgfpathlineto{\pgfqpoint{4.756886in}{4.494522in}}%
\pgfpathlineto{\pgfqpoint{4.758787in}{4.496243in}}%
\pgfpathlineto{\pgfqpoint{4.760687in}{4.496817in}}%
\pgfpathlineto{\pgfqpoint{4.762588in}{4.497964in}}%
\pgfpathlineto{\pgfqpoint{4.764488in}{4.497964in}}%
\pgfpathlineto{\pgfqpoint{4.766389in}{4.500833in}}%
\pgfpathlineto{\pgfqpoint{4.768290in}{4.500833in}}%
\pgfpathlineto{\pgfqpoint{4.770190in}{4.501980in}}%
\pgfpathlineto{\pgfqpoint{4.772091in}{4.501980in}}%
\pgfpathlineto{\pgfqpoint{4.773991in}{4.505422in}}%
\pgfpathlineto{\pgfqpoint{4.775892in}{4.505422in}}%
\pgfpathlineto{\pgfqpoint{4.781593in}{4.513455in}}%
\pgfpathlineto{\pgfqpoint{4.785394in}{4.515749in}}%
\pgfpathlineto{\pgfqpoint{4.787295in}{4.515749in}}%
\pgfpathlineto{\pgfqpoint{4.791096in}{4.516897in}}%
\pgfpathlineto{\pgfqpoint{4.794897in}{4.519192in}}%
\pgfpathlineto{\pgfqpoint{4.802499in}{4.519192in}}%
\pgfpathlineto{\pgfqpoint{4.804400in}{4.520339in}}%
\pgfpathlineto{\pgfqpoint{4.808201in}{4.521487in}}%
\pgfpathlineto{\pgfqpoint{4.810101in}{4.521487in}}%
\pgfpathlineto{\pgfqpoint{4.812002in}{4.522060in}}%
\pgfpathlineto{\pgfqpoint{4.813902in}{4.524929in}}%
\pgfpathlineto{\pgfqpoint{4.815803in}{4.526076in}}%
\pgfpathlineto{\pgfqpoint{4.819604in}{4.526076in}}%
\pgfpathlineto{\pgfqpoint{4.823405in}{4.527224in}}%
\pgfpathlineto{\pgfqpoint{4.825306in}{4.527224in}}%
\pgfpathlineto{\pgfqpoint{4.827206in}{4.530092in}}%
\pgfpathlineto{\pgfqpoint{4.829107in}{4.530092in}}%
\pgfpathlineto{\pgfqpoint{4.832908in}{4.531240in}}%
\pgfpathlineto{\pgfqpoint{4.834808in}{4.531240in}}%
\pgfpathlineto{\pgfqpoint{4.836709in}{4.533535in}}%
\pgfpathlineto{\pgfqpoint{4.838609in}{4.533535in}}%
\pgfpathlineto{\pgfqpoint{4.840510in}{4.534108in}}%
\pgfpathlineto{\pgfqpoint{4.844311in}{4.538124in}}%
\pgfpathlineto{\pgfqpoint{4.846212in}{4.538124in}}%
\pgfpathlineto{\pgfqpoint{4.848112in}{4.538698in}}%
\pgfpathlineto{\pgfqpoint{4.851913in}{4.538698in}}%
\pgfpathlineto{\pgfqpoint{4.853814in}{4.539845in}}%
\pgfpathlineto{\pgfqpoint{4.857615in}{4.539845in}}%
\pgfpathlineto{\pgfqpoint{4.859515in}{4.541567in}}%
\pgfpathlineto{\pgfqpoint{4.861416in}{4.542714in}}%
\pgfpathlineto{\pgfqpoint{4.865217in}{4.542714in}}%
\pgfpathlineto{\pgfqpoint{4.869018in}{4.546156in}}%
\pgfpathlineto{\pgfqpoint{4.870919in}{4.546156in}}%
\pgfpathlineto{\pgfqpoint{4.872819in}{4.546730in}}%
\pgfpathlineto{\pgfqpoint{4.876620in}{4.546730in}}%
\pgfpathlineto{\pgfqpoint{4.878521in}{4.547877in}}%
\pgfpathlineto{\pgfqpoint{4.880421in}{4.547877in}}%
\pgfpathlineto{\pgfqpoint{4.882322in}{4.549599in}}%
\pgfpathlineto{\pgfqpoint{4.884222in}{4.550172in}}%
\pgfpathlineto{\pgfqpoint{4.889924in}{4.555336in}}%
\pgfpathlineto{\pgfqpoint{4.891825in}{4.556483in}}%
\pgfpathlineto{\pgfqpoint{4.895626in}{4.556483in}}%
\pgfpathlineto{\pgfqpoint{4.897526in}{4.557631in}}%
\pgfpathlineto{\pgfqpoint{4.901327in}{4.557631in}}%
\pgfpathlineto{\pgfqpoint{4.903228in}{4.558778in}}%
\pgfpathlineto{\pgfqpoint{4.905128in}{4.559352in}}%
\pgfpathlineto{\pgfqpoint{4.912730in}{4.559352in}}%
\pgfpathlineto{\pgfqpoint{4.914631in}{4.559925in}}%
\pgfpathlineto{\pgfqpoint{4.918432in}{4.559925in}}%
\pgfpathlineto{\pgfqpoint{4.920333in}{4.561073in}}%
\pgfpathlineto{\pgfqpoint{4.922233in}{4.561073in}}%
\pgfpathlineto{\pgfqpoint{4.924134in}{4.561647in}}%
\pgfpathlineto{\pgfqpoint{4.926034in}{4.564515in}}%
\pgfpathlineto{\pgfqpoint{4.929835in}{4.564515in}}%
\pgfpathlineto{\pgfqpoint{4.931736in}{4.565663in}}%
\pgfpathlineto{\pgfqpoint{4.933636in}{4.569105in}}%
\pgfpathlineto{\pgfqpoint{4.935537in}{4.569105in}}%
\pgfpathlineto{\pgfqpoint{4.937437in}{4.570826in}}%
\pgfpathlineto{\pgfqpoint{4.939338in}{4.570826in}}%
\pgfpathlineto{\pgfqpoint{4.941239in}{4.581153in}}%
\pgfpathlineto{\pgfqpoint{4.945040in}{4.581153in}}%
\pgfpathlineto{\pgfqpoint{4.946940in}{4.582300in}}%
\pgfpathlineto{\pgfqpoint{4.948841in}{4.582874in}}%
\pgfpathlineto{\pgfqpoint{4.950741in}{4.585169in}}%
\pgfpathlineto{\pgfqpoint{4.952642in}{4.585169in}}%
\pgfpathlineto{\pgfqpoint{4.954542in}{4.587464in}}%
\pgfpathlineto{\pgfqpoint{4.958343in}{4.587464in}}%
\pgfpathlineto{\pgfqpoint{4.960244in}{4.588611in}}%
\pgfpathlineto{\pgfqpoint{4.962144in}{4.590332in}}%
\pgfpathlineto{\pgfqpoint{4.965946in}{4.591480in}}%
\pgfpathlineto{\pgfqpoint{4.967846in}{4.591480in}}%
\pgfpathlineto{\pgfqpoint{4.975448in}{4.596070in}}%
\pgfpathlineto{\pgfqpoint{4.979249in}{4.596070in}}%
\pgfpathlineto{\pgfqpoint{4.981150in}{4.598938in}}%
\pgfpathlineto{\pgfqpoint{4.983050in}{4.600086in}}%
\pgfpathlineto{\pgfqpoint{4.984951in}{4.600659in}}%
\pgfpathlineto{\pgfqpoint{4.986851in}{4.601807in}}%
\pgfpathlineto{\pgfqpoint{4.988752in}{4.604102in}}%
\pgfpathlineto{\pgfqpoint{4.992553in}{4.604102in}}%
\pgfpathlineto{\pgfqpoint{4.994454in}{4.604675in}}%
\pgfpathlineto{\pgfqpoint{4.996354in}{4.605823in}}%
\pgfpathlineto{\pgfqpoint{4.998255in}{4.607544in}}%
\pgfpathlineto{\pgfqpoint{5.000155in}{4.609839in}}%
\pgfpathlineto{\pgfqpoint{5.002056in}{4.610412in}}%
\pgfpathlineto{\pgfqpoint{5.003956in}{4.611560in}}%
\pgfpathlineto{\pgfqpoint{5.005857in}{4.612134in}}%
\pgfpathlineto{\pgfqpoint{5.007757in}{4.614428in}}%
\pgfpathlineto{\pgfqpoint{5.009658in}{4.614428in}}%
\pgfpathlineto{\pgfqpoint{5.011558in}{4.615002in}}%
\pgfpathlineto{\pgfqpoint{5.013459in}{4.615002in}}%
\pgfpathlineto{\pgfqpoint{5.017260in}{4.617297in}}%
\pgfpathlineto{\pgfqpoint{5.019161in}{4.617297in}}%
\pgfpathlineto{\pgfqpoint{5.021061in}{4.619592in}}%
\pgfpathlineto{\pgfqpoint{5.022962in}{4.620166in}}%
\pgfpathlineto{\pgfqpoint{5.024862in}{4.621313in}}%
\pgfpathlineto{\pgfqpoint{5.028663in}{4.622460in}}%
\pgfpathlineto{\pgfqpoint{5.030564in}{4.622460in}}%
\pgfpathlineto{\pgfqpoint{5.032464in}{4.623034in}}%
\pgfpathlineto{\pgfqpoint{5.036265in}{4.625329in}}%
\pgfpathlineto{\pgfqpoint{5.038166in}{4.628198in}}%
\pgfpathlineto{\pgfqpoint{5.040067in}{4.629345in}}%
\pgfpathlineto{\pgfqpoint{5.041967in}{4.631066in}}%
\pgfpathlineto{\pgfqpoint{5.043868in}{4.632214in}}%
\pgfpathlineto{\pgfqpoint{5.045768in}{4.633935in}}%
\pgfpathlineto{\pgfqpoint{5.047669in}{4.633935in}}%
\pgfpathlineto{\pgfqpoint{5.049569in}{4.635082in}}%
\pgfpathlineto{\pgfqpoint{5.057171in}{4.635082in}}%
\pgfpathlineto{\pgfqpoint{5.059072in}{4.636230in}}%
\pgfpathlineto{\pgfqpoint{5.062873in}{4.636230in}}%
\pgfpathlineto{\pgfqpoint{5.066674in}{4.637377in}}%
\pgfpathlineto{\pgfqpoint{5.068575in}{4.638525in}}%
\pgfpathlineto{\pgfqpoint{5.072376in}{4.638525in}}%
\pgfpathlineto{\pgfqpoint{5.074276in}{4.639672in}}%
\pgfpathlineto{\pgfqpoint{5.076177in}{4.639672in}}%
\pgfpathlineto{\pgfqpoint{5.078077in}{4.640819in}}%
\pgfpathlineto{\pgfqpoint{5.079978in}{4.640819in}}%
\pgfpathlineto{\pgfqpoint{5.081878in}{4.643114in}}%
\pgfpathlineto{\pgfqpoint{5.083779in}{4.643114in}}%
\pgfpathlineto{\pgfqpoint{5.085679in}{4.643688in}}%
\pgfpathlineto{\pgfqpoint{5.087580in}{4.645409in}}%
\pgfpathlineto{\pgfqpoint{5.089481in}{4.646557in}}%
\pgfpathlineto{\pgfqpoint{5.091381in}{4.646557in}}%
\pgfpathlineto{\pgfqpoint{5.093282in}{4.647130in}}%
\pgfpathlineto{\pgfqpoint{5.095182in}{4.647130in}}%
\pgfpathlineto{\pgfqpoint{5.097083in}{4.647704in}}%
\pgfpathlineto{\pgfqpoint{5.098983in}{4.647704in}}%
\pgfpathlineto{\pgfqpoint{5.100884in}{4.648278in}}%
\pgfpathlineto{\pgfqpoint{5.102784in}{4.648278in}}%
\pgfpathlineto{\pgfqpoint{5.104685in}{4.648851in}}%
\pgfpathlineto{\pgfqpoint{5.106585in}{4.648851in}}%
\pgfpathlineto{\pgfqpoint{5.108486in}{4.649425in}}%
\pgfpathlineto{\pgfqpoint{5.110386in}{4.651146in}}%
\pgfpathlineto{\pgfqpoint{5.112287in}{4.651720in}}%
\pgfpathlineto{\pgfqpoint{5.114188in}{4.654015in}}%
\pgfpathlineto{\pgfqpoint{5.116088in}{4.654589in}}%
\pgfpathlineto{\pgfqpoint{5.119889in}{4.654589in}}%
\pgfpathlineto{\pgfqpoint{5.121790in}{4.655736in}}%
\pgfpathlineto{\pgfqpoint{5.123690in}{4.655736in}}%
\pgfpathlineto{\pgfqpoint{5.125591in}{4.656310in}}%
\pgfpathlineto{\pgfqpoint{5.129392in}{4.656310in}}%
\pgfpathlineto{\pgfqpoint{5.131292in}{4.658031in}}%
\pgfpathlineto{\pgfqpoint{5.135093in}{4.658031in}}%
\pgfpathlineto{\pgfqpoint{5.136994in}{4.659752in}}%
\pgfpathlineto{\pgfqpoint{5.138895in}{4.662047in}}%
\pgfpathlineto{\pgfqpoint{5.144596in}{4.663768in}}%
\pgfpathlineto{\pgfqpoint{5.146497in}{4.663768in}}%
\pgfpathlineto{\pgfqpoint{5.148397in}{4.664342in}}%
\pgfpathlineto{\pgfqpoint{5.150298in}{4.664342in}}%
\pgfpathlineto{\pgfqpoint{5.152198in}{4.664915in}}%
\pgfpathlineto{\pgfqpoint{5.155999in}{4.664915in}}%
\pgfpathlineto{\pgfqpoint{5.157900in}{4.665489in}}%
\pgfpathlineto{\pgfqpoint{5.159800in}{4.666637in}}%
\pgfpathlineto{\pgfqpoint{5.165502in}{4.668358in}}%
\pgfpathlineto{\pgfqpoint{5.167403in}{4.670653in}}%
\pgfpathlineto{\pgfqpoint{5.173104in}{4.670653in}}%
\pgfpathlineto{\pgfqpoint{5.176905in}{4.674095in}}%
\pgfpathlineto{\pgfqpoint{5.178806in}{4.674095in}}%
\pgfpathlineto{\pgfqpoint{5.182607in}{4.676390in}}%
\pgfpathlineto{\pgfqpoint{5.186408in}{4.676390in}}%
\pgfpathlineto{\pgfqpoint{5.188309in}{4.679258in}}%
\pgfpathlineto{\pgfqpoint{5.190209in}{4.680979in}}%
\pgfpathlineto{\pgfqpoint{5.192110in}{4.681553in}}%
\pgfpathlineto{\pgfqpoint{5.194010in}{4.682701in}}%
\pgfpathlineto{\pgfqpoint{5.195911in}{4.682701in}}%
\pgfpathlineto{\pgfqpoint{5.197811in}{4.683274in}}%
\pgfpathlineto{\pgfqpoint{5.201612in}{4.683274in}}%
\pgfpathlineto{\pgfqpoint{5.203513in}{4.684422in}}%
\pgfpathlineto{\pgfqpoint{5.205413in}{4.684995in}}%
\pgfpathlineto{\pgfqpoint{5.207314in}{4.686717in}}%
\pgfpathlineto{\pgfqpoint{5.209214in}{4.687290in}}%
\pgfpathlineto{\pgfqpoint{5.211115in}{4.689011in}}%
\pgfpathlineto{\pgfqpoint{5.213016in}{4.689011in}}%
\pgfpathlineto{\pgfqpoint{5.214916in}{4.689585in}}%
\pgfpathlineto{\pgfqpoint{5.220618in}{4.689585in}}%
\pgfpathlineto{\pgfqpoint{5.222518in}{4.690159in}}%
\pgfpathlineto{\pgfqpoint{5.224419in}{4.690159in}}%
\pgfpathlineto{\pgfqpoint{5.226319in}{4.691306in}}%
\pgfpathlineto{\pgfqpoint{5.232021in}{4.693027in}}%
\pgfpathlineto{\pgfqpoint{5.235822in}{4.693027in}}%
\pgfpathlineto{\pgfqpoint{5.237723in}{4.694749in}}%
\pgfpathlineto{\pgfqpoint{5.241524in}{4.694749in}}%
\pgfpathlineto{\pgfqpoint{5.247225in}{4.698191in}}%
\pgfpathlineto{\pgfqpoint{5.249126in}{4.698191in}}%
\pgfpathlineto{\pgfqpoint{5.251026in}{4.698765in}}%
\pgfpathlineto{\pgfqpoint{5.252927in}{4.698765in}}%
\pgfpathlineto{\pgfqpoint{5.254827in}{4.699338in}}%
\pgfpathlineto{\pgfqpoint{5.256728in}{4.701060in}}%
\pgfpathlineto{\pgfqpoint{5.258628in}{4.703354in}}%
\pgfpathlineto{\pgfqpoint{5.260529in}{4.703928in}}%
\pgfpathlineto{\pgfqpoint{5.262430in}{4.705076in}}%
\pgfpathlineto{\pgfqpoint{5.264330in}{4.706797in}}%
\pgfpathlineto{\pgfqpoint{5.268131in}{4.706797in}}%
\pgfpathlineto{\pgfqpoint{5.271932in}{4.707944in}}%
\pgfpathlineto{\pgfqpoint{5.273833in}{4.709092in}}%
\pgfpathlineto{\pgfqpoint{5.275733in}{4.709665in}}%
\pgfpathlineto{\pgfqpoint{5.277634in}{4.710813in}}%
\pgfpathlineto{\pgfqpoint{5.279534in}{4.711386in}}%
\pgfpathlineto{\pgfqpoint{5.281435in}{4.713681in}}%
\pgfpathlineto{\pgfqpoint{5.283335in}{4.713681in}}%
\pgfpathlineto{\pgfqpoint{5.285236in}{4.715402in}}%
\pgfpathlineto{\pgfqpoint{5.287137in}{4.718271in}}%
\pgfpathlineto{\pgfqpoint{5.289037in}{4.718845in}}%
\pgfpathlineto{\pgfqpoint{5.292838in}{4.718845in}}%
\pgfpathlineto{\pgfqpoint{5.298540in}{4.722287in}}%
\pgfpathlineto{\pgfqpoint{5.300440in}{4.722861in}}%
\pgfpathlineto{\pgfqpoint{5.302341in}{4.722861in}}%
\pgfpathlineto{\pgfqpoint{5.304241in}{4.725156in}}%
\pgfpathlineto{\pgfqpoint{5.306142in}{4.725156in}}%
\pgfpathlineto{\pgfqpoint{5.308042in}{4.725729in}}%
\pgfpathlineto{\pgfqpoint{5.309943in}{4.728024in}}%
\pgfpathlineto{\pgfqpoint{5.311844in}{4.728598in}}%
\pgfpathlineto{\pgfqpoint{5.313744in}{4.729745in}}%
\pgfpathlineto{\pgfqpoint{5.315645in}{4.729745in}}%
\pgfpathlineto{\pgfqpoint{5.317545in}{4.730319in}}%
\pgfpathlineto{\pgfqpoint{5.319446in}{4.730319in}}%
\pgfpathlineto{\pgfqpoint{5.321346in}{4.730893in}}%
\pgfpathlineto{\pgfqpoint{5.323247in}{4.730893in}}%
\pgfpathlineto{\pgfqpoint{5.325147in}{4.731466in}}%
\pgfpathlineto{\pgfqpoint{5.327048in}{4.731466in}}%
\pgfpathlineto{\pgfqpoint{5.328948in}{4.734909in}}%
\pgfpathlineto{\pgfqpoint{5.330849in}{4.734909in}}%
\pgfpathlineto{\pgfqpoint{5.334650in}{4.737204in}}%
\pgfpathlineto{\pgfqpoint{5.336551in}{4.737777in}}%
\pgfpathlineto{\pgfqpoint{5.338451in}{4.737777in}}%
\pgfpathlineto{\pgfqpoint{5.342252in}{4.738925in}}%
\pgfpathlineto{\pgfqpoint{5.344153in}{4.738925in}}%
\pgfpathlineto{\pgfqpoint{5.346053in}{4.740072in}}%
\pgfpathlineto{\pgfqpoint{5.347954in}{4.740646in}}%
\pgfpathlineto{\pgfqpoint{5.349854in}{4.742367in}}%
\pgfpathlineto{\pgfqpoint{5.351755in}{4.742941in}}%
\pgfpathlineto{\pgfqpoint{5.355556in}{4.742941in}}%
\pgfpathlineto{\pgfqpoint{5.357456in}{4.743514in}}%
\pgfpathlineto{\pgfqpoint{5.359357in}{4.744662in}}%
\pgfpathlineto{\pgfqpoint{5.361258in}{4.744662in}}%
\pgfpathlineto{\pgfqpoint{5.363158in}{4.747530in}}%
\pgfpathlineto{\pgfqpoint{5.365059in}{4.747530in}}%
\pgfpathlineto{\pgfqpoint{5.366959in}{4.749252in}}%
\pgfpathlineto{\pgfqpoint{5.368860in}{4.749252in}}%
\pgfpathlineto{\pgfqpoint{5.372661in}{4.753268in}}%
\pgfpathlineto{\pgfqpoint{5.374561in}{4.754415in}}%
\pgfpathlineto{\pgfqpoint{5.376462in}{4.756710in}}%
\pgfpathlineto{\pgfqpoint{5.378362in}{4.757284in}}%
\pgfpathlineto{\pgfqpoint{5.380263in}{4.759579in}}%
\pgfpathlineto{\pgfqpoint{5.384064in}{4.760726in}}%
\pgfpathlineto{\pgfqpoint{5.385965in}{4.762447in}}%
\pgfpathlineto{\pgfqpoint{5.389766in}{4.767611in}}%
\pgfpathlineto{\pgfqpoint{5.391666in}{4.767611in}}%
\pgfpathlineto{\pgfqpoint{5.393567in}{4.768758in}}%
\pgfpathlineto{\pgfqpoint{5.395467in}{4.768758in}}%
\pgfpathlineto{\pgfqpoint{5.401169in}{4.776790in}}%
\pgfpathlineto{\pgfqpoint{5.406870in}{4.778511in}}%
\pgfpathlineto{\pgfqpoint{5.408771in}{4.779659in}}%
\pgfpathlineto{\pgfqpoint{5.410672in}{4.780232in}}%
\pgfpathlineto{\pgfqpoint{5.412572in}{4.781953in}}%
\pgfpathlineto{\pgfqpoint{5.414473in}{4.781953in}}%
\pgfpathlineto{\pgfqpoint{5.416373in}{4.782527in}}%
\pgfpathlineto{\pgfqpoint{5.418274in}{4.783675in}}%
\pgfpathlineto{\pgfqpoint{5.420174in}{4.784248in}}%
\pgfpathlineto{\pgfqpoint{5.422075in}{4.784248in}}%
\pgfpathlineto{\pgfqpoint{5.423975in}{4.786543in}}%
\pgfpathlineto{\pgfqpoint{5.425876in}{4.787117in}}%
\pgfpathlineto{\pgfqpoint{5.427776in}{4.788838in}}%
\pgfpathlineto{\pgfqpoint{5.429677in}{4.789412in}}%
\pgfpathlineto{\pgfqpoint{5.431577in}{4.789412in}}%
\pgfpathlineto{\pgfqpoint{5.433478in}{4.789985in}}%
\pgfpathlineto{\pgfqpoint{5.435379in}{4.795149in}}%
\pgfpathlineto{\pgfqpoint{5.437279in}{4.796870in}}%
\pgfpathlineto{\pgfqpoint{5.439180in}{4.796870in}}%
\pgfpathlineto{\pgfqpoint{5.441080in}{4.798017in}}%
\pgfpathlineto{\pgfqpoint{5.444881in}{4.798017in}}%
\pgfpathlineto{\pgfqpoint{5.446782in}{4.799739in}}%
\pgfpathlineto{\pgfqpoint{5.448682in}{4.800312in}}%
\pgfpathlineto{\pgfqpoint{5.450583in}{4.800312in}}%
\pgfpathlineto{\pgfqpoint{5.452483in}{4.800886in}}%
\pgfpathlineto{\pgfqpoint{5.454384in}{4.802607in}}%
\pgfpathlineto{\pgfqpoint{5.456284in}{4.802607in}}%
\pgfpathlineto{\pgfqpoint{5.458185in}{4.803181in}}%
\pgfpathlineto{\pgfqpoint{5.460086in}{4.804328in}}%
\pgfpathlineto{\pgfqpoint{5.461986in}{4.806049in}}%
\pgfpathlineto{\pgfqpoint{5.463887in}{4.807197in}}%
\pgfpathlineto{\pgfqpoint{5.467688in}{4.807197in}}%
\pgfpathlineto{\pgfqpoint{5.469588in}{4.807771in}}%
\pgfpathlineto{\pgfqpoint{5.471489in}{4.811787in}}%
\pgfpathlineto{\pgfqpoint{5.475290in}{4.814081in}}%
\pgfpathlineto{\pgfqpoint{5.477190in}{4.814655in}}%
\pgfpathlineto{\pgfqpoint{5.479091in}{4.815803in}}%
\pgfpathlineto{\pgfqpoint{5.479091in}{4.815803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470000in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{1.470000in}{5.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470000in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{0.952000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612709in}{2.153861in}}%
\pgfpathlineto{\pgfqpoint{2.718959in}{2.153861in}}%
\pgfpathlineto{\pgfqpoint{2.825209in}{2.153861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.919653in,y=2.071222in,left,base]{\color{textcolor}{\sffamily\fontsize{17.000000}{20.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SL ($p$-values)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.208250pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612709in}{1.858722in}}%
\pgfpathlineto{\pgfqpoint{2.718959in}{1.858722in}}%
\pgfpathlineto{\pgfqpoint{2.825209in}{1.858722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.919653in,y=1.776083in,left,base]{\color{textcolor}{\sffamily\fontsize{17.000000}{20.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SL (Density-compound)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.584314,0.647059,0.650980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.612709in}{1.563583in}}%
\pgfpathlineto{\pgfqpoint{2.718959in}{1.563583in}}%
\pgfpathlineto{\pgfqpoint{2.825209in}{1.563583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.919653in,y=1.480944in,left,base]{\color{textcolor}{\sffamily\fontsize{17.000000}{20.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}BH ($p$-values)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.208250pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.549020,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{2.200000pt}{3.630000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.612709in}{1.268444in}}%
\pgfpathlineto{\pgfqpoint{2.718959in}{1.268444in}}%
\pgfpathlineto{\pgfqpoint{2.825209in}{1.268444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.919653in,y=1.185805in,left,base]{\color{textcolor}{\sffamily\fontsize{17.000000}{20.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}BH (Density-compound)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/t_test_0.3.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/jerryzhu/Documents/uchicago/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/jerryzhu/Documents/uchicago/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/jerryzhu/Documents/uchicago/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{13.725486in}{9.457945in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.725486in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.725486in}{9.457945in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{9.457945in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535486in}{4.802329in}}%
\pgfpathlineto{\pgfqpoint{4.385486in}{4.802329in}}%
\pgfpathlineto{\pgfqpoint{4.385486in}{8.140167in}}%
\pgfpathlineto{\pgfqpoint{0.535486in}{8.140167in}}%
\pgfpathlineto{\pgfqpoint{0.535486in}{4.802329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535486in}{4.802329in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.710486in}{4.802329in}}%
\pgfpathlineto{\pgfqpoint{0.710486in}{8.140167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710486in}{4.802329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535486in}{4.802329in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.585486in}{4.802329in}}%
\pgfpathlineto{\pgfqpoint{1.585486in}{8.140167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585486in}{4.802329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535486in}{4.802329in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.460486in}{4.802329in}}%
\pgfpathlineto{\pgfqpoint{2.460486in}{8.140167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.460486in}{4.802329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535486in}{4.802329in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.335486in}{4.802329in}}%
\pgfpathlineto{\pgfqpoint{3.335486in}{8.140167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.335486in}{4.802329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535486in}{4.802329in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.210486in}{4.802329in}}%
\pgfpathlineto{\pgfqpoint{4.210486in}{8.140167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.210486in}{4.802329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535486in}{4.802329in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.535486in}{4.856774in}}%
\pgfpathlineto{\pgfqpoint{4.385486in}{4.856774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535486in}{4.856774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=4.777632in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535486in}{4.802329in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.535486in}{5.582707in}}%
\pgfpathlineto{\pgfqpoint{4.385486in}{5.582707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535486in}{5.582707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=5.503565in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535486in}{4.802329in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.535486in}{6.308639in}}%
\pgfpathlineto{\pgfqpoint{4.385486in}{6.308639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535486in}{6.308639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=6.229497in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535486in}{4.802329in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.535486in}{7.034572in}}%
\pgfpathlineto{\pgfqpoint{4.385486in}{7.034572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535486in}{7.034572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=6.955430in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535486in}{4.802329in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.535486in}{7.760504in}}%
\pgfpathlineto{\pgfqpoint{4.385486in}{7.760504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535486in}{7.760504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=7.681362in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535486in}{4.802329in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710486in}{5.197237in}}%
\pgfpathlineto{\pgfqpoint{1.585486in}{5.204859in}}%
\pgfpathlineto{\pgfqpoint{2.460486in}{5.224459in}}%
\pgfpathlineto{\pgfqpoint{3.335486in}{5.223370in}}%
\pgfpathlineto{\pgfqpoint{4.210486in}{5.219377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535486in}{4.802329in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039583in}{-0.039583in}}{\pgfqpoint{0.039583in}{0.039583in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039583in}}%
\pgfpathlineto{\pgfqpoint{0.039583in}{0.039583in}}%
\pgfpathlineto{\pgfqpoint{-0.039583in}{0.039583in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710486in}{5.197237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585486in}{5.204859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.460486in}{5.224459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.335486in}{5.223370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.210486in}{5.219377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535486in}{4.802329in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710486in}{5.228815in}}%
\pgfpathlineto{\pgfqpoint{1.585486in}{5.204859in}}%
\pgfpathlineto{\pgfqpoint{2.460486in}{5.227363in}}%
\pgfpathlineto{\pgfqpoint{3.335486in}{5.191066in}}%
\pgfpathlineto{\pgfqpoint{4.210486in}{5.227000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535486in}{4.802329in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055979in}{-0.055979in}}{\pgfqpoint{0.055979in}{0.055979in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.055979in}}%
\pgfpathlineto{\pgfqpoint{0.055979in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055979in}}%
\pgfpathlineto{\pgfqpoint{-0.055979in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.055979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710486in}{5.228815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585486in}{5.204859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.460486in}{5.227363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.335486in}{5.191066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.210486in}{5.227000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535486in}{4.802329in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710486in}{5.212481in}}%
\pgfpathlineto{\pgfqpoint{1.585486in}{5.191792in}}%
\pgfpathlineto{\pgfqpoint{2.460486in}{5.189251in}}%
\pgfpathlineto{\pgfqpoint{3.335486in}{5.188888in}}%
\pgfpathlineto{\pgfqpoint{4.210486in}{5.197237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535486in}{4.802329in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039583in}{-0.039583in}}{\pgfqpoint{0.039583in}{0.039583in}}{%
\pgfpathmoveto{\pgfqpoint{-0.039583in}{-0.039583in}}%
\pgfpathlineto{\pgfqpoint{0.039583in}{-0.039583in}}%
\pgfpathlineto{\pgfqpoint{0.039583in}{0.039583in}}%
\pgfpathlineto{\pgfqpoint{-0.039583in}{0.039583in}}%
\pgfpathlineto{\pgfqpoint{-0.039583in}{-0.039583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710486in}{5.212481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585486in}{5.191792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.460486in}{5.189251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.335486in}{5.188888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.210486in}{5.197237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535486in}{4.802329in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710486in}{5.215022in}}%
\pgfpathlineto{\pgfqpoint{1.585486in}{5.199414in}}%
\pgfpathlineto{\pgfqpoint{2.460486in}{5.204133in}}%
\pgfpathlineto{\pgfqpoint{3.335486in}{5.225911in}}%
\pgfpathlineto{\pgfqpoint{4.210486in}{5.225185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535486in}{4.802329in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039583in}{-0.039583in}}{\pgfqpoint{0.039583in}{0.039583in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013194in}{-0.039583in}}%
\pgfpathlineto{\pgfqpoint{0.013194in}{-0.039583in}}%
\pgfpathlineto{\pgfqpoint{0.013194in}{-0.013194in}}%
\pgfpathlineto{\pgfqpoint{0.039583in}{-0.013194in}}%
\pgfpathlineto{\pgfqpoint{0.039583in}{0.013194in}}%
\pgfpathlineto{\pgfqpoint{0.013194in}{0.013194in}}%
\pgfpathlineto{\pgfqpoint{0.013194in}{0.039583in}}%
\pgfpathlineto{\pgfqpoint{-0.013194in}{0.039583in}}%
\pgfpathlineto{\pgfqpoint{-0.013194in}{0.013194in}}%
\pgfpathlineto{\pgfqpoint{-0.039583in}{0.013194in}}%
\pgfpathlineto{\pgfqpoint{-0.039583in}{-0.013194in}}%
\pgfpathlineto{\pgfqpoint{-0.013194in}{-0.013194in}}%
\pgfpathlineto{\pgfqpoint{-0.013194in}{-0.039583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710486in}{5.215022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585486in}{5.199414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.460486in}{5.204133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.335486in}{5.225911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.210486in}{5.225185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535486in}{4.802329in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.535486in}{5.219740in}}%
\pgfpathlineto{\pgfqpoint{4.385486in}{5.219740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535486in}{4.802329in}}%
\pgfpathlineto{\pgfqpoint{0.535486in}{8.140167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535486in}{4.802329in}}%
\pgfpathlineto{\pgfqpoint{4.385486in}{4.802329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.460486in,y=8.306834in,,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont (a) SL: bFDR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.155486in}{4.802329in}}%
\pgfpathlineto{\pgfqpoint{9.005486in}{4.802329in}}%
\pgfpathlineto{\pgfqpoint{9.005486in}{8.140167in}}%
\pgfpathlineto{\pgfqpoint{5.155486in}{8.140167in}}%
\pgfpathlineto{\pgfqpoint{5.155486in}{4.802329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.155486in}{4.802329in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.330486in}{4.802329in}}%
\pgfpathlineto{\pgfqpoint{5.330486in}{8.140167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330486in}{4.802329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.155486in}{4.802329in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.205486in}{4.802329in}}%
\pgfpathlineto{\pgfqpoint{6.205486in}{8.140167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.205486in}{4.802329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.155486in}{4.802329in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.080486in}{4.802329in}}%
\pgfpathlineto{\pgfqpoint{7.080486in}{8.140167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.080486in}{4.802329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.155486in}{4.802329in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.955486in}{4.802329in}}%
\pgfpathlineto{\pgfqpoint{7.955486in}{8.140167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.955486in}{4.802329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.155486in}{4.802329in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.830486in}{4.802329in}}%
\pgfpathlineto{\pgfqpoint{8.830486in}{8.140167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.830486in}{4.802329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.155486in}{4.802329in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.155486in}{4.880560in}}%
\pgfpathlineto{\pgfqpoint{9.005486in}{4.880560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.155486in}{4.880560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.587452in, y=4.801418in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.155486in}{4.802329in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.155486in}{5.402097in}}%
\pgfpathlineto{\pgfqpoint{9.005486in}{5.402097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.155486in}{5.402097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.587452in, y=5.322955in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.155486in}{4.802329in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.155486in}{5.923634in}}%
\pgfpathlineto{\pgfqpoint{9.005486in}{5.923634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.155486in}{5.923634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.587452in, y=5.844492in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.155486in}{4.802329in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.155486in}{6.445171in}}%
\pgfpathlineto{\pgfqpoint{9.005486in}{6.445171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.155486in}{6.445171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.587452in, y=6.366029in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.155486in}{4.802329in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.155486in}{6.966708in}}%
\pgfpathlineto{\pgfqpoint{9.005486in}{6.966708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.155486in}{6.966708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.587452in, y=6.887566in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.08}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.155486in}{4.802329in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.155486in}{7.488246in}}%
\pgfpathlineto{\pgfqpoint{9.005486in}{7.488246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.155486in}{7.488246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.587452in, y=7.409103in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.155486in}{4.802329in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.155486in}{8.009783in}}%
\pgfpathlineto{\pgfqpoint{9.005486in}{8.009783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.155486in}{8.009783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.587452in, y=7.930641in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.155486in}{4.802329in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.330486in}{7.340042in}}%
\pgfpathlineto{\pgfqpoint{6.205486in}{7.341346in}}%
\pgfpathlineto{\pgfqpoint{7.080486in}{7.468132in}}%
\pgfpathlineto{\pgfqpoint{7.955486in}{7.288271in}}%
\pgfpathlineto{\pgfqpoint{8.830486in}{6.973805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.155486in}{4.802329in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039583in}{-0.039583in}}{\pgfqpoint{0.039583in}{0.039583in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039583in}}%
\pgfpathlineto{\pgfqpoint{0.039583in}{0.039583in}}%
\pgfpathlineto{\pgfqpoint{-0.039583in}{0.039583in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330486in}{7.340042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.205486in}{7.341346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.080486in}{7.468132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.955486in}{7.288271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.830486in}{6.973805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.155486in}{4.802329in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.330486in}{7.507996in}}%
\pgfpathlineto{\pgfqpoint{6.205486in}{6.533504in}}%
\pgfpathlineto{\pgfqpoint{7.080486in}{5.493014in}}%
\pgfpathlineto{\pgfqpoint{7.955486in}{5.100161in}}%
\pgfpathlineto{\pgfqpoint{8.830486in}{5.033151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.155486in}{4.802329in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055979in}{-0.055979in}}{\pgfqpoint{0.055979in}{0.055979in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.055979in}}%
\pgfpathlineto{\pgfqpoint{0.055979in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055979in}}%
\pgfpathlineto{\pgfqpoint{-0.055979in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.055979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330486in}{7.507996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.205486in}{6.533504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.080486in}{5.493014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.955486in}{5.100161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.830486in}{5.033151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.155486in}{4.802329in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.330486in}{7.432137in}}%
\pgfpathlineto{\pgfqpoint{6.205486in}{7.225727in}}%
\pgfpathlineto{\pgfqpoint{7.080486in}{6.877736in}}%
\pgfpathlineto{\pgfqpoint{7.955486in}{6.161038in}}%
\pgfpathlineto{\pgfqpoint{8.830486in}{5.684428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.155486in}{4.802329in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039583in}{-0.039583in}}{\pgfqpoint{0.039583in}{0.039583in}}{%
\pgfpathmoveto{\pgfqpoint{-0.039583in}{-0.039583in}}%
\pgfpathlineto{\pgfqpoint{0.039583in}{-0.039583in}}%
\pgfpathlineto{\pgfqpoint{0.039583in}{0.039583in}}%
\pgfpathlineto{\pgfqpoint{-0.039583in}{0.039583in}}%
\pgfpathlineto{\pgfqpoint{-0.039583in}{-0.039583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330486in}{7.432137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.205486in}{7.225727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.080486in}{6.877736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.955486in}{6.161038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.830486in}{5.684428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.155486in}{4.802329in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.330486in}{7.446957in}}%
\pgfpathlineto{\pgfqpoint{6.205486in}{7.276496in}}%
\pgfpathlineto{\pgfqpoint{7.080486in}{6.948543in}}%
\pgfpathlineto{\pgfqpoint{7.955486in}{6.234365in}}%
\pgfpathlineto{\pgfqpoint{8.830486in}{5.747665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.155486in}{4.802329in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039583in}{-0.039583in}}{\pgfqpoint{0.039583in}{0.039583in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013194in}{-0.039583in}}%
\pgfpathlineto{\pgfqpoint{0.013194in}{-0.039583in}}%
\pgfpathlineto{\pgfqpoint{0.013194in}{-0.013194in}}%
\pgfpathlineto{\pgfqpoint{0.039583in}{-0.013194in}}%
\pgfpathlineto{\pgfqpoint{0.039583in}{0.013194in}}%
\pgfpathlineto{\pgfqpoint{0.013194in}{0.013194in}}%
\pgfpathlineto{\pgfqpoint{0.013194in}{0.039583in}}%
\pgfpathlineto{\pgfqpoint{-0.013194in}{0.039583in}}%
\pgfpathlineto{\pgfqpoint{-0.013194in}{0.013194in}}%
\pgfpathlineto{\pgfqpoint{-0.039583in}{0.013194in}}%
\pgfpathlineto{\pgfqpoint{-0.039583in}{-0.013194in}}%
\pgfpathlineto{\pgfqpoint{-0.013194in}{-0.013194in}}%
\pgfpathlineto{\pgfqpoint{-0.013194in}{-0.039583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330486in}{7.446957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.205486in}{7.276496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.080486in}{6.948543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.955486in}{6.234365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.830486in}{5.747665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.155486in}{4.802329in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.155486in}{7.488246in}}%
\pgfpathlineto{\pgfqpoint{9.005486in}{7.488246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.155486in}{4.802329in}}%
\pgfpathlineto{\pgfqpoint{5.155486in}{8.140167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.155486in}{4.802329in}}%
\pgfpathlineto{\pgfqpoint{9.005486in}{4.802329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.080486in,y=8.306834in,,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont (b) SL: FDR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.775486in}{4.802329in}}%
\pgfpathlineto{\pgfqpoint{13.625486in}{4.802329in}}%
\pgfpathlineto{\pgfqpoint{13.625486in}{8.140167in}}%
\pgfpathlineto{\pgfqpoint{9.775486in}{8.140167in}}%
\pgfpathlineto{\pgfqpoint{9.775486in}{4.802329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.775486in}{4.802329in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.950486in}{4.802329in}}%
\pgfpathlineto{\pgfqpoint{9.950486in}{8.140167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.950486in}{4.802329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.775486in}{4.802329in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.825486in}{4.802329in}}%
\pgfpathlineto{\pgfqpoint{10.825486in}{8.140167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.825486in}{4.802329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.775486in}{4.802329in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.700486in}{4.802329in}}%
\pgfpathlineto{\pgfqpoint{11.700486in}{8.140167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.700486in}{4.802329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.775486in}{4.802329in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{12.575486in}{4.802329in}}%
\pgfpathlineto{\pgfqpoint{12.575486in}{8.140167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.575486in}{4.802329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.775486in}{4.802329in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.450486in}{4.802329in}}%
\pgfpathlineto{\pgfqpoint{13.450486in}{8.140167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.450486in}{4.802329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.775486in}{4.802329in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.775486in}{4.850013in}}%
\pgfpathlineto{\pgfqpoint{13.625486in}{4.850013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.775486in}{4.850013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.340000in, y=4.770870in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.775486in}{4.802329in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.775486in}{5.485791in}}%
\pgfpathlineto{\pgfqpoint{13.625486in}{5.485791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.775486in}{5.485791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.340000in, y=5.406649in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.775486in}{4.802329in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.775486in}{6.121570in}}%
\pgfpathlineto{\pgfqpoint{13.625486in}{6.121570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.775486in}{6.121570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.340000in, y=6.042428in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.775486in}{4.802329in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.775486in}{6.757349in}}%
\pgfpathlineto{\pgfqpoint{13.625486in}{6.757349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.775486in}{6.757349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.340000in, y=6.678206in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.775486in}{4.802329in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.775486in}{7.393127in}}%
\pgfpathlineto{\pgfqpoint{13.625486in}{7.393127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.775486in}{7.393127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.340000in, y=7.313985in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.775486in}{4.802329in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.775486in}{8.028906in}}%
\pgfpathlineto{\pgfqpoint{13.625486in}{8.028906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.775486in}{8.028906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.340000in, y=7.949764in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.775486in}{4.802329in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.950486in}{4.853033in}}%
\pgfpathlineto{\pgfqpoint{10.825486in}{4.868498in}}%
\pgfpathlineto{\pgfqpoint{11.700486in}{4.930582in}}%
\pgfpathlineto{\pgfqpoint{12.575486in}{5.138767in}}%
\pgfpathlineto{\pgfqpoint{13.450486in}{5.601217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.775486in}{4.802329in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039583in}{-0.039583in}}{\pgfqpoint{0.039583in}{0.039583in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039583in}}%
\pgfpathlineto{\pgfqpoint{0.039583in}{0.039583in}}%
\pgfpathlineto{\pgfqpoint{-0.039583in}{0.039583in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.950486in}{4.853033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.825486in}{4.868498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.700486in}{4.930582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.575486in}{5.138767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.450486in}{5.601217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.775486in}{4.802329in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.950486in}{4.873886in}}%
\pgfpathlineto{\pgfqpoint{10.825486in}{5.577264in}}%
\pgfpathlineto{\pgfqpoint{11.700486in}{7.352580in}}%
\pgfpathlineto{\pgfqpoint{12.575486in}{7.951452in}}%
\pgfpathlineto{\pgfqpoint{13.450486in}{8.026029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.775486in}{4.802329in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055979in}{-0.055979in}}{\pgfqpoint{0.055979in}{0.055979in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.055979in}}%
\pgfpathlineto{\pgfqpoint{0.055979in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055979in}}%
\pgfpathlineto{\pgfqpoint{-0.055979in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.055979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.950486in}{4.873886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.825486in}{5.577264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.700486in}{7.352580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.575486in}{7.951452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.450486in}{8.026029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.775486in}{4.802329in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.950486in}{4.855973in}}%
\pgfpathlineto{\pgfqpoint{10.825486in}{4.931488in}}%
\pgfpathlineto{\pgfqpoint{11.700486in}{5.565740in}}%
\pgfpathlineto{\pgfqpoint{12.575486in}{6.709474in}}%
\pgfpathlineto{\pgfqpoint{13.450486in}{7.384926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.775486in}{4.802329in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039583in}{-0.039583in}}{\pgfqpoint{0.039583in}{0.039583in}}{%
\pgfpathmoveto{\pgfqpoint{-0.039583in}{-0.039583in}}%
\pgfpathlineto{\pgfqpoint{0.039583in}{-0.039583in}}%
\pgfpathlineto{\pgfqpoint{0.039583in}{0.039583in}}%
\pgfpathlineto{\pgfqpoint{-0.039583in}{0.039583in}}%
\pgfpathlineto{\pgfqpoint{-0.039583in}{-0.039583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.950486in}{4.855973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.825486in}{4.931488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.700486in}{5.565740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.575486in}{6.709474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.450486in}{7.384926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.775486in}{4.802329in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.950486in}{4.856021in}}%
\pgfpathlineto{\pgfqpoint{10.825486in}{4.934396in}}%
\pgfpathlineto{\pgfqpoint{11.700486in}{5.602933in}}%
\pgfpathlineto{\pgfqpoint{12.575486in}{6.771749in}}%
\pgfpathlineto{\pgfqpoint{13.450486in}{7.440747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.775486in}{4.802329in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039583in}{-0.039583in}}{\pgfqpoint{0.039583in}{0.039583in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013194in}{-0.039583in}}%
\pgfpathlineto{\pgfqpoint{0.013194in}{-0.039583in}}%
\pgfpathlineto{\pgfqpoint{0.013194in}{-0.013194in}}%
\pgfpathlineto{\pgfqpoint{0.039583in}{-0.013194in}}%
\pgfpathlineto{\pgfqpoint{0.039583in}{0.013194in}}%
\pgfpathlineto{\pgfqpoint{0.013194in}{0.013194in}}%
\pgfpathlineto{\pgfqpoint{0.013194in}{0.039583in}}%
\pgfpathlineto{\pgfqpoint{-0.013194in}{0.039583in}}%
\pgfpathlineto{\pgfqpoint{-0.013194in}{0.013194in}}%
\pgfpathlineto{\pgfqpoint{-0.039583in}{0.013194in}}%
\pgfpathlineto{\pgfqpoint{-0.039583in}{-0.013194in}}%
\pgfpathlineto{\pgfqpoint{-0.013194in}{-0.013194in}}%
\pgfpathlineto{\pgfqpoint{-0.013194in}{-0.039583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.950486in}{4.856021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.825486in}{4.934396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.700486in}{5.602933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.575486in}{6.771749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.450486in}{7.440747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.775486in}{4.802329in}}%
\pgfpathlineto{\pgfqpoint{9.775486in}{8.140167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.775486in}{4.802329in}}%
\pgfpathlineto{\pgfqpoint{13.625486in}{4.802329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.700486in,y=8.306834in,,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont (c) SL: Power}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535486in}{0.730167in}}%
\pgfpathlineto{\pgfqpoint{4.385486in}{0.730167in}}%
\pgfpathlineto{\pgfqpoint{4.385486in}{4.068005in}}%
\pgfpathlineto{\pgfqpoint{0.535486in}{4.068005in}}%
\pgfpathlineto{\pgfqpoint{0.535486in}{0.730167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535486in}{0.730167in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.710486in}{0.730167in}}%
\pgfpathlineto{\pgfqpoint{0.710486in}{4.068005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710486in}{0.730167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.710486in,y=0.626000in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535486in}{0.730167in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.585486in}{0.730167in}}%
\pgfpathlineto{\pgfqpoint{1.585486in}{4.068005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585486in}{0.730167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.585486in,y=0.626000in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 3.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535486in}{0.730167in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.460486in}{0.730167in}}%
\pgfpathlineto{\pgfqpoint{2.460486in}{4.068005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.460486in}{0.730167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.460486in,y=0.626000in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535486in}{0.730167in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.335486in}{0.730167in}}%
\pgfpathlineto{\pgfqpoint{3.335486in}{4.068005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.335486in}{0.730167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.335486in,y=0.626000in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 6.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535486in}{0.730167in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.210486in}{0.730167in}}%
\pgfpathlineto{\pgfqpoint{4.210486in}{4.068005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.210486in}{0.730167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.210486in,y=0.626000in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 8.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.460486in,y=0.368826in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont Signal strength \(\displaystyle \xi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535486in}{0.730167in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.535486in}{0.784612in}}%
\pgfpathlineto{\pgfqpoint{4.385486in}{0.784612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535486in}{0.784612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.705470in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535486in}{0.730167in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.535486in}{1.510545in}}%
\pgfpathlineto{\pgfqpoint{4.385486in}{1.510545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535486in}{1.510545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.431402in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535486in}{0.730167in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.535486in}{2.236477in}}%
\pgfpathlineto{\pgfqpoint{4.385486in}{2.236477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535486in}{2.236477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.157335in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535486in}{0.730167in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.535486in}{2.962410in}}%
\pgfpathlineto{\pgfqpoint{4.385486in}{2.962410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535486in}{2.962410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.883267in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535486in}{0.730167in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.535486in}{3.688342in}}%
\pgfpathlineto{\pgfqpoint{4.385486in}{3.688342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535486in}{3.688342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=3.609200in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535486in}{0.730167in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710486in}{1.125437in}}%
\pgfpathlineto{\pgfqpoint{1.585486in}{1.136689in}}%
\pgfpathlineto{\pgfqpoint{2.460486in}{1.158104in}}%
\pgfpathlineto{\pgfqpoint{3.335486in}{1.196579in}}%
\pgfpathlineto{\pgfqpoint{4.210486in}{1.311639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535486in}{0.730167in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039583in}{-0.039583in}}{\pgfqpoint{0.039583in}{0.039583in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039583in}}%
\pgfpathlineto{\pgfqpoint{0.039583in}{0.039583in}}%
\pgfpathlineto{\pgfqpoint{-0.039583in}{0.039583in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710486in}{1.125437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585486in}{1.136689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.460486in}{1.158104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.335486in}{1.196579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.210486in}{1.311639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535486in}{0.730167in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710486in}{1.170445in}}%
\pgfpathlineto{\pgfqpoint{1.585486in}{1.456463in}}%
\pgfpathlineto{\pgfqpoint{2.460486in}{2.720311in}}%
\pgfpathlineto{\pgfqpoint{3.335486in}{3.784891in}}%
\pgfpathlineto{\pgfqpoint{4.210486in}{3.959115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535486in}{0.730167in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055979in}{-0.055979in}}{\pgfqpoint{0.055979in}{0.055979in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.055979in}}%
\pgfpathlineto{\pgfqpoint{0.055979in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055979in}}%
\pgfpathlineto{\pgfqpoint{-0.055979in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.055979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710486in}{1.170445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585486in}{1.456463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.460486in}{2.720311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.335486in}{3.784891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.210486in}{3.959115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535486in}{0.730167in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710486in}{1.139593in}}%
\pgfpathlineto{\pgfqpoint{1.585486in}{1.130156in}}%
\pgfpathlineto{\pgfqpoint{2.460486in}{1.285143in}}%
\pgfpathlineto{\pgfqpoint{3.335486in}{1.740665in}}%
\pgfpathlineto{\pgfqpoint{4.210486in}{2.390375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535486in}{0.730167in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039583in}{-0.039583in}}{\pgfqpoint{0.039583in}{0.039583in}}{%
\pgfpathmoveto{\pgfqpoint{-0.039583in}{-0.039583in}}%
\pgfpathlineto{\pgfqpoint{0.039583in}{-0.039583in}}%
\pgfpathlineto{\pgfqpoint{0.039583in}{0.039583in}}%
\pgfpathlineto{\pgfqpoint{-0.039583in}{0.039583in}}%
\pgfpathlineto{\pgfqpoint{-0.039583in}{-0.039583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710486in}{1.139593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585486in}{1.130156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.460486in}{1.285143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.335486in}{1.740665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.210486in}{2.390375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535486in}{0.730167in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710486in}{1.142134in}}%
\pgfpathlineto{\pgfqpoint{1.585486in}{1.139230in}}%
\pgfpathlineto{\pgfqpoint{2.460486in}{1.328698in}}%
\pgfpathlineto{\pgfqpoint{3.335486in}{1.834673in}}%
\pgfpathlineto{\pgfqpoint{4.210486in}{2.635014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535486in}{0.730167in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039583in}{-0.039583in}}{\pgfqpoint{0.039583in}{0.039583in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013194in}{-0.039583in}}%
\pgfpathlineto{\pgfqpoint{0.013194in}{-0.039583in}}%
\pgfpathlineto{\pgfqpoint{0.013194in}{-0.013194in}}%
\pgfpathlineto{\pgfqpoint{0.039583in}{-0.013194in}}%
\pgfpathlineto{\pgfqpoint{0.039583in}{0.013194in}}%
\pgfpathlineto{\pgfqpoint{0.013194in}{0.013194in}}%
\pgfpathlineto{\pgfqpoint{0.013194in}{0.039583in}}%
\pgfpathlineto{\pgfqpoint{-0.013194in}{0.039583in}}%
\pgfpathlineto{\pgfqpoint{-0.013194in}{0.013194in}}%
\pgfpathlineto{\pgfqpoint{-0.039583in}{0.013194in}}%
\pgfpathlineto{\pgfqpoint{-0.039583in}{-0.013194in}}%
\pgfpathlineto{\pgfqpoint{-0.013194in}{-0.013194in}}%
\pgfpathlineto{\pgfqpoint{-0.013194in}{-0.039583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710486in}{1.142134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585486in}{1.139230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.460486in}{1.328698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.335486in}{1.834673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.210486in}{2.635014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535486in}{0.730167in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.535486in}{1.147578in}}%
\pgfpathlineto{\pgfqpoint{4.385486in}{1.147578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535486in}{0.730167in}}%
\pgfpathlineto{\pgfqpoint{0.535486in}{4.068005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535486in}{0.730167in}}%
\pgfpathlineto{\pgfqpoint{4.385486in}{0.730167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.460486in,y=4.234672in,,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont (d) BH: bFDR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.155486in}{0.730167in}}%
\pgfpathlineto{\pgfqpoint{9.005486in}{0.730167in}}%
\pgfpathlineto{\pgfqpoint{9.005486in}{4.068005in}}%
\pgfpathlineto{\pgfqpoint{5.155486in}{4.068005in}}%
\pgfpathlineto{\pgfqpoint{5.155486in}{0.730167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.155486in}{0.730167in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.330486in}{0.730167in}}%
\pgfpathlineto{\pgfqpoint{5.330486in}{4.068005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330486in}{0.730167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.330486in,y=0.626000in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.155486in}{0.730167in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.205486in}{0.730167in}}%
\pgfpathlineto{\pgfqpoint{6.205486in}{4.068005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.205486in}{0.730167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.205486in,y=0.626000in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 3.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.155486in}{0.730167in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.080486in}{0.730167in}}%
\pgfpathlineto{\pgfqpoint{7.080486in}{4.068005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.080486in}{0.730167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.080486in,y=0.626000in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.155486in}{0.730167in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.955486in}{0.730167in}}%
\pgfpathlineto{\pgfqpoint{7.955486in}{4.068005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.955486in}{0.730167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.955486in,y=0.626000in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 6.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.155486in}{0.730167in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.830486in}{0.730167in}}%
\pgfpathlineto{\pgfqpoint{8.830486in}{4.068005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.830486in}{0.730167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.830486in,y=0.626000in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 8.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.080486in,y=0.368826in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont Signal strength \(\displaystyle \xi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.155486in}{0.730167in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.155486in}{0.808398in}}%
\pgfpathlineto{\pgfqpoint{9.005486in}{0.808398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.155486in}{0.808398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.587452in, y=0.729255in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.155486in}{0.730167in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.155486in}{1.329935in}}%
\pgfpathlineto{\pgfqpoint{9.005486in}{1.329935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.155486in}{1.329935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.587452in, y=1.250793in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.155486in}{0.730167in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.155486in}{1.851472in}}%
\pgfpathlineto{\pgfqpoint{9.005486in}{1.851472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.155486in}{1.851472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.587452in, y=1.772330in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.155486in}{0.730167in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.155486in}{2.373009in}}%
\pgfpathlineto{\pgfqpoint{9.005486in}{2.373009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.155486in}{2.373009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.587452in, y=2.293867in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.155486in}{0.730167in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.155486in}{2.894546in}}%
\pgfpathlineto{\pgfqpoint{9.005486in}{2.894546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.155486in}{2.894546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.587452in, y=2.815404in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.08}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.155486in}{0.730167in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.155486in}{3.416083in}}%
\pgfpathlineto{\pgfqpoint{9.005486in}{3.416083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.155486in}{3.416083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.587452in, y=3.336941in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.155486in}{0.730167in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.155486in}{3.937621in}}%
\pgfpathlineto{\pgfqpoint{9.005486in}{3.937621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.155486in}{3.937621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.587452in, y=3.858478in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.155486in}{0.730167in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.330486in}{3.270444in}}%
\pgfpathlineto{\pgfqpoint{6.205486in}{3.286395in}}%
\pgfpathlineto{\pgfqpoint{7.080486in}{3.427365in}}%
\pgfpathlineto{\pgfqpoint{7.955486in}{3.375955in}}%
\pgfpathlineto{\pgfqpoint{8.830486in}{3.406822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.155486in}{0.730167in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039583in}{-0.039583in}}{\pgfqpoint{0.039583in}{0.039583in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039583in}}%
\pgfpathlineto{\pgfqpoint{0.039583in}{0.039583in}}%
\pgfpathlineto{\pgfqpoint{-0.039583in}{0.039583in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330486in}{3.270444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.205486in}{3.286395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.080486in}{3.427365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.955486in}{3.375955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.830486in}{3.406822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.155486in}{0.730167in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.330486in}{3.484923in}}%
\pgfpathlineto{\pgfqpoint{6.205486in}{3.352846in}}%
\pgfpathlineto{\pgfqpoint{7.080486in}{3.403192in}}%
\pgfpathlineto{\pgfqpoint{7.955486in}{3.358254in}}%
\pgfpathlineto{\pgfqpoint{8.830486in}{3.407786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.155486in}{0.730167in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055979in}{-0.055979in}}{\pgfqpoint{0.055979in}{0.055979in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.055979in}}%
\pgfpathlineto{\pgfqpoint{0.055979in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055979in}}%
\pgfpathlineto{\pgfqpoint{-0.055979in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.055979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330486in}{3.484923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.205486in}{3.352846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.080486in}{3.403192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.955486in}{3.358254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.830486in}{3.407786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.155486in}{0.730167in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.330486in}{3.355411in}}%
\pgfpathlineto{\pgfqpoint{6.205486in}{3.179272in}}%
\pgfpathlineto{\pgfqpoint{7.080486in}{3.277158in}}%
\pgfpathlineto{\pgfqpoint{7.955486in}{3.217321in}}%
\pgfpathlineto{\pgfqpoint{8.830486in}{3.112026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.155486in}{0.730167in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039583in}{-0.039583in}}{\pgfqpoint{0.039583in}{0.039583in}}{%
\pgfpathmoveto{\pgfqpoint{-0.039583in}{-0.039583in}}%
\pgfpathlineto{\pgfqpoint{0.039583in}{-0.039583in}}%
\pgfpathlineto{\pgfqpoint{0.039583in}{0.039583in}}%
\pgfpathlineto{\pgfqpoint{-0.039583in}{0.039583in}}%
\pgfpathlineto{\pgfqpoint{-0.039583in}{-0.039583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330486in}{3.355411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.205486in}{3.179272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.080486in}{3.277158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.955486in}{3.217321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.830486in}{3.112026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.155486in}{0.730167in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.330486in}{3.372405in}}%
\pgfpathlineto{\pgfqpoint{6.205486in}{3.239143in}}%
\pgfpathlineto{\pgfqpoint{7.080486in}{3.394304in}}%
\pgfpathlineto{\pgfqpoint{7.955486in}{3.406407in}}%
\pgfpathlineto{\pgfqpoint{8.830486in}{3.401426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.155486in}{0.730167in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039583in}{-0.039583in}}{\pgfqpoint{0.039583in}{0.039583in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013194in}{-0.039583in}}%
\pgfpathlineto{\pgfqpoint{0.013194in}{-0.039583in}}%
\pgfpathlineto{\pgfqpoint{0.013194in}{-0.013194in}}%
\pgfpathlineto{\pgfqpoint{0.039583in}{-0.013194in}}%
\pgfpathlineto{\pgfqpoint{0.039583in}{0.013194in}}%
\pgfpathlineto{\pgfqpoint{0.013194in}{0.013194in}}%
\pgfpathlineto{\pgfqpoint{0.013194in}{0.039583in}}%
\pgfpathlineto{\pgfqpoint{-0.013194in}{0.039583in}}%
\pgfpathlineto{\pgfqpoint{-0.013194in}{0.013194in}}%
\pgfpathlineto{\pgfqpoint{-0.039583in}{0.013194in}}%
\pgfpathlineto{\pgfqpoint{-0.039583in}{-0.013194in}}%
\pgfpathlineto{\pgfqpoint{-0.013194in}{-0.013194in}}%
\pgfpathlineto{\pgfqpoint{-0.013194in}{-0.039583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330486in}{3.372405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.205486in}{3.239143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.080486in}{3.394304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.955486in}{3.406407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.830486in}{3.401426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.155486in}{0.730167in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.155486in}{3.416083in}}%
\pgfpathlineto{\pgfqpoint{9.005486in}{3.416083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.155486in}{0.730167in}}%
\pgfpathlineto{\pgfqpoint{5.155486in}{4.068005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.155486in}{0.730167in}}%
\pgfpathlineto{\pgfqpoint{9.005486in}{0.730167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.080486in,y=4.234672in,,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont (e) BH: FDR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.775486in}{0.730167in}}%
\pgfpathlineto{\pgfqpoint{13.625486in}{0.730167in}}%
\pgfpathlineto{\pgfqpoint{13.625486in}{4.068005in}}%
\pgfpathlineto{\pgfqpoint{9.775486in}{4.068005in}}%
\pgfpathlineto{\pgfqpoint{9.775486in}{0.730167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.775486in}{0.730167in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.950486in}{0.730167in}}%
\pgfpathlineto{\pgfqpoint{9.950486in}{4.068005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.950486in}{0.730167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.950486in,y=0.626000in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.775486in}{0.730167in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.825486in}{0.730167in}}%
\pgfpathlineto{\pgfqpoint{10.825486in}{4.068005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.825486in}{0.730167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.825486in,y=0.626000in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 3.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.775486in}{0.730167in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.700486in}{0.730167in}}%
\pgfpathlineto{\pgfqpoint{11.700486in}{4.068005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.700486in}{0.730167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.700486in,y=0.626000in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.775486in}{0.730167in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{12.575486in}{0.730167in}}%
\pgfpathlineto{\pgfqpoint{12.575486in}{4.068005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.575486in}{0.730167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.575486in,y=0.626000in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 6.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.775486in}{0.730167in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.450486in}{0.730167in}}%
\pgfpathlineto{\pgfqpoint{13.450486in}{4.068005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.450486in}{0.730167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.450486in,y=0.626000in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 8.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.700486in,y=0.368826in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont Signal strength \(\displaystyle \xi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.775486in}{0.730167in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.775486in}{0.777850in}}%
\pgfpathlineto{\pgfqpoint{13.625486in}{0.777850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.775486in}{0.777850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.340000in, y=0.698708in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.775486in}{0.730167in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.775486in}{1.413629in}}%
\pgfpathlineto{\pgfqpoint{13.625486in}{1.413629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.775486in}{1.413629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.340000in, y=1.334487in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.775486in}{0.730167in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.775486in}{2.049408in}}%
\pgfpathlineto{\pgfqpoint{13.625486in}{2.049408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.775486in}{2.049408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.340000in, y=1.970266in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.775486in}{0.730167in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.775486in}{2.685186in}}%
\pgfpathlineto{\pgfqpoint{13.625486in}{2.685186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.775486in}{2.685186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.340000in, y=2.606044in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.775486in}{0.730167in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.775486in}{3.320965in}}%
\pgfpathlineto{\pgfqpoint{13.625486in}{3.320965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.775486in}{3.320965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.340000in, y=3.241823in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.775486in}{0.730167in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.775486in}{3.956744in}}%
\pgfpathlineto{\pgfqpoint{13.625486in}{3.956744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.775486in}{3.956744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.340000in, y=3.877601in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.775486in}{0.730167in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.950486in}{0.781109in}}%
\pgfpathlineto{\pgfqpoint{10.825486in}{0.797893in}}%
\pgfpathlineto{\pgfqpoint{11.700486in}{0.872725in}}%
\pgfpathlineto{\pgfqpoint{12.575486in}{1.158300in}}%
\pgfpathlineto{\pgfqpoint{13.450486in}{1.841810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.775486in}{0.730167in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039583in}{-0.039583in}}{\pgfqpoint{0.039583in}{0.039583in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039583in}}%
\pgfpathlineto{\pgfqpoint{0.039583in}{0.039583in}}%
\pgfpathlineto{\pgfqpoint{-0.039583in}{0.039583in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.950486in}{0.781109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.825486in}{0.797893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.700486in}{0.872725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.575486in}{1.158300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.450486in}{1.841810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.775486in}{0.730167in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.950486in}{0.803536in}}%
\pgfpathlineto{\pgfqpoint{10.825486in}{1.775848in}}%
\pgfpathlineto{\pgfqpoint{11.700486in}{3.688620in}}%
\pgfpathlineto{\pgfqpoint{12.575486in}{3.945920in}}%
\pgfpathlineto{\pgfqpoint{13.450486in}{3.956632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.775486in}{0.730167in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055979in}{-0.055979in}}{\pgfqpoint{0.055979in}{0.055979in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.055979in}}%
\pgfpathlineto{\pgfqpoint{0.055979in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055979in}}%
\pgfpathlineto{\pgfqpoint{-0.055979in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.055979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.950486in}{0.803536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.825486in}{1.775848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.700486in}{3.688620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.575486in}{3.945920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.450486in}{3.956632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.775486in}{0.730167in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.950486in}{0.784224in}}%
\pgfpathlineto{\pgfqpoint{10.825486in}{0.873360in}}%
\pgfpathlineto{\pgfqpoint{11.700486in}{1.779440in}}%
\pgfpathlineto{\pgfqpoint{12.575486in}{3.288032in}}%
\pgfpathlineto{\pgfqpoint{13.450486in}{3.819511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.775486in}{0.730167in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039583in}{-0.039583in}}{\pgfqpoint{0.039583in}{0.039583in}}{%
\pgfpathmoveto{\pgfqpoint{-0.039583in}{-0.039583in}}%
\pgfpathlineto{\pgfqpoint{0.039583in}{-0.039583in}}%
\pgfpathlineto{\pgfqpoint{0.039583in}{0.039583in}}%
\pgfpathlineto{\pgfqpoint{-0.039583in}{0.039583in}}%
\pgfpathlineto{\pgfqpoint{-0.039583in}{-0.039583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.950486in}{0.784224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.825486in}{0.873360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.700486in}{1.779440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.575486in}{3.288032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.450486in}{3.819511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.775486in}{0.730167in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.950486in}{0.784240in}}%
\pgfpathlineto{\pgfqpoint{10.825486in}{0.877270in}}%
\pgfpathlineto{\pgfqpoint{11.700486in}{1.837344in}}%
\pgfpathlineto{\pgfqpoint{12.575486in}{3.351419in}}%
\pgfpathlineto{\pgfqpoint{13.450486in}{3.845848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.775486in}{0.730167in}}{\pgfqpoint{3.850000in}{3.337838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039583in}{-0.039583in}}{\pgfqpoint{0.039583in}{0.039583in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013194in}{-0.039583in}}%
\pgfpathlineto{\pgfqpoint{0.013194in}{-0.039583in}}%
\pgfpathlineto{\pgfqpoint{0.013194in}{-0.013194in}}%
\pgfpathlineto{\pgfqpoint{0.039583in}{-0.013194in}}%
\pgfpathlineto{\pgfqpoint{0.039583in}{0.013194in}}%
\pgfpathlineto{\pgfqpoint{0.013194in}{0.013194in}}%
\pgfpathlineto{\pgfqpoint{0.013194in}{0.039583in}}%
\pgfpathlineto{\pgfqpoint{-0.013194in}{0.039583in}}%
\pgfpathlineto{\pgfqpoint{-0.013194in}{0.013194in}}%
\pgfpathlineto{\pgfqpoint{-0.039583in}{0.013194in}}%
\pgfpathlineto{\pgfqpoint{-0.039583in}{-0.013194in}}%
\pgfpathlineto{\pgfqpoint{-0.013194in}{-0.013194in}}%
\pgfpathlineto{\pgfqpoint{-0.013194in}{-0.039583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.950486in}{0.784240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.825486in}{0.877270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.700486in}{1.837344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.575486in}{3.351419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.450486in}{3.845848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.775486in}{0.730167in}}%
\pgfpathlineto{\pgfqpoint{9.775486in}{4.068005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.775486in}{0.730167in}}%
\pgfpathlineto{\pgfqpoint{13.625486in}{0.730167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.700486in,y=4.234672in,,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont (f) BH: Power}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305936in}{9.099270in}}%
\pgfpathlineto{\pgfqpoint{1.625381in}{9.099270in}}%
\pgfpathlineto{\pgfqpoint{1.944825in}{9.099270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039583in}{-0.039583in}}{\pgfqpoint{0.039583in}{0.039583in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039583in}}%
\pgfpathlineto{\pgfqpoint{0.039583in}{0.039583in}}%
\pgfpathlineto{\pgfqpoint{-0.039583in}{0.039583in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625381in}{9.099270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.072603in,y=8.987464in,left,base]{\color{textcolor}\sffamily\fontsize{23.000000}{27.600000}\selectfont t-test}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341864in}{9.099270in}}%
\pgfpathlineto{\pgfqpoint{3.661309in}{9.099270in}}%
\pgfpathlineto{\pgfqpoint{3.980753in}{9.099270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055979in}{-0.055979in}}{\pgfqpoint{0.055979in}{0.055979in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.055979in}}%
\pgfpathlineto{\pgfqpoint{0.055979in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055979in}}%
\pgfpathlineto{\pgfqpoint{-0.055979in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.055979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.661309in}{9.099270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.108531in,y=8.987464in,left,base]{\color{textcolor}\sffamily\fontsize{23.000000}{27.600000}\selectfont Density-compound}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.536070in}{9.099270in}}%
\pgfpathlineto{\pgfqpoint{7.855515in}{9.099270in}}%
\pgfpathlineto{\pgfqpoint{8.174959in}{9.099270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039583in}{-0.039583in}}{\pgfqpoint{0.039583in}{0.039583in}}{%
\pgfpathmoveto{\pgfqpoint{-0.039583in}{-0.039583in}}%
\pgfpathlineto{\pgfqpoint{0.039583in}{-0.039583in}}%
\pgfpathlineto{\pgfqpoint{0.039583in}{0.039583in}}%
\pgfpathlineto{\pgfqpoint{-0.039583in}{0.039583in}}%
\pgfpathlineto{\pgfqpoint{-0.039583in}{-0.039583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.855515in}{9.099270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.302737in,y=8.987464in,left,base]{\color{textcolor}\sffamily\fontsize{23.000000}{27.600000}\selectfont Weighted}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.230228in}{9.099270in}}%
\pgfpathlineto{\pgfqpoint{10.549673in}{9.099270in}}%
\pgfpathlineto{\pgfqpoint{10.869117in}{9.099270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039583in}{-0.039583in}}{\pgfqpoint{0.039583in}{0.039583in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013194in}{-0.039583in}}%
\pgfpathlineto{\pgfqpoint{0.013194in}{-0.039583in}}%
\pgfpathlineto{\pgfqpoint{0.013194in}{-0.013194in}}%
\pgfpathlineto{\pgfqpoint{0.039583in}{-0.013194in}}%
\pgfpathlineto{\pgfqpoint{0.039583in}{0.013194in}}%
\pgfpathlineto{\pgfqpoint{0.013194in}{0.013194in}}%
\pgfpathlineto{\pgfqpoint{0.013194in}{0.039583in}}%
\pgfpathlineto{\pgfqpoint{-0.013194in}{0.039583in}}%
\pgfpathlineto{\pgfqpoint{-0.013194in}{0.013194in}}%
\pgfpathlineto{\pgfqpoint{-0.039583in}{0.013194in}}%
\pgfpathlineto{\pgfqpoint{-0.039583in}{-0.013194in}}%
\pgfpathlineto{\pgfqpoint{-0.013194in}{-0.013194in}}%
\pgfpathlineto{\pgfqpoint{-0.013194in}{-0.039583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.549673in}{9.099270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.996895in,y=8.987464in,left,base]{\color{textcolor}\sffamily\fontsize{23.000000}{27.600000}\selectfont e-weighted}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

